HATS-5b: A Transiting hot-Saturn from the HATSouth Survey

We report the discovery of HATS-5b, a transiting hot-Saturn orbiting a G type star, by the HAT-South survey. HATS-5b has a mass of Mp=0.24 Mj, radius of Rp=0.91 Rj, and transits its host star with a period of P=4.7634d. The radius of HATS-5b is consistent with both theoretical and empirical models. The host star has a V band magnitude of 12.6, mass of 0.94 Msun, and radius of 0.87 Rsun. The relatively high scale height of HATS-5b, and the bright, photometrically quiet host star, make this planet a favourable target for future transmission spectroscopy follow-up observations. We reexamine the correlations in radius, equilibrium temperature, and metallicity of the close-in gas-giants, and find hot Jupiter-mass planets to exhibit the strongest dependence between radius and equilibrium temperature. We find no significant dependence in radius and metallicity for the close-in gas-giant population.

==> data/phfu_tab.tex <==
$ 55547.37447 $ & $  -0.01041 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55456.87046 $ & $   0.00039 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.45085 $ & $  -0.00200 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.79459 $ & $  -0.00569 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.74154 $ & $  -0.00095 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.63555 $ & $  -0.00360 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.37789 $ & $   0.00305 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55456.87378 $ & $   0.00536 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.79794 $ & $  -0.00583 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.74522 $ & $   0.00102 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.45533 $ & $   0.00458 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.63892 $ & $   0.00500 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.38170 $ & $  -0.01706 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.45871 $ & $   0.00155 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.80281 $ & $  -0.00376 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.74970 $ & $   0.00776 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.64360 $ & $   0.00689 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55456.88198 $ & $   0.00605 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.46241 $ & $  -0.00504 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.80620 $ & $   0.00418 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.38668 $ & $   0.00542 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.75305 $ & $  -0.00860 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.64694 $ & $  -0.00549 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55456.88563 $ & $  -0.00216 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.39009 $ & $  -0.00365 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.80993 $ & $  -0.00733 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.75643 $ & $   0.00489 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.46705 $ & $   0.00319 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.65063 $ & $  -0.00137 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.39350 $ & $  -0.00707 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.47041 $ & $   0.00694 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55456.89050 $ & $  -0.00364 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.76107 $ & $  -0.00378 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.81475 $ & $   0.00234 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.65556 $ & $   0.00074 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.47378 $ & $  -0.00693 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55456.89385 $ & $   0.00240 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.81812 $ & $   0.00413 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.39847 $ & $   0.01504 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.76470 $ & $   0.01108 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55456.89723 $ & $  -0.00594 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.82151 $ & $   0.00185 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.76801 $ & $  -0.00216 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.40225 $ & $   0.00502 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.47837 $ & $   0.00863 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.82487 $ & $   0.00749 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.40567 $ & $   0.00033 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.48206 $ & $   0.00179 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55456.90207 $ & $  -0.00641 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.77272 $ & $   0.00728 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.82858 $ & $   0.00168 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.48542 $ & $   0.00174 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.77604 $ & $   0.00012 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.41068 $ & $  -0.00484 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.77940 $ & $  -0.00053 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.41406 $ & $   0.00224 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.49004 $ & $   0.00554 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.83552 $ & $  -0.00255 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.49337 $ & $   0.00149 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.41745 $ & $  -0.00615 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.78452 $ & $  -0.01525 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.83891 $ & $  -0.00026 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.36628 $ & $   0.01091 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.49674 $ & $   0.00809 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.78787 $ & $   0.00157 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.42285 $ & $   0.00454 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.36997 $ & $  -0.01009 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.84359 $ & $   0.00388 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.79125 $ & $   0.00608 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.50160 $ & $  -0.00346 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.42627 $ & $   0.00336 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.37334 $ & $   0.00628 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.84733 $ & $  -0.00349 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.50498 $ & $  -0.00213 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.74163 $ & $  -0.00017 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.42967 $ & $  -0.00405 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.79579 $ & $   0.00186 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.85073 $ & $  -0.00029 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.37801 $ & $  -0.00452 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.50832 $ & $  -0.00265 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.74499 $ & $  -0.00121 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.79913 $ & $   0.00711 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.61761 $ & $   0.00192 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.43469 $ & $  -0.00571 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.38138 $ & $  -0.01548 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.85537 $ & $  -0.00081 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.74864 $ & $   0.00239 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.80281 $ & $  -0.00393 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.51296 $ & $   0.00572 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.62099 $ & $   0.00432 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.43807 $ & $   0.00242 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.38469 $ & $   0.00282 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.62215 $ & $   0.00159 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.85877 $ & $  -0.00324 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.51631 $ & $   0.00546 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.75340 $ & $  -0.00376 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.80734 $ & $   0.00180 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.62435 $ & $   0.01512 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.44184 $ & $   0.00319 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.86216 $ & $   0.00026 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.62579 $ & $   0.00355 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.38974 $ & $  -0.00374 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.51998 $ & $   0.00692 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.75676 $ & $   0.00174 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.81067 $ & $  -0.00033 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.62909 $ & $  -0.00560 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.62954 $ & $   0.00732 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.39306 $ & $  -0.00007 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.44686 $ & $   0.00047 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.76011 $ & $   0.00081 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.81398 $ & $   0.00186 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.52443 $ & $   0.00150 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.63291 $ & $   0.01279 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.39641 $ & $  -0.00678 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.45029 $ & $   0.00492 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.52774 $ & $   0.00466 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.76473 $ & $  -0.00096 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.81870 $ & $  -0.00876 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.63630 $ & $  -0.00010 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.45372 $ & $   0.00787 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.40096 $ & $  -0.00133 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.53109 $ & $  -0.00699 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.76837 $ & $  -0.00066 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.82233 $ & $  -0.00027 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.63968 $ & $   0.01038 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.40433 $ & $  -0.02021 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.45876 $ & $   0.00033 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.77171 $ & $  -0.00751 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.82567 $ & $   0.01201 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.53565 $ & $   0.00863 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.64437 $ & $   0.00199 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.40819 $ & $  -0.00555 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.46254 $ & $  -0.00257 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.53929 $ & $  -0.00380 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.77656 $ & $  -0.00635 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.83015 $ & $  -0.00022 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.64808 $ & $   0.00403 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.46597 $ & $  -0.00331 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.41284 $ & $  -0.00078 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.54263 $ & $   0.01065 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.77989 $ & $  -0.00729 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.83348 $ & $  -0.00051 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.65145 $ & $   0.00903 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.41619 $ & $   0.00161 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.78322 $ & $  -0.00326 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.83677 $ & $   0.00490 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.47103 $ & $  -0.00601 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.54757 $ & $  -0.00108 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.65482 $ & $   0.00268 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.41956 $ & $  -0.00282 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.47443 $ & $   0.00620 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.55093 $ & $   0.00146 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.65818 $ & $   0.00246 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.84169 $ & $   0.00114 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.78820 $ & $   0.00260 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.42422 $ & $   0.00411 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.47785 $ & $  -0.00871 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.55427 $ & $   0.00398 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.66156 $ & $  -0.00805 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.84502 $ & $   0.00879 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.79155 $ & $  -0.00459 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.42795 $ & $  -0.00320 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.84833 $ & $   0.00100 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.79490 $ & $   0.00046 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.66544 $ & $   0.00571 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.48320 $ & $  -0.00128 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.55946 $ & $  -0.00658 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.43127 $ & $  -0.00007 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.48662 $ & $  -0.00447 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.85283 $ & $   0.00805 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.56282 $ & $  -0.00382 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.79944 $ & $  -0.00129 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.67018 $ & $   0.00986 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.43577 $ & $   0.00721 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.85614 $ & $   0.00457 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.49020 $ & $   0.00952 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.80279 $ & $  -0.00166 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.56618 $ & $   0.00236 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.67357 $ & $   0.00204 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.43915 $ & $   0.00155 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.85980 $ & $   0.00578 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.67695 $ & $   0.00197 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.80647 $ & $   0.00865 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.57088 $ & $  -0.00559 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.49522 $ & $  -0.00092 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.44250 $ & $  -0.00382 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.57424 $ & $  -0.00050 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.86443 $ & $  -0.00279 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.68161 $ & $  -0.00354 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.81120 $ & $  -0.00028 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.49865 $ & $  -0.00589 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.44739 $ & $   0.00922 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.86778 $ & $   0.01106 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.81453 $ & $  -0.00539 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.57795 $ & $   0.00178 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.68534 $ & $   0.00270 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.50244 $ & $  -0.00436 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.45071 $ & $   0.00400 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.87113 $ & $  -0.00179 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.81788 $ & $   0.00110 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.68872 $ & $   0.00025 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.58251 $ & $  -0.00866 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.50747 $ & $  -0.00150 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.45403 $ & $   0.00121 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.58587 $ & $  -0.00534 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.82255 $ & $   0.00686 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.69366 $ & $   0.00604 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.51085 $ & $  -0.01343 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.45863 $ & $   0.00207 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.58923 $ & $   0.00371 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.82621 $ & $  -0.00508 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.69703 $ & $  -0.00952 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.51424 $ & $  -0.00519 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.46200 $ & $  -0.00026 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.82957 $ & $   0.00259 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.70039 $ & $   0.00230 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.59374 $ & $   0.00061 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.51921 $ & $  -0.00205 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.46570 $ & $   0.00243 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.83398 $ & $   0.00356 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.59740 $ & $  -0.00258 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.70532 $ & $  -0.00047 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.52295 $ & $  -0.00328 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.47046 $ & $   0.00184 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.83728 $ & $  -0.00030 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.60074 $ & $  -0.00350 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.70869 $ & $   0.00389 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.52639 $ & $   0.00753 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.47382 $ & $  -0.00945 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.84059 $ & $   0.00330 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.71206 $ & $   0.01006 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.60534 $ & $  -0.00130 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.47719 $ & $   0.01089 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.53143 $ & $  -0.00274 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.60868 $ & $   0.00364 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.84533 $ & $   0.00305 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.71677 $ & $   0.00074 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.53486 $ & $   0.00423 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.48187 $ & $   0.00712 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.84864 $ & $  -0.01663 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.61206 $ & $  -0.00413 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.72015 $ & $  -0.00556 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.53827 $ & $   0.00057 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.48557 $ & $   0.00797 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.85199 $ & $  -0.00351 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.72390 $ & $   0.00214 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.61706 $ & $   0.00230 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.48898 $ & $   0.01236 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55504.67255 $ & $   0.01751 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.54371 $ & $   0.00528 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.85643 $ & $   0.01274 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.62038 $ & $   0.00274 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.72854 $ & $   0.00505 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55504.67621 $ & $   0.01566 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.54715 $ & $   0.00273 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.49360 $ & $   0.00619 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.85974 $ & $  -0.00151 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.62371 $ & $   0.00216 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.73191 $ & $   0.01255 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.62492 $ & $  -0.00899 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.49696 $ & $   0.00597 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.55055 $ & $   0.01261 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.86336 $ & $  -0.00256 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.73529 $ & $   0.00447 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.62842 $ & $  -0.00987 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.62864 $ & $   0.00011 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.50031 $ & $  -0.00477 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.86794 $ & $  -0.01013 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.55565 $ & $   0.00161 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.63177 $ & $  -0.00299 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.63206 $ & $  -0.00019 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55504.68627 $ & $  -0.00934 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.73996 $ & $   0.00898 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.55831 $ & $  -0.00605 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.87128 $ & $  -0.00013 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.50539 $ & $   0.00085 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.55906 $ & $   0.00176 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.63545 $ & $  -0.00102 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.74367 $ & $  -0.00668 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.63672 $ & $  -0.00993 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.56166 $ & $   0.00203 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.87463 $ & $   0.00287 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.50874 $ & $   0.00670 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.56284 $ & $  -0.00238 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.74707 $ & $  -0.00426 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.64021 $ & $  -0.00386 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.64032 $ & $  -0.00192 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.56505 $ & $   0.00174 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.51209 $ & $   0.00243 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.87908 $ & $   0.00323 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.64369 $ & $   0.00196 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.56791 $ & $  -0.00383 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.75172 $ & $  -0.01561 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.56981 $ & $   0.01128 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.88271 $ & $   0.00650 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.51663 $ & $  -0.00221 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.57135 $ & $   0.00306 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.75509 $ & $  -0.00224 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.64879 $ & $   0.00295 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.88601 $ & $  -0.00530 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.57353 $ & $   0.01772 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.51999 $ & $   0.01244 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.57475 $ & $   0.00207 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.75842 $ & $  -0.00725 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.65217 $ & $  -0.00234 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.57689 $ & $  -0.00804 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.52367 $ & $  -0.00342 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.65556 $ & $  -0.00283 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.57983 $ & $   0.00238 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.76330 $ & $   0.00458 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.83928 $ & $  -0.00168 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.58194 $ & $  -0.01158 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.52849 $ & $   0.00488 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.58362 $ & $  -0.01316 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.76668 $ & $  -0.00734 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.84301 $ & $   0.00546 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.66008 $ & $  -0.00551 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.58531 $ & $  -0.00912 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.53187 $ & $   0.00880 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.77007 $ & $  -0.00348 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.58705 $ & $   0.00609 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.66342 $ & $   0.01309 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.58867 $ & $  -0.00906 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.53540 $ & $   0.00578 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.84839 $ & $   0.00658 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.66710 $ & $  -0.00636 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.77471 $ & $   0.00163 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.59209 $ & $   0.01014 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.85172 $ & $  -0.00052 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.14195 $ & $  -0.00420 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.53992 $ & $  -0.00094 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.59412 $ & $   0.00141 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.77808 $ & $   0.00160 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.59553 $ & $   0.00010 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.67178 $ & $  -0.00269 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.14540 $ & $   0.00199 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.54364 $ & $  -0.00553 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.59747 $ & $   0.00788 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.78175 $ & $  -0.00649 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.67519 $ & $   0.00133 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.14871 $ & $   0.00032 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.54698 $ & $  -0.00683 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.60082 $ & $   0.01011 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.86053 $ & $   0.00802 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.67858 $ & $  -0.00089 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.15204 $ & $   0.00219 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.78626 $ & $   0.00331 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.55157 $ & $   0.00612 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.60536 $ & $   0.00490 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.02554 $ & $  -0.00354 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.15565 $ & $  -0.00977 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.78965 $ & $   0.00847 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.68327 $ & $  -0.00694 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.86723 $ & $  -0.00944 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.55492 $ & $   0.00101 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.60872 $ & $  -0.00383 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.02874 $ & $   0.00766 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.15896 $ & $   0.00420 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.79299 $ & $   0.00176 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.68701 $ & $  -0.00237 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.55827 $ & $  -0.00259 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.03191 $ & $   0.00000 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.61245 $ & $   0.00004 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.16228 $ & $   0.00212 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.87214 $ & $  -0.00605 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.69038 $ & $   0.01178 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.79754 $ & $  -0.00586 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.03506 $ & $   0.00928 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.16557 $ & $   0.01140 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.87552 $ & $  -0.00035 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.56318 $ & $  -0.00187 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.61730 $ & $  -0.01637 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.80126 $ & $   0.01741 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.03858 $ & $  -0.00878 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.69516 $ & $   0.00417 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.16885 $ & $   0.00337 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.56655 $ & $   0.00620 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.87917 $ & $  -0.00753 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.62063 $ & $  -0.00834 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.80463 $ & $   0.00031 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.04179 $ & $   0.00942 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.69857 $ & $  -0.00156 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.56991 $ & $  -0.00164 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.62397 $ & $  -0.00516 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.04495 $ & $  -0.00266 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.88434 $ & $   0.00040 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.70197 $ & $   0.00959 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.80924 $ & $   0.00434 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.57460 $ & $  -0.00550 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.04812 $ & $   0.00826 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.62863 $ & $  -0.00316 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.88770 $ & $   0.01443 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.81257 $ & $   0.00114 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.57693 $ & $  -0.00040 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.70687 $ & $   0.00131 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.57792 $ & $   0.00803 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.05130 $ & $   0.01332 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.89106 $ & $   0.00042 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.63230 $ & $  -0.00167 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.81595 $ & $  -0.00239 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.58051 $ & $  -0.01124 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.71023 $ & $   0.00186 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.58158 $ & $  -0.00895 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.05481 $ & $   0.00972 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.63564 $ & $   0.01136 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.89600 $ & $  -0.00947 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.58390 $ & $  -0.00289 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.71359 $ & $  -0.00413 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.82087 $ & $  -0.00221 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.05797 $ & $   0.00548 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.63903 $ & $   0.01099 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.47889 $ & $  -0.00038 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.58616 $ & $  -0.00580 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.89966 $ & $   0.00725 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.35052 $ & $  -0.00770 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.58726 $ & $   0.00048 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.82426 $ & $   0.00247 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.06114 $ & $   0.00551 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.71808 $ & $   0.00068 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.58954 $ & $   0.01221 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.64375 $ & $  -0.00584 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.35431 $ & $   0.00259 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.82762 $ & $   0.00774 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.59102 $ & $  -0.00032 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.06429 $ & $   0.01035 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.72145 $ & $   0.00572 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.59289 $ & $  -0.00115 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.64711 $ & $   0.00309 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.06746 $ & $   0.00515 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.35770 $ & $   0.00399 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.59477 $ & $  -0.01270 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.83226 $ & $  -0.00204 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.72517 $ & $  -0.00553 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.65079 $ & $   0.00983 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.59747 $ & $  -0.01757 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.07098 $ & $   0.00199 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.59859 $ & $  -0.01486 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.83562 $ & $  -0.00093 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.36250 $ & $  -0.00331 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.73004 $ & $   0.00703 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.07415 $ & $   0.00566 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.60119 $ & $  -0.00254 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.65540 $ & $  -0.01136 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.60237 $ & $   0.00184 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.36589 $ & $   0.00461 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.83937 $ & $  -0.00567 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.73344 $ & $   0.00339 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.07731 $ & $   0.00131 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.60452 $ & $  -0.00311 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.65879 $ & $   0.00753 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.60576 $ & $  -0.00619 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.36928 $ & $  -0.00726 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.08048 $ & $   0.01504 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.73683 $ & $  -0.00138 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.84412 $ & $  -0.00622 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.66217 $ & $   0.00740 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.60927 $ & $   0.00573 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.60991 $ & $   0.01552 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.08370 $ & $  -0.00578 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.84747 $ & $   0.01164 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.74157 $ & $   0.00337 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.61263 $ & $   0.00178 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.66677 $ & $   0.01092 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.61335 $ & $  -0.00530 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.85085 $ & $   0.00959 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.37795 $ & $   0.01805 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.08808 $ & $   0.00521 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.74525 $ & $  -0.00239 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.61599 $ & $  -0.00546 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.67050 $ & $   0.01421 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.61725 $ & $  -0.00719 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.38139 $ & $  -0.00321 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.09147 $ & $  -0.00408 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.85543 $ & $   0.01026 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.74864 $ & $  -0.00775 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.67387 $ & $  -0.00748 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.22328 $ & $  -0.00802 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.62092 $ & $   0.00121 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.62117 $ & $   0.01180 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.09483 $ & $  -0.00321 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.85915 $ & $  -0.00223 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.38606 $ & $  -0.00022 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.75331 $ & $  -0.00140 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.22693 $ & $   0.00487 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.62430 $ & $  -0.00084 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.67840 $ & $  -0.01276 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.62493 $ & $  -0.00022 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.09817 $ & $   0.00144 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.86255 $ & $   0.01151 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.38943 $ & $   0.00514 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.75671 $ & $  -0.01023 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.23023 $ & $  -0.01097 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.62767 $ & $   0.02107 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.10155 $ & $   0.00010 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.68193 $ & $  -0.00843 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.62865 $ & $  -0.01789 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.39318 $ & $   0.00381 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.76009 $ & $   0.00338 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.23353 $ & $  -0.02122 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.52403 $ & $   0.00944 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.92166 $ & $  -0.01532 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.68530 $ & $   0.00642 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.63203 $ & $  -0.00320 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.10529 $ & $  -0.01422 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.23681 $ & $  -0.00120 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.52731 $ & $   0.00866 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.39790 $ & $   0.00522 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.92557 $ & $   0.01206 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.10869 $ & $   0.01350 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.76538 $ & $   0.00143 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.69016 $ & $   0.00020 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.24034 $ & $   0.01549 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.53062 $ & $   0.00406 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.40131 $ & $  -0.01126 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.92892 $ & $  -0.00039 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.11203 $ & $   0.00692 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.76876 $ & $  -0.00328 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.69350 $ & $  -0.00196 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.24363 $ & $   0.00110 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.40473 $ & $   0.00861 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.93229 $ & $  -0.00366 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.64219 $ & $  -0.01090 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.11543 $ & $   0.00830 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.77213 $ & $   0.00613 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.53560 $ & $  -0.01096 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.69682 $ & $  -0.01488 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.11876 $ & $   0.00280 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.93571 $ & $  -0.00278 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.64591 $ & $  -0.01072 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.40934 $ & $  -0.00468 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.53892 $ & $   0.00418 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.77680 $ & $   0.00382 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.70138 $ & $   0.00436 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.12248 $ & $   0.00133 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.93942 $ & $  -0.01037 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.64928 $ & $   0.00869 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.54225 $ & $  -0.00397 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.41310 $ & $  -0.00939 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.78031 $ & $   0.01159 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.70475 $ & $   0.00963 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.12581 $ & $  -0.00377 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.94282 $ & $   0.00299 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.65266 $ & $   0.01733 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.41647 $ & $  -0.00177 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.54696 $ & $  -0.00625 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.78412 $ & $   0.00968 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.70846 $ & $  -0.00506 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.12920 $ & $   0.00267 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.94621 $ & $  -0.00302 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.55030 $ & $   0.00805 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.42129 $ & $  -0.00400 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.13257 $ & $   0.00957 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.94959 $ & $  -0.00492 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.78898 $ & $   0.00164 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.71316 $ & $  -0.00437 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.66015 $ & $  -0.00358 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.55394 $ & $  -0.01029 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.42466 $ & $   0.00825 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.13597 $ & $  -0.00066 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.95295 $ & $   0.00928 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.79237 $ & $  -0.00447 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.71657 $ & $   0.00660 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.66427 $ & $   0.00206 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.42804 $ & $   0.01121 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.55847 $ & $  -0.01121 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.79577 $ & $  -0.00275 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.71990 $ & $  -0.01452 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.13969 $ & $  -0.00700 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.95667 $ & $  -0.00615 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.66807 $ & $  -0.00032 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.56178 $ & $  -0.00686 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.43301 $ & $  -0.00016 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.72326 $ & $  -0.01220 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.14308 $ & $   0.00491 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.96007 $ & $  -0.00522 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.80089 $ & $  -0.00611 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.67173 $ & $   0.00799 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.56511 $ & $  -0.01331 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.43638 $ & $  -0.00489 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.14646 $ & $  -0.00820 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.96344 $ & $   0.00535 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.72697 $ & $   0.01700 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.80457 $ & $  -0.00076 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.67548 $ & $   0.00142 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.43979 $ & $  -0.00204 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.14985 $ & $  -0.00281 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.96681 $ & $   0.00603 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.73035 $ & $   0.00720 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.56972 $ & $  -0.00437 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.80796 $ & $   0.00457 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55504.86190 $ & $  -0.00088 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.51843 $ & $  -0.00515 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.67914 $ & $   0.00265 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.15322 $ & $   0.00959 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.97021 $ & $  -0.00898 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.73371 $ & $   0.00838 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.57354 $ & $  -0.00748 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.44453 $ & $  -0.00009 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55504.86526 $ & $   0.00753 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.52198 $ & $   0.01505 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.68334 $ & $   0.01477 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.81295 $ & $   0.01124 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.73711 $ & $  -0.00312 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.15689 $ & $   0.00224 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.97401 $ & $  -0.00542 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.57687 $ & $  -0.00358 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.44794 $ & $   0.00617 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55504.86863 $ & $  -0.02393 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.81634 $ & $  -0.00511 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.74047 $ & $   0.00864 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.16027 $ & $  -0.00165 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.68716 $ & $  -0.00436 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.97746 $ & $   0.00740 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.45175 $ & $   0.00329 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.58150 $ & $   0.00595 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.81972 $ & $  -0.01001 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.16365 $ & $   0.00974 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.98085 $ & $  -0.00255 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.53005 $ & $  -0.00636 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.69094 $ & $  -0.01107 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.58486 $ & $  -0.00064 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.74567 $ & $  -0.00656 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.45645 $ & $   0.00283 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.16699 $ & $   0.00285 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.98420 $ & $  -0.01069 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.69432 $ & $   0.00713 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.53369 $ & $   0.00844 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.58816 $ & $  -0.00775 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.82480 $ & $   0.00244 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.74906 $ & $  -0.00244 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.45985 $ & $  -0.00426 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.17036 $ & $  -0.00321 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.98760 $ & $   0.00483 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.69775 $ & $   0.00279 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.82815 $ & $  -0.00092 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.53818 $ & $   0.00196 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.75243 $ & $   0.00183 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.46328 $ & $   0.00203 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.59303 $ & $  -0.00191 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.17408 $ & $   0.01115 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.99131 $ & $  -0.00635 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.70149 $ & $  -0.00864 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.83153 $ & $  -0.00459 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.54151 $ & $   0.00031 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.59636 $ & $  -0.00488 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.75719 $ & $   0.00010 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.17745 $ & $   0.00456 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.99469 $ & $   0.00362 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.46801 $ & $  -0.00043 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.70527 $ & $   0.00080 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.54486 $ & $   0.01084 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.83623 $ & $   0.00514 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.59970 $ & $   0.00143 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.76057 $ & $   0.00411 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.18078 $ & $  -0.00669 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.99808 $ & $  -0.00874 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.47179 $ & $  -0.00322 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.70865 $ & $  -0.00321 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.83971 $ & $  -0.00222 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.54959 $ & $   0.02012 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.76427 $ & $  -0.01009 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.18414 $ & $  -0.00426 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.00148 $ & $  -0.00466 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.60428 $ & $  -0.00505 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.47520 $ & $  -0.00430 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.71208 $ & $   0.01284 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.55323 $ & $   0.00491 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.84343 $ & $   0.00096 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.18755 $ & $  -0.01028 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.60760 $ & $  -0.00506 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.00489 $ & $   0.00245 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.76908 $ & $   0.01246 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.71593 $ & $   0.00765 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.47978 $ & $  -0.00033 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.55653 $ & $  -0.00397 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.19129 $ & $   0.00512 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.61121 $ & $  -0.01947 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.00861 $ & $   0.00229 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.84810 $ & $   0.00383 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.77243 $ & $   0.00889 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.48316 $ & $   0.00257 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.72020 $ & $  -0.00259 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.19462 $ & $  -0.00753 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.56092 $ & $   0.00224 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.01199 $ & $   0.00842 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.85149 $ & $  -0.00086 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.77581 $ & $   0.00202 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.48655 $ & $  -0.00423 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.72406 $ & $  -0.00940 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.19795 $ & $  -0.00353 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.56425 $ & $  -0.00540 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.01539 $ & $  -0.00691 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.85486 $ & $  -0.00791 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.78070 $ & $   0.00311 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.72797 $ & $   0.00507 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.20131 $ & $  -0.00041 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.49168 $ & $   0.01129 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.01873 $ & $   0.00196 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.85971 $ & $  -0.00004 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.78443 $ & $   0.00412 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.20464 $ & $  -0.00406 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.49510 $ & $  -0.00608 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.73189 $ & $   0.00548 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.02211 $ & $  -0.00482 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.57260 $ & $  -0.01231 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.86347 $ & $   0.00187 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.78782 $ & $  -0.00039 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.49850 $ & $   0.01075 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.20835 $ & $   0.00524 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.02585 $ & $   0.00123 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.73575 $ & $   0.00426 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.57594 $ & $  -0.01052 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.86681 $ & $  -0.00234 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.21172 $ & $   0.00272 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.79248 $ & $  -0.00061 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.02922 $ & $  -0.01003 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.50321 $ & $  -0.00589 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.73986 $ & $  -0.00380 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.57923 $ & $   0.00061 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.21510 $ & $   0.00357 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.87176 $ & $   0.00102 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.79587 $ & $  -0.01229 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.03263 $ & $   0.01422 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.50662 $ & $  -0.00491 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.74353 $ & $   0.00045 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.58367 $ & $   0.01166 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.21850 $ & $   0.00501 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.87513 $ & $   0.00096 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.79925 $ & $  -0.00086 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.03598 $ & $  -0.01829 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.51037 $ & $   0.00721 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.74725 $ & $  -0.00178 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.58698 $ & $  -0.01330 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.87853 $ & $   0.00457 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.03938 $ & $   0.01108 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.80431 $ & $  -0.00846 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.75103 $ & $  -0.00757 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.59060 $ & $  -0.00159 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.51504 $ & $  -0.00665 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.04307 $ & $  -0.00541 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.80768 $ & $  -0.00084 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.75470 $ & $   0.01580 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.51843 $ & $  -0.00323 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.59541 $ & $   0.00169 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.04644 $ & $   0.00348 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.81105 $ & $   0.00309 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.52182 $ & $  -0.00188 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.75878 $ & $   0.00482 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.59874 $ & $   0.00524 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.04978 $ & $  -0.00208 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.81560 $ & $  -0.00290 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.76216 $ & $   0.01249 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.60208 $ & $  -0.01356 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.05315 $ & $  -0.01548 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.52659 $ & $   0.00198 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.81900 $ & $  -0.00415 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.76578 $ & $  -0.00119 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.05656 $ & $  -0.00163 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.53037 $ & $   0.00237 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.60691 $ & $   0.01102 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.82270 $ & $   0.00070 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.76956 $ & $  -0.00416 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.06031 $ & $  -0.00781 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.53379 $ & $   0.00386 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.61055 $ & $   0.00893 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.77333 $ & $   0.00874 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.06372 $ & $   0.00646 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.82745 $ & $   0.00769 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.61388 $ & $   0.00550 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.53843 $ & $   0.00766 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.01259 $ & $  -0.00210 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.06712 $ & $  -0.00590 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.83081 $ & $   0.01251 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.77749 $ & $   0.00877 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.54183 $ & $   0.00347 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.61840 $ & $  -0.00437 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.01642 $ & $  -0.01652 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.07049 $ & $  -0.00492 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.83420 $ & $  -0.00473 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.78128 $ & $   0.00105 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.54522 $ & $   0.00501 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.62173 $ & $  -0.00370 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55452.56854 $ & $   0.00033 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.01980 $ & $  -0.00653 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.07388 $ & $  -0.01516 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.78525 $ & $   0.00636 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.83882 $ & $   0.00436 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.62508 $ & $  -0.00356 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55452.57181 $ & $   0.00848 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55514.49613 $ & $  -0.02126 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.02314 $ & $  -0.00570 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.55040 $ & $  -0.01666 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.07759 $ & $  -0.00910 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.78890 $ & $   0.00646 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.84250 $ & $   0.00022 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55452.57511 $ & $  -0.00254 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55514.49962 $ & $  -0.00262 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.02650 $ & $  -0.02090 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.55382 $ & $  -0.00734 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.62991 $ & $  -0.00375 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.08092 $ & $  -0.00152 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.79259 $ & $  -0.00684 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55514.50299 $ & $   0.00601 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.02987 $ & $  -0.00117 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.55723 $ & $   0.00477 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.63324 $ & $   0.01317 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55452.57987 $ & $   0.00183 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.08430 $ & $   0.00591 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.45244 $ & $   0.01572 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55514.50630 $ & $  -0.00048 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.79661 $ & $   0.00433 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.03358 $ & $   0.00087 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.63653 $ & $   0.00343 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.08769 $ & $   0.00198 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55452.58345 $ & $   0.00117 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.56207 $ & $  -0.00807 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.56243 $ & $  -0.00577 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.45577 $ & $  -0.00314 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55514.50967 $ & $  -0.01007 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.03695 $ & $  -0.01207 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.80046 $ & $   0.00259 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.09106 $ & $  -0.00566 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55452.58673 $ & $  -0.00567 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.64102 $ & $   0.00679 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.56545 $ & $  -0.00245 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.45911 $ & $  -0.00208 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.56626 $ & $   0.00535 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55514.51336 $ & $   0.00195 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.04037 $ & $   0.00318 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.80430 $ & $   0.00287 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.09479 $ & $  -0.00584 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.64432 $ & $  -0.00222 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55452.59119 $ & $   0.00561 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.82815 $ & $  -0.00600 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.56922 $ & $  -0.00551 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.56989 $ & $   0.00980 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55514.51672 $ & $  -0.00235 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.04377 $ & $  -0.00587 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.46376 $ & $   0.00962 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.09819 $ & $  -0.01086 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.80806 $ & $   0.00430 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.64794 $ & $  -0.00599 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55452.59464 $ & $   0.00172 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.83153 $ & $  -0.00022 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.57353 $ & $   0.01243 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55514.52007 $ & $   0.01385 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.04708 $ & $   0.00410 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.57403 $ & $   0.00662 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.46741 $ & $   0.01004 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.10158 $ & $  -0.00657 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.33821 $ & $   0.00615 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.81184 $ & $   0.00467 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55452.59793 $ & $  -0.01107 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.83492 $ & $  -0.00286 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 55514.52339 $ & $  -0.00396 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.57741 $ & $   0.01005 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.05077 $ & $   0.00764 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.47075 $ & $  -0.00033 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.10498 $ & $   0.01159 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.34161 $ & $   0.00206 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.81581 $ & $   0.00449 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55514.52672 $ & $  -0.00203 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55452.60273 $ & $  -0.00025 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.83945 $ & $   0.00146 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.58080 $ & $   0.00536 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.05416 $ & $   0.00997 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.58126 $ & $  -0.00260 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.10839 $ & $  -0.00003 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.34503 $ & $  -0.00982 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.47535 $ & $   0.01538 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.81944 $ & $   0.01705 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55452.60605 $ & $  -0.00309 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.84285 $ & $  -0.00513 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55514.53042 $ & $  -0.00939 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.05749 $ & $  -0.00286 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.71419 $ & $   0.00388 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.58504 $ & $   0.00730 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.11206 $ & $   0.00879 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.58555 $ & $   0.01767 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.47868 $ & $   0.00454 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.34966 $ & $   0.00258 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.82307 $ & $  -0.00691 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55452.60934 $ & $   0.00322 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.84625 $ & $   0.00080 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.06085 $ & $  -0.01098 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.71753 $ & $   0.00246 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.11545 $ & $  -0.00701 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.58885 $ & $   0.00547 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.48202 $ & $   0.00171 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.58938 $ & $   0.01151 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.35303 $ & $   0.00702 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.82670 $ & $  -0.00761 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.06423 $ & $  -0.00415 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.72086 $ & $   0.01110 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55452.61376 $ & $   0.00663 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.85053 $ & $   0.00256 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.11885 $ & $   0.00094 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.59278 $ & $   0.01073 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.35682 $ & $  -0.00021 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.83051 $ & $  -0.00455 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.48705 $ & $  -0.00517 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55452.61706 $ & $   0.00460 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.06790 $ & $  -0.00535 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.85424 $ & $  -0.00085 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.12226 $ & $  -0.00572 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.72529 $ & $  -0.00012 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.59641 $ & $  -0.00551 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.59745 $ & $   0.01533 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.49038 $ & $  -0.00191 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.83450 $ & $   0.00116 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.07125 $ & $   0.00222 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55452.62067 $ & $   0.00620 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.36169 $ & $   0.00535 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.85764 $ & $   0.00044 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.12566 $ & $   0.00691 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.72862 $ & $  -0.00872 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.49374 $ & $  -0.01340 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.60085 $ & $  -0.00940 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.07460 $ & $  -0.00566 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.83815 $ & $  -0.00253 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.36506 $ & $  -0.00379 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.12939 $ & $   0.00526 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.73227 $ & $  -0.00904 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55452.62518 $ & $  -0.00098 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.86195 $ & $   0.00531 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.60427 $ & $  -0.00945 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.60462 $ & $   0.00722 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.07802 $ & $   0.01032 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.36845 $ & $   0.00461 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.84179 $ & $  -0.00440 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.49834 $ & $  -0.00061 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.13277 $ & $   0.00033 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55452.62848 $ & $   0.00729 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.86531 $ & $   0.00109 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.73681 $ & $  -0.00299 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.08137 $ & $   0.01469 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.60823 $ & $  -0.00310 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.50168 $ & $   0.00472 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.84543 $ & $   0.00820 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.13612 $ & $  -0.00504 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55452.63176 $ & $   0.00872 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.60941 $ & $   0.00215 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.37319 $ & $   0.00806 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.86904 $ & $  -0.00269 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.74014 $ & $   0.00578 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.61202 $ & $  -0.00138 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.50533 $ & $  -0.00832 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.84907 $ & $   0.00817 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.13948 $ & $  -0.00708 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.61285 $ & $   0.00022 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.37693 $ & $   0.00243 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55452.63625 $ & $  -0.00452 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.74347 $ & $   0.00326 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.87334 $ & $   0.00623 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.61577 $ & $   0.00924 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.14285 $ & $   0.00028 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.61627 $ & $   0.00946 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.85319 $ & $   0.00304 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.38029 $ & $  -0.00145 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.50988 $ & $  -0.00446 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55452.63986 $ & $  -0.00534 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.87669 $ & $   0.00601 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.74809 $ & $  -0.00125 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.14655 $ & $  -0.00467 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.85682 $ & $   0.00139 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.51318 $ & $  -0.00061 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55452.64317 $ & $  -0.00166 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.88005 $ & $   0.00049 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.62107 $ & $  -0.00090 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.38496 $ & $   0.00175 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.75175 $ & $  -0.01052 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.14991 $ & $  -0.00404 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.62360 $ & $  -0.00905 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.51651 $ & $   0.00458 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.86043 $ & $  -0.00035 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.62449 $ & $  -0.00377 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55514.57111 $ & $   0.00113 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.38837 $ & $   0.01244 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55452.64775 $ & $   0.00192 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.88461 $ & $  -0.00145 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.75511 $ & $  -0.00944 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.15329 $ & $   0.00161 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55528.86407 $ & $  -0.00276 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.62748 $ & $   0.00906 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.52104 $ & $   0.00785 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55514.57473 $ & $   0.00377 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.62828 $ & $   0.01092 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.39173 $ & $   0.00081 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55452.65105 $ & $  -0.00544 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.88802 $ & $   0.00070 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.15668 $ & $   0.00328 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.75979 $ & $   0.00724 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.18048 $ & $   0.00840 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.63140 $ & $   0.00118 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55514.57811 $ & $   0.00463 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.52467 $ & $   0.00431 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55452.65435 $ & $  -0.00028 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.89139 $ & $  -0.01209 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.16006 $ & $   0.00140 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.39679 $ & $  -0.00270 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.76315 $ & $   0.00790 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.18404 $ & $  -0.00902 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55514.58142 $ & $  -0.00650 $ & $   0.00565 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.52801 $ & $   0.01348 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.63518 $ & $   0.00339 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.89560 $ & $   0.00797 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.40017 $ & $  -0.00168 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.76650 $ & $  -0.00027 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55452.65941 $ & $  -0.00550 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.16379 $ & $  -0.00490 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.18737 $ & $  -0.00747 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.63929 $ & $  -0.00376 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.53259 $ & $  -0.00241 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.40357 $ & $  -0.00741 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.89928 $ & $  -0.00054 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55452.66272 $ & $   0.01036 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.16714 $ & $  -0.00250 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.19066 $ & $  -0.00884 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.77165 $ & $   0.00519 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.64295 $ & $   0.01015 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.53590 $ & $   0.00860 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.90264 $ & $  -0.00370 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.17050 $ & $   0.00626 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.40827 $ & $   0.00310 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.19423 $ & $   0.00042 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.77496 $ & $  -0.00920 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.53921 $ & $   0.00354 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.64661 $ & $   0.00560 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.17384 $ & $  -0.00277 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.90693 $ & $  -0.00305 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.41168 $ & $  -0.00325 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.19756 $ & $  -0.00267 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55514.59484 $ & $  -0.01157 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.77829 $ & $   0.00098 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.65039 $ & $  -0.00365 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.17722 $ & $   0.00603 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.54408 $ & $   0.00100 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.91035 $ & $  -0.00387 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.41546 $ & $   0.00735 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.78306 $ & $  -0.00354 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.18091 $ & $   0.00703 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.54743 $ & $  -0.00119 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55514.60136 $ & $  -0.00361 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.78638 $ & $   0.00614 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.42042 $ & $   0.00742 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.18429 $ & $   0.00044 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.55077 $ & $   0.00224 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.65850 $ & $   0.00109 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55514.60501 $ & $  -0.00309 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.42380 $ & $   0.00031 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.79003 $ & $  -0.00679 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.18762 $ & $   0.00614 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55514.60826 $ & $   0.00027 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.66216 $ & $  -0.00682 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.55531 $ & $   0.00046 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.42717 $ & $   0.00014 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.19099 $ & $   0.00869 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.79451 $ & $  -0.00327 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.55865 $ & $   0.00417 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.66594 $ & $   0.00810 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.19439 $ & $   0.00112 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.14127 $ & $  -0.00569 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.79787 $ & $  -0.00470 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55514.61482 $ & $  -0.00682 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.43196 $ & $   0.00465 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.56230 $ & $  -0.00050 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.66981 $ & $   0.01038 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.19810 $ & $   0.00064 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55514.61810 $ & $  -0.00322 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.80122 $ & $   0.00440 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.14494 $ & $   0.00387 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.43574 $ & $   0.00910 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.67362 $ & $  -0.00746 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.56680 $ & $   0.00619 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.20151 $ & $  -0.00252 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.14844 $ & $  -0.00625 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55514.62172 $ & $   0.00276 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.43917 $ & $  -0.00128 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.80580 $ & $   0.00182 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.57010 $ & $   0.00927 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.67775 $ & $   0.00169 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.38778 $ & $  -0.00698 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.20484 $ & $  -0.00280 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.15184 $ & $  -0.00171 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 55514.62509 $ & $   0.00588 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.80947 $ & $   0.00918 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.44383 $ & $   0.00452 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.57339 $ & $  -0.00023 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.39112 $ & $  -0.00848 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.20822 $ & $   0.00117 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.68156 $ & $  -0.00910 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.15519 $ & $   0.00027 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55514.62843 $ & $   0.01496 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.81281 $ & $  -0.00560 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.44723 $ & $   0.00113 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.39442 $ & $   0.00960 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.21163 $ & $   0.00384 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.57783 $ & $  -0.01186 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.68533 $ & $   0.00368 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.15887 $ & $   0.00654 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.45064 $ & $   0.00567 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.76370 $ & $   0.00520 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.81738 $ & $  -0.00265 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.58147 $ & $  -0.00291 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.21537 $ & $   0.00818 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.16225 $ & $   0.00780 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.68911 $ & $   0.00956 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.39906 $ & $   0.00914 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.82073 $ & $   0.00032 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.58479 $ & $   0.01095 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.21873 $ & $   0.00458 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.45576 $ & $   0.00246 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.16562 $ & $   0.00621 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.76863 $ & $   0.00058 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.40276 $ & $   0.00288 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.82404 $ & $   0.00415 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.22210 $ & $  -0.00061 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.16896 $ & $   0.00657 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.45916 $ & $   0.00404 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.77199 $ & $  -0.00624 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.58934 $ & $   0.01372 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.22549 $ & $  -0.00084 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.69885 $ & $   0.00735 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.17229 $ & $  -0.00293 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.46257 $ & $   0.00457 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.82878 $ & $   0.00974 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.77534 $ & $   0.00235 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.59264 $ & $  -0.00367 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.22884 $ & $   0.01019 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.70254 $ & $   0.00620 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.83215 $ & $   0.00018 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.17599 $ & $   0.00523 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.59594 $ & $   0.00773 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.77900 $ & $   0.00788 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.46724 $ & $  -0.00359 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.23257 $ & $  -0.00456 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.83551 $ & $   0.00047 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.17933 $ & $   0.00833 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.70612 $ & $  -0.00336 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.78232 $ & $   0.00440 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.25572 $ & $  -0.02108 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.47063 $ & $  -0.00013 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.60073 $ & $  -0.00314 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.23597 $ & $   0.00572 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.18272 $ & $   0.00147 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.78567 $ & $  -0.00613 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.70983 $ & $  -0.00352 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.25917 $ & $  -0.01283 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.84012 $ & $  -0.00536 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.47438 $ & $  -0.00903 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.60406 $ & $   0.00826 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.23933 $ & $   0.00728 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.18610 $ & $   0.00274 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.26250 $ & $  -0.01823 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.71344 $ & $   0.00324 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.84343 $ & $  -0.00194 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.79035 $ & $  -0.01266 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.60741 $ & $  -0.01596 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.47929 $ & $  -0.00421 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.24273 $ & $  -0.00432 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.18950 $ & $   0.00170 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.26576 $ & $   0.00585 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.71746 $ & $   0.00386 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.84707 $ & $   0.01133 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.79368 $ & $   0.00628 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.61194 $ & $  -0.00841 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.48270 $ & $   0.00580 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.24614 $ & $  -0.00727 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.26906 $ & $  -0.00750 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.19322 $ & $  -0.00213 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.72122 $ & $   0.01024 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.79735 $ & $   0.00833 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.85148 $ & $   0.00138 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.61528 $ & $   0.00330 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.48610 $ & $  -0.00237 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.19661 $ & $  -0.01296 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.27262 $ & $  -0.00211 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.80070 $ & $   0.00125 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.85478 $ & $   0.00055 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.61893 $ & $   0.01608 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.27592 $ & $   0.00240 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.19999 $ & $   0.00210 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.49092 $ & $   0.00831 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.80407 $ & $  -0.00228 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.85808 $ & $   0.00432 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.27922 $ & $  -0.00226 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.20331 $ & $   0.00475 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.62348 $ & $  -0.00309 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.49471 $ & $  -0.00376 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.80742 $ & $  -0.00251 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.73279 $ & $   0.00274 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.86259 $ & $   0.00017 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.28251 $ & $   0.00179 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.20665 $ & $  -0.01018 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.62684 $ & $   0.00791 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.49814 $ & $   0.00426 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.81093 $ & $   0.01903 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.28576 $ & $   0.00163 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.86623 $ & $  -0.00126 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.21036 $ & $  -0.00195 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.63018 $ & $  -0.00822 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.81458 $ & $   0.00018 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.50283 $ & $  -0.00872 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.86959 $ & $   0.01965 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.28932 $ & $  -0.01045 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.21376 $ & $   0.00410 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.74092 $ & $  -0.00536 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.63467 $ & $  -0.00998 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.81792 $ & $   0.01465 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.50622 $ & $   0.01049 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.21716 $ & $   0.00134 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.87416 $ & $   0.00489 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.74482 $ & $   0.00462 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.82127 $ & $   0.00468 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.63827 $ & $   0.00580 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.50964 $ & $   0.00803 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.22053 $ & $  -0.00644 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55490.87747 $ & $   0.00020 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.74870 $ & $   0.00573 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.82600 $ & $   0.00318 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.27695 $ & $  -0.01913 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.22386 $ & $   0.00435 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.51467 $ & $  -0.00142 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.75256 $ & $  -0.00416 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.82932 $ & $   0.00690 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.28037 $ & $   0.00253 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.22754 $ & $   0.00847 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.51805 $ & $  -0.00143 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.75668 $ & $   0.00241 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.28379 $ & $   0.00141 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.83297 $ & $   0.00753 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.23091 $ & $   0.00110 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.52143 $ & $  -0.00411 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.76008 $ & $  -0.00644 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.23430 $ & $  -0.00785 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.83758 $ & $   0.00006 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.28853 $ & $   0.01030 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.52610 $ & $  -0.02255 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.76381 $ & $   0.00734 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.23780 $ & $  -0.00180 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.84094 $ & $   0.01103 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.29194 $ & $  -0.00837 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.52947 $ & $   0.00442 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.76750 $ & $  -0.00056 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.24116 $ & $  -0.01359 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.84429 $ & $   0.00603 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.53326 $ & $  -0.00599 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.77126 $ & $  -0.00404 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.24484 $ & $  -0.01702 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.84901 $ & $   0.01165 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.30065 $ & $   0.00106 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.53799 $ & $  -0.00016 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.24824 $ & $   0.00386 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.77521 $ & $  -0.01140 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.30405 $ & $   0.00193 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.54143 $ & $   0.00892 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.77895 $ & $  -0.00888 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.85617 $ & $   0.00951 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.30745 $ & $  -0.01183 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.54480 $ & $   0.00292 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.78233 $ & $   0.00528 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.43973 $ & $   0.00460 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.86073 $ & $  -0.00367 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.31237 $ & $  -0.00758 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.78570 $ & $  -0.01057 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.54940 $ & $  -0.00096 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.54949 $ & $   0.00214 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.44307 $ & $   0.00479 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.86404 $ & $  -0.00572 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.31614 $ & $   0.01088 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.78949 $ & $   0.00783 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.55320 $ & $  -0.00215 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.55340 $ & $   0.00293 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.44643 $ & $   0.00760 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.86736 $ & $  -0.00808 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.31956 $ & $  -0.01121 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.55662 $ & $   0.00192 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.79350 $ & $   0.00212 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.55717 $ & $   0.00557 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.45149 $ & $   0.00183 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.32299 $ & $  -0.00447 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.87250 $ & $  -0.00694 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.79735 $ & $  -0.00040 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.56106 $ & $  -0.00720 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.56141 $ & $  -0.00727 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.45481 $ & $   0.00943 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.87586 $ & $  -0.00064 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.80075 $ & $   0.00578 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.56482 $ & $  -0.00248 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.56516 $ & $   0.00956 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.45815 $ & $   0.01776 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.87921 $ & $  -0.00078 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.80414 $ & $   0.00144 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.56823 $ & $   0.00012 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.46286 $ & $  -0.00088 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.33358 $ & $  -0.01255 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.80786 $ & $   0.00932 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.88417 $ & $  -0.00112 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.57270 $ & $   0.00283 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.46620 $ & $  -0.00295 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.57355 $ & $   0.00725 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.70310 $ & $  -0.00094 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.88754 $ & $   0.00033 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.57638 $ & $   0.00127 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.57693 $ & $   0.01376 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.70644 $ & $  -0.00089 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.46989 $ & $  -0.00067 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55471.89116 $ & $   0.00424 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.58005 $ & $  -0.00441 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.70979 $ & $   0.00213 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.58033 $ & $   0.01119 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.47445 $ & $  -0.00016 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.81974 $ & $  -0.00213 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.58408 $ & $   0.00163 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.47780 $ & $   0.00532 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.71449 $ & $   0.00985 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.58514 $ & $   0.01692 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.82340 $ & $  -0.00067 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.58784 $ & $   0.00461 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.48116 $ & $  -0.00034 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.58855 $ & $  -0.00531 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.71816 $ & $  -0.00291 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.82716 $ & $   0.00019 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.59159 $ & $   0.00043 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.72151 $ & $   0.00444 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.48566 $ & $  -0.00539 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.83126 $ & $   0.00868 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.59529 $ & $   0.00458 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.48929 $ & $  -0.00430 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.72597 $ & $   0.01018 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.59708 $ & $   0.00214 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.83502 $ & $  -0.00068 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.59892 $ & $  -0.00325 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.49264 $ & $   0.00341 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.72929 $ & $   0.00316 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.83863 $ & $  -0.00144 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.60304 $ & $  -0.00955 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.73262 $ & $   0.00795 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.60409 $ & $   0.01984 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.49736 $ & $  -0.01133 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.84225 $ & $   0.00820 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.60720 $ & $   0.01363 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.50075 $ & $   0.00343 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.73744 $ & $   0.00645 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.84589 $ & $  -0.00707 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.61118 $ & $   0.01217 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.50409 $ & $  -0.00455 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.74077 $ & $  -0.01576 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.74414 $ & $   0.00580 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.61501 $ & $  -0.00377 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.50891 $ & $   0.00948 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.85365 $ & $   0.00922 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.16648 $ & $  -0.00837 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.61899 $ & $  -0.00293 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.74874 $ & $   0.00580 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.51223 $ & $   0.00120 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.85728 $ & $   0.00520 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.17023 $ & $  -0.00990 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.75207 $ & $  -0.00219 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.51555 $ & $   0.00441 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.62308 $ & $  -0.00039 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55533.86092 $ & $  -0.00670 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.75574 $ & $   0.00222 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.62671 $ & $  -0.00029 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.52033 $ & $   0.00517 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55452.88837 $ & $  -0.00288 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.63055 $ & $   0.00500 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.52369 $ & $   0.01167 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.76039 $ & $  -0.00600 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.18015 $ & $   0.00428 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.76373 $ & $   0.00479 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.18345 $ & $   0.00281 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.63429 $ & $   0.00661 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.52737 $ & $   0.00190 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55452.89380 $ & $   0.00872 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.76704 $ & $  -0.00632 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55452.89720 $ & $  -0.00818 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.53220 $ & $  -0.00480 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.19033 $ & $  -0.00006 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
$ 55452.90060 $ & $  -0.00771 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.77166 $ & $   0.00616 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.64240 $ & $  -0.00205 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.53555 $ & $  -0.00224 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.19363 $ & $  -0.00470 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.77530 $ & $  -0.00754 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.53890 $ & $   0.00053 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.64626 $ & $   0.00441 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55452.90566 $ & $   0.00100 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.77867 $ & $   0.00365 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.54360 $ & $   0.00163 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.49344 $ & $   0.00229 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.54726 $ & $  -0.00411 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.78657 $ & $  -0.00009 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.49678 $ & $   0.00107 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.78988 $ & $  -0.00130 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.50011 $ & $   0.00036 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.66287 $ & $  -0.01116 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.79468 $ & $  -0.01191 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.50479 $ & $   0.01156 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.66760 $ & $  -0.00234 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.37746 $ & $  -0.00507 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.79803 $ & $   0.00090 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.50810 $ & $   0.00286 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.67099 $ & $   0.00781 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.38085 $ & $   0.00158 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.80137 $ & $  -0.00153 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.51178 $ & $   0.00959 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.38424 $ & $  -0.00566 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.67487 $ & $   0.00382 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.69760 $ & $   0.00127 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.80600 $ & $   0.00134 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.51654 $ & $   0.00973 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.75335 $ & $  -0.00449 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.70129 $ & $   0.00213 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.38909 $ & $  -0.00305 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.67959 $ & $   0.01719 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.80936 $ & $  -0.00481 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.51984 $ & $   0.00645 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.75669 $ & $  -0.00376 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.70466 $ & $   0.00719 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.39245 $ & $   0.00464 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.68298 $ & $  -0.01291 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.81305 $ & $  -0.01205 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.52315 $ & $   0.00276 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.76033 $ & $  -0.00244 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.39584 $ & $  -0.00556 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.68636 $ & $  -0.00404 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.70918 $ & $  -0.00706 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.81771 $ & $   0.01514 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.52789 $ & $   0.00228 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.76509 $ & $   0.01047 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.71258 $ & $   0.00147 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.40048 $ & $   0.00292 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.69103 $ & $   0.00861 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.82105 $ & $   0.00208 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.63828 $ & $  -0.00538 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.53154 $ & $  -0.00191 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.76841 $ & $  -0.00006 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.71626 $ & $   0.00910 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.40386 $ & $   0.01055 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.69475 $ & $  -0.00691 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.82442 $ & $  -0.00497 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.64166 $ & $   0.00236 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.53487 $ & $  -0.00899 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.77176 $ & $  -0.01269 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.40760 $ & $   0.00876 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.69811 $ & $   0.00303 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.64503 $ & $  -0.00580 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.72102 $ & $  -0.00018 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.82906 $ & $  -0.00856 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.53948 $ & $  -0.00870 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.77655 $ & $   0.00109 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.72439 $ & $   0.00001 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.41206 $ & $   0.00082 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.70292 $ & $  -0.01641 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.64953 $ & $  -0.00278 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.83268 $ & $  -0.00173 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.78021 $ & $  -0.00407 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.59752 $ & $   0.00567 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.72780 $ & $  -0.00216 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.41541 $ & $  -0.00358 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.70632 $ & $   0.00768 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.65290 $ & $  -0.00042 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.83598 $ & $  -0.00062 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.78354 $ & $  -0.00227 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.60086 $ & $  -0.00643 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.41880 $ & $  -0.00059 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.70981 $ & $   0.00900 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.65661 $ & $   0.00315 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.73285 $ & $  -0.00359 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.84058 $ & $  -0.01643 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.60417 $ & $  -0.00511 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.78831 $ & $  -0.00134 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.42330 $ & $  -0.00341 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.66014 $ & $   0.00307 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.73621 $ & $  -0.00254 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.84389 $ & $   0.00370 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.71495 $ & $  -0.00354 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.79165 $ & $  -0.00547 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.60872 $ & $   0.00319 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.73956 $ & $   0.00020 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.42703 $ & $  -0.00293 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.84723 $ & $   0.00791 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.66481 $ & $   0.00003 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.79502 $ & $  -0.00388 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.61206 $ & $  -0.00505 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.43040 $ & $   0.01408 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.66816 $ & $   0.00812 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.74431 $ & $  -0.01223 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.85218 $ & $   0.00674 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.61569 $ & $   0.01207 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.80001 $ & $   0.00377 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.67153 $ & $   0.00492 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.43498 $ & $   0.00460 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.74800 $ & $  -0.01198 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.85552 $ & $   0.00465 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.72656 $ & $   0.00310 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.62022 $ & $  -0.00195 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.80338 $ & $  -0.00398 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.43835 $ & $  -0.00579 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.67523 $ & $   0.01306 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.75137 $ & $  -0.00737 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.85886 $ & $   0.00161 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.72992 $ & $   0.00306 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.62352 $ & $  -0.00385 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.80673 $ & $   0.00806 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.44172 $ & $   0.01243 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.67972 $ & $  -0.00304 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.75612 $ & $  -0.00250 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.73383 $ & $  -0.00855 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.86343 $ & $   0.00318 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.62683 $ & $   0.00212 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.81125 $ & $   0.00412 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.68309 $ & $  -0.00500 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.44670 $ & $   0.00291 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.75949 $ & $   0.00206 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.86676 $ & $   0.00752 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.73850 $ & $  -0.01186 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.63140 $ & $  -0.01268 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.81460 $ & $   0.00832 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.57894 $ & $   0.02129 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.68647 $ & $  -0.00212 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.45007 $ & $  -0.00962 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.87040 $ & $  -0.00699 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.76338 $ & $  -0.00112 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.63504 $ & $  -0.00847 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.81825 $ & $  -0.00337 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.45344 $ & $  -0.00386 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.69099 $ & $   0.00298 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.76789 $ & $   0.00530 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55495.87518 $ & $  -0.01356 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.58549 $ & $  -0.00471 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.82291 $ & $   0.00372 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.45788 $ & $   0.00497 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.69469 $ & $  -0.00973 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.77126 $ & $  -0.00759 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.75017 $ & $   0.01181 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.82624 $ & $   0.00803 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.46122 $ & $  -0.00397 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.69806 $ & $  -0.00566 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.77464 $ & $  -0.00065 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.82960 $ & $  -0.00713 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.75391 $ & $  -0.00372 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.46493 $ & $  -0.00961 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.70292 $ & $   0.00593 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.77959 $ & $  -0.00654 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.75725 $ & $  -0.01109 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.83418 $ & $   0.00604 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.54491 $ & $   0.00672 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.46947 $ & $  -0.00367 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.70631 $ & $  -0.00355 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.78293 $ & $  -0.00116 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.76185 $ & $   0.00584 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.83783 $ & $   0.01253 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.54827 $ & $  -0.00606 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.47281 $ & $  -0.00918 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.70968 $ & $  -0.00549 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.78630 $ & $  -0.00203 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.76522 $ & $   0.00535 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.84118 $ & $   0.00325 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.55163 $ & $   0.00342 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.47614 $ & $   0.00370 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.71480 $ & $   0.00560 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.79095 $ & $   0.00556 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.55668 $ & $  -0.00169 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.48087 $ & $  -0.00259 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.71814 $ & $  -0.00408 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.79464 $ & $   0.00751 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.84921 $ & $   0.00077 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.56002 $ & $   0.00236 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.48458 $ & $   0.01468 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.72149 $ & $  -0.00012 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.79798 $ & $  -0.00219 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.85255 $ & $  -0.00184 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.77722 $ & $  -0.00551 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.56336 $ & $  -0.00084 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.48794 $ & $   0.00677 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.72622 $ & $  -0.00001 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.80274 $ & $  -0.00560 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.38329 $ & $  -0.01335 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.78062 $ & $   0.00936 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.62055 $ & $   0.00427 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.85757 $ & $   0.00222 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.56782 $ & $  -0.00111 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.49254 $ & $  -0.00757 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.72958 $ & $   0.00494 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.80612 $ & $  -0.00467 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.38663 $ & $   0.00490 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.62392 $ & $   0.00187 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.86091 $ & $   0.00015 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.57114 $ & $  -0.00496 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.49588 $ & $  -0.00370 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.73329 $ & $   0.00294 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.38995 $ & $  -0.01428 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.80981 $ & $  -0.00697 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.31463 $ & $   0.00169 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.62725 $ & $   0.00012 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.86421 $ & $  -0.00552 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.78887 $ & $   0.01705 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.57479 $ & $   0.00300 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.49921 $ & $   0.00050 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.73803 $ & $  -0.00378 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.31858 $ & $  -0.00017 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.39466 $ & $  -0.00423 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.81445 $ & $   0.00373 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.63195 $ & $  -0.00672 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.79261 $ & $   0.00330 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.86876 $ & $  -0.00340 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.57931 $ & $  -0.00205 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.50417 $ & $   0.00591 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.74140 $ & $  -0.00514 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.39799 $ & $   0.01561 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.81782 $ & $   0.00214 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.32246 $ & $  -0.00749 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.63531 $ & $   0.00376 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.87210 $ & $   0.00919 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.58261 $ & $   0.00292 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.79742 $ & $  -0.00078 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.50753 $ & $   0.00535 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.69065 $ & $   0.00793 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.74491 $ & $  -0.00121 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.82122 $ & $  -0.00577 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.40163 $ & $  -0.00336 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.63894 $ & $   0.00071 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.87571 $ & $   0.00518 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.58610 $ & $  -0.00878 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.80082 $ & $  -0.01069 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.51086 $ & $   0.00450 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.69402 $ & $   0.00454 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.32855 $ & $  -0.01133 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.74953 $ & $  -0.00643 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.40615 $ & $   0.00087 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.82631 $ & $  -0.00426 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.64350 $ & $   0.00470 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.80433 $ & $   0.00378 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.88035 $ & $  -0.00316 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.69737 $ & $   0.00699 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.59073 $ & $   0.00238 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.51554 $ & $  -0.00264 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.33283 $ & $   0.00911 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.75325 $ & $  -0.00100 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.40970 $ & $   0.00295 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.82968 $ & $   0.00509 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.88370 $ & $  -0.00020 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.59440 $ & $  -0.00655 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.51887 $ & $   0.00005 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.80909 $ & $  -0.00261 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.70262 $ & $   0.00059 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.33677 $ & $  -0.00650 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.75662 $ & $   0.00019 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.41304 $ & $   0.00453 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.83306 $ & $   0.00562 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55476.88704 $ & $  -0.00146 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.59776 $ & $   0.00555 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.52260 $ & $  -0.00709 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.81280 $ & $   0.00371 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.70597 $ & $   0.00461 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.76123 $ & $  -0.00287 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.41774 $ & $   0.00018 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.83801 $ & $   0.00367 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.34286 $ & $   0.00730 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.81619 $ & $  -0.00142 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.70932 $ & $   0.00762 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.60230 $ & $  -0.00563 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.52718 $ & $   0.01141 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.76459 $ & $   0.00545 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.42140 $ & $  -0.02364 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.84165 $ & $  -0.00698 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.60564 $ & $  -0.00324 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.34677 $ & $   0.00628 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.53054 $ & $   0.00344 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.82101 $ & $   0.00619 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.71409 $ & $   0.00204 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.76796 $ & $   0.00424 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.42476 $ & $   0.01462 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.84502 $ & $  -0.00473 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.60899 $ & $   0.00894 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.35071 $ & $  -0.00792 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.53390 $ & $   0.00076 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.82437 $ & $  -0.00004 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.71745 $ & $   0.00230 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.77272 $ & $  -0.00326 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.42924 $ & $   0.01387 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.84977 $ & $  -0.00018 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.82779 $ & $  -0.00308 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.61373 $ & $  -0.01175 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.72112 $ & $   0.00594 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.53851 $ & $  -0.00018 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.77605 $ & $   0.01215 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.43256 $ & $  -0.01615 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.35715 $ & $  -0.00838 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.85315 $ & $  -0.00110 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.61704 $ & $  -0.00155 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.54221 $ & $   0.01538 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.72575 $ & $   0.00203 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.77938 $ & $  -0.00216 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.83296 $ & $  -0.00538 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.43592 $ & $  -0.01320 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.36110 $ & $   0.00703 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.85685 $ & $  -0.00415 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.62037 $ & $  -0.00377 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.54554 $ & $  -0.00058 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.72910 $ & $  -0.00088 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.83631 $ & $  -0.00139 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.78422 $ & $  -0.00447 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.44076 $ & $  -0.00482 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.36500 $ & $  -0.01311 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.86143 $ & $   0.00050 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.62492 $ & $  -0.00386 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.73246 $ & $  -0.00657 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.83970 $ & $  -0.00557 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.55006 $ & $   0.00466 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.78755 $ & $  -0.00805 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.44409 $ & $  -0.00514 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.86477 $ & $   0.00436 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.62823 $ & $   0.00170 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.55344 $ & $   0.00999 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.73710 $ & $   0.00232 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.84453 $ & $  -0.00172 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.44743 $ & $  -0.00366 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.79140 $ & $  -0.00613 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.86814 $ & $  -0.00230 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.63190 $ & $  -0.00017 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.55677 $ & $  -0.00709 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.84790 $ & $  -0.00488 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.74080 $ & $   0.00047 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.45201 $ & $  -0.00168 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.79590 $ & $   0.00985 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.87304 $ & $   0.00343 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.63649 $ & $  -0.01107 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.74415 $ & $  -0.00197 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.85160 $ & $  -0.00976 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.56159 $ & $  -0.00096 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.45534 $ & $   0.00062 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.79928 $ & $  -0.00640 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.87637 $ & $   0.00234 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.63982 $ & $   0.00261 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.56491 $ & $  -0.00382 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.74872 $ & $   0.00607 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.80265 $ & $  -0.00147 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.45900 $ & $   0.00449 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.85644 $ & $  -0.01273 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.87974 $ & $   0.00186 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.64318 $ & $  -0.01902 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.38433 $ & $  -0.00535 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.56830 $ & $   0.00676 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.75207 $ & $   0.00673 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.85980 $ & $  -0.00464 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.80715 $ & $   0.00234 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.46364 $ & $   0.02056 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.38829 $ & $  -0.01020 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.64762 $ & $   0.00067 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.88441 $ & $   0.00804 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.75544 $ & $   0.00183 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.57275 $ & $  -0.00307 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55538.86321 $ & $   0.00843 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.46697 $ & $   0.00932 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.81082 $ & $   0.00573 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.65125 $ & $   0.00549 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.88810 $ & $   0.00626 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.47035 $ & $   0.00710 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.76060 $ & $  -0.00529 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55519.81418 $ & $   0.00882 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55462.65456 $ & $  -0.00028 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.89149 $ & $  -0.00225 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.76397 $ & $   0.00498 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.47492 $ & $  -0.00743 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.89597 $ & $   0.00215 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.76733 $ & $  -0.00798 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.40168 $ & $   0.00232 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.58534 $ & $   0.00764 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.47857 $ & $   0.00009 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.89930 $ & $   0.00362 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.40563 $ & $   0.00771 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.58875 $ & $   0.00082 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.77194 $ & $   0.00144 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.48191 $ & $  -0.00007 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55457.90297 $ & $  -0.00609 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.59208 $ & $   0.00641 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.77530 $ & $  -0.00285 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.40954 $ & $  -0.00530 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.48670 $ & $  -0.00026 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.77900 $ & $   0.00324 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.59660 $ & $   0.00268 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.49003 $ & $  -0.00476 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.41634 $ & $  -0.01325 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.59993 $ & $  -0.00850 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.49339 $ & $  -0.00146 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.78368 $ & $   0.00053 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.42030 $ & $  -0.00242 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.60363 $ & $  -0.00409 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.78703 $ & $  -0.00657 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.49827 $ & $   0.01141 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.79038 $ & $   0.01177 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.42465 $ & $  -0.00292 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.60815 $ & $   0.00679 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.50161 $ & $   0.01684 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.73853 $ & $  -0.00356 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.61153 $ & $  -0.00052 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.79497 $ & $  -0.00431 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.50496 $ & $   0.00065 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.74184 $ & $   0.00573 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.43143 $ & $  -0.00770 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.61491 $ & $  -0.00702 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.79865 $ & $  -0.00454 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.74518 $ & $  -0.00053 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.50943 $ & $   0.00177 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.43538 $ & $   0.01460 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.80198 $ & $   0.00180 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.61950 $ & $  -0.00762 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.61952 $ & $  -0.00421 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.51277 $ & $  -0.00029 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.75024 $ & $   0.00459 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.43931 $ & $   0.00970 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.62313 $ & $  -0.00473 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.62319 $ & $  -0.00054 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.80645 $ & $   0.00559 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.51643 $ & $  -0.00380 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.75360 $ & $  -0.00146 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.62653 $ & $  -0.01095 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.62663 $ & $   0.01550 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.80977 $ & $  -0.01348 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.75696 $ & $   0.00403 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.52115 $ & $  -0.00776 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.44616 $ & $   0.00429 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.62994 $ & $  -0.00845 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.81308 $ & $  -0.00912 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.52451 $ & $  -0.00116 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.76154 $ & $   0.00279 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.45045 $ & $  -0.00398 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.63367 $ & $   0.00043 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.52786 $ & $  -0.00461 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.81806 $ & $   0.00613 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.76490 $ & $   0.00184 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.63703 $ & $   0.00394 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.45437 $ & $   0.00016 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.82145 $ & $   0.00955 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.76877 $ & $   0.00444 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.53259 $ & $  -0.00026 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.64043 $ & $   0.00567 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.82481 $ & $   0.00305 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.53628 $ & $   0.00402 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.64385 $ & $  -0.00064 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.77355 $ & $  -0.00180 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.46113 $ & $  -0.00035 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.82934 $ & $   0.00566 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.53963 $ & $  -0.00026 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.64726 $ & $  -0.00851 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.77692 $ & $   0.00308 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.46503 $ & $   0.00222 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.83266 $ & $  -0.00188 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.78029 $ & $   0.00257 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.54439 $ & $   0.00417 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.46897 $ & $   0.00448 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.65254 $ & $  -0.00777 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.83632 $ & $   0.00374 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.54776 $ & $  -0.00156 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.78500 $ & $  -0.00695 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.65594 $ & $  -0.00650 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.84107 $ & $   0.01036 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.55111 $ & $   0.00092 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.78866 $ & $   0.00409 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.47610 $ & $  -0.01391 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.65931 $ & $   0.01174 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.79202 $ & $   0.00335 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.66268 $ & $  -0.01231 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.55591 $ & $  -0.00210 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.47999 $ & $   0.00571 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.84792 $ & $   0.00637 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.66605 $ & $  -0.00707 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.55923 $ & $   0.00013 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.48389 $ & $   0.00006 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.79679 $ & $   0.00344 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.43217 $ & $  -0.00680 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.85270 $ & $  -0.00300 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.56258 $ & $   0.00146 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.66980 $ & $  -0.00305 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.80015 $ & $   0.00191 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.43548 $ & $   0.01126 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.67318 $ & $  -0.00827 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.85637 $ & $   0.00508 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.49060 $ & $  -0.00124 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.80352 $ & $   0.00439 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.56718 $ & $   0.00038 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.43882 $ & $   0.00007 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.67658 $ & $  -0.00169 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.85975 $ & $   0.00234 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.49453 $ & $  -0.00647 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.57054 $ & $  -0.00431 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.80856 $ & $  -0.00331 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.67996 $ & $   0.01407 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.44361 $ & $   0.00159 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.57421 $ & $   0.00440 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.86462 $ & $   0.00150 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.49880 $ & $  -0.00057 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.81191 $ & $   0.00483 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.68334 $ & $  -0.00900 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.44697 $ & $  -0.00673 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.86801 $ & $   0.00460 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.81525 $ & $   0.00135 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.57876 $ & $  -0.00141 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.68707 $ & $   0.00776 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.45065 $ & $   0.00153 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55500.87138 $ & $  -0.00437 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.50553 $ & $  -0.00245 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.58212 $ & $  -0.01500 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.52949 $ & $  -0.00287 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.81979 $ & $  -0.00589 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.69046 $ & $   0.00900 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.45510 $ & $  -0.00832 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.50943 $ & $  -0.00733 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.58548 $ & $   0.00279 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.82313 $ & $  -0.00359 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.53314 $ & $   0.00001 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.45842 $ & $   0.00112 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.69521 $ & $   0.00820 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.51333 $ & $  -0.00665 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.53647 $ & $   0.00773 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.59012 $ & $   0.01230 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.82683 $ & $   0.00808 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.46174 $ & $   0.00253 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.59380 $ & $  -0.00553 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.54087 $ & $  -0.00155 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.83147 $ & $   0.00338 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.70199 $ & $  -0.00218 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.51988 $ & $  -0.00713 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.46637 $ & $   0.01341 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.59714 $ & $  -0.00327 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.54417 $ & $  -0.00395 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.83480 $ & $  -0.00211 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.47005 $ & $  -0.00623 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.52408 $ & $   0.00055 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.70723 $ & $   0.00121 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.54749 $ & $  -0.00240 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.83813 $ & $  -0.00086 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.60179 $ & $   0.00552 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.47341 $ & $  -0.01231 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.71062 $ & $   0.01024 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.52793 $ & $   0.00316 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.60516 $ & $  -0.00801 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.55221 $ & $   0.01322 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.84284 $ & $   0.00261 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.71401 $ & $  -0.00677 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.47795 $ & $   0.00482 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.60848 $ & $  -0.00231 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.55553 $ & $  -0.00657 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.84651 $ & $  -0.00415 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.53440 $ & $  -0.00561 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.48131 $ & $   0.00053 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.71872 $ & $   0.01207 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.55887 $ & $  -0.00137 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.84989 $ & $   0.00263 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.48462 $ & $   0.00216 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.53817 $ & $  -0.00336 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.72211 $ & $  -0.00750 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.56330 $ & $   0.00034 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.61700 $ & $  -0.00026 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.54200 $ & $  -0.00180 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.85464 $ & $  -0.00735 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.72582 $ & $  -0.00659 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.48951 $ & $   0.00492 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.61910 $ & $  -0.00028 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.56663 $ & $   0.00696 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.62036 $ & $  -0.00274 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.85797 $ & $   0.00063 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.49283 $ & $  -0.00282 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.73044 $ & $  -0.00977 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.57027 $ & $  -0.00064 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.86132 $ & $  -0.00190 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.54895 $ & $   0.00211 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.62505 $ & $  -0.00013 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.49618 $ & $  -0.00251 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.62612 $ & $   0.00025 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.73385 $ & $   0.00222 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.57483 $ & $  -0.00972 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.62840 $ & $  -0.00012 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.55280 $ & $   0.00168 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.86647 $ & $   0.00265 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.73723 $ & $  -0.00657 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.50069 $ & $   0.00158 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.63106 $ & $   0.00461 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.57815 $ & $  -0.01391 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.63207 $ & $  -0.00322 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.55662 $ & $  -0.00630 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.86980 $ & $  -0.00138 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.74060 $ & $   0.00298 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.50405 $ & $   0.00214 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.63440 $ & $   0.00960 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.58144 $ & $   0.00084 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.87313 $ & $  -0.00161 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.63669 $ & $   0.00414 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.50769 $ & $  -0.01246 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.63775 $ & $   0.00344 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.74559 $ & $   0.00006 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.56317 $ & $   0.00108 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.58609 $ & $   0.01649 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.64000 $ & $  -0.01010 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.87797 $ & $  -0.00096 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.51224 $ & $   0.00250 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.74893 $ & $  -0.01362 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.64232 $ & $  -0.00288 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.56698 $ & $   0.00305 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.58970 $ & $  -0.00479 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.88134 $ & $   0.00817 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.51559 $ & $  -0.00470 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.75228 $ & $  -0.00076 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.64600 $ & $  -0.00119 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.59299 $ & $  -0.00118 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.57139 $ & $  -0.01494 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55481.88503 $ & $   0.00212 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.51893 $ & $  -0.00090 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.64934 $ & $   0.01736 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.75677 $ & $   0.00836 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.59748 $ & $   0.00153 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.76011 $ & $   0.00079 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.52384 $ & $   0.00249 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.57786 $ & $  -0.00253 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.65394 $ & $  -0.00326 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.60079 $ & $  -0.01239 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.76381 $ & $   0.00267 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.52750 $ & $   0.00696 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.65729 $ & $   0.00335 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.58164 $ & $   0.00088 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.60411 $ & $  -0.00541 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.53087 $ & $  -0.00088 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.66066 $ & $  -0.00298 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.76836 $ & $   0.00362 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.58546 $ & $   0.00060 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.60889 $ & $   0.01855 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.77171 $ & $  -0.00452 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.53541 $ & $  -0.00494 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.66542 $ & $  -0.00197 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.61220 $ & $   0.00551 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.13934 $ & $   0.00932 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.59197 $ & $   0.00031 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.77507 $ & $  -0.01121 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.53872 $ & $   0.01710 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.66874 $ & $   0.00365 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.61554 $ & $  -0.00955 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.14279 $ & $   0.00330 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.54203 $ & $   0.00243 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.77979 $ & $   0.01232 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.14603 $ & $   0.00290 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.62008 $ & $   0.00850 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.78347 $ & $   0.00791 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.54694 $ & $   0.00042 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.62342 $ & $   0.00173 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.78681 $ & $   0.00001 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.55027 $ & $  -0.00372 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.62707 $ & $   0.01031 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.55362 $ & $  -0.00130 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.79151 $ & $   0.00394 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.68445 $ & $   0.00233 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.63167 $ & $   0.00228 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.55823 $ & $  -0.01383 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.79486 $ & $   0.01324 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.68778 $ & $  -0.00743 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.63500 $ & $  -0.00601 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.16245 $ & $  -0.01405 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.56153 $ & $  -0.00865 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.79822 $ & $  -0.00085 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.69111 $ & $   0.00266 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.63833 $ & $   0.01355 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.16565 $ & $   0.00232 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.56517 $ & $  -0.00664 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.69603 $ & $   0.00403 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.80326 $ & $  -0.00017 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.64284 $ & $   0.00204 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.56963 $ & $  -0.00531 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.69937 $ & $  -0.00041 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.80664 $ & $   0.00620 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.64649 $ & $   0.01188 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.57294 $ & $  -0.01054 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.57326 $ & $  -0.00073 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.81004 $ & $   0.01112 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.70304 $ & $  -0.00712 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.64981 $ & $   0.00993 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.57628 $ & $   0.00246 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.57746 $ & $   0.00220 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.81469 $ & $   0.00105 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.70760 $ & $  -0.01260 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.65436 $ & $   0.00515 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.58079 $ & $  -0.00079 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.58106 $ & $  -0.00216 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.71094 $ & $  -0.00049 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.81805 $ & $  -0.00107 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.34745 $ & $   0.00202 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.58443 $ & $   0.00011 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.58475 $ & $   0.01067 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.71431 $ & $   0.01261 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.82179 $ & $  -0.00677 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.35086 $ & $  -0.00168 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.58776 $ & $   0.00607 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.58849 $ & $   0.00371 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.71890 $ & $   0.00653 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.82634 $ & $   0.00134 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.35465 $ & $   0.00249 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.59232 $ & $   0.00554 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.59233 $ & $  -0.00822 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.72257 $ & $  -0.00069 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.82975 $ & $   0.00399 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.59567 $ & $   0.00552 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.35956 $ & $   0.00462 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.59636 $ & $  -0.00874 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.72592 $ & $  -0.00469 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.83313 $ & $   0.01479 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.59902 $ & $   0.00552 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.36298 $ & $  -0.00012 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.60014 $ & $  -0.00161 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.83765 $ & $   0.00138 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.73057 $ & $   0.00397 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.36637 $ & $  -0.01254 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.60386 $ & $   0.01971 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.73390 $ & $   0.00421 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.84140 $ & $  -0.00120 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.60718 $ & $  -0.00523 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.66108 $ & $   0.01838 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.37101 $ & $   0.01264 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.60764 $ & $  -0.00110 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.73726 $ & $  -0.00762 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.84476 $ & $  -0.00419 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.61055 $ & $   0.00002 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.66428 $ & $   0.00764 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.37484 $ & $   0.00094 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.61167 $ & $   0.00619 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.74209 $ & $  -0.00432 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.84930 $ & $   0.00068 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.66749 $ & $  -0.02361 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.37824 $ & $  -0.00192 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.61500 $ & $   0.00258 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.61573 $ & $   0.00733 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.74544 $ & $   0.00230 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.85271 $ & $  -0.00262 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.67144 $ & $  -0.01676 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.61836 $ & $   0.00216 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.74878 $ & $  -0.00151 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.38286 $ & $   0.00502 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.61948 $ & $   0.00215 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.85622 $ & $   0.00938 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.67466 $ & $   0.00169 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.62206 $ & $   0.00185 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.38631 $ & $  -0.01452 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.62321 $ & $   0.00668 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.75338 $ & $   0.00364 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.86126 $ & $   0.00316 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.38972 $ & $  -0.00309 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.62662 $ & $   0.00877 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.62696 $ & $  -0.00391 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.75671 $ & $   0.00302 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.68135 $ & $   0.02094 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55524.86462 $ & $   0.00220 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.76036 $ & $   0.00043 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.68451 $ & $   0.01121 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.39473 $ & $  -0.00245 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.39815 $ & $   0.00131 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.63479 $ & $   0.00323 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.76520 $ & $   0.00091 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.69154 $ & $   0.01279 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.40157 $ & $  -0.00302 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.63865 $ & $   0.01021 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.76855 $ & $   0.00588 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.69504 $ & $  -0.01709 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.64235 $ & $   0.00543 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.77189 $ & $   0.00734 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.40624 $ & $   0.00638 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.69820 $ & $  -0.00838 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.64612 $ & $  -0.00618 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.40964 $ & $  -0.00142 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.77677 $ & $   0.00397 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.70208 $ & $   0.00388 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.64997 $ & $  -0.00307 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.41341 $ & $   0.00533 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.78042 $ & $   0.00721 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.70524 $ & $  -0.01906 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.25455 $ & $  -0.00351 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.78376 $ & $  -0.00593 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.65433 $ & $  -0.00247 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.70839 $ & $  -0.00287 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.41823 $ & $  -0.00088 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.25789 $ & $   0.00217 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.65800 $ & $   0.00232 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.42165 $ & $  -0.00218 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.26121 $ & $  -0.00311 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.78838 $ & $   0.00179 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.71260 $ & $   0.00414 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.42506 $ & $   0.00171 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.66169 $ & $  -0.00184 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.26452 $ & $   0.00288 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.79170 $ & $  -0.00386 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.71576 $ & $  -0.00480 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.26780 $ & $  -0.00288 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.66534 $ & $   0.00661 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.71892 $ & $  -0.00125 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.79505 $ & $   0.01889 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.42973 $ & $   0.00639 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.95873 $ & $   0.00507 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.27141 $ & $  -0.01068 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.66899 $ & $  -0.00552 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.72289 $ & $  -0.00485 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.43349 $ & $   0.01043 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.79986 $ & $  -0.00579 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.27472 $ & $   0.01016 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.96222 $ & $   0.00068 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.72609 $ & $   0.00126 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.67296 $ & $   0.00592 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.43688 $ & $   0.00042 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.80319 $ & $  -0.00531 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.96558 $ & $   0.00166 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.72964 $ & $   0.00735 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.67680 $ & $  -0.00988 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.80651 $ & $  -0.00216 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.44147 $ & $   0.01047 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.96926 $ & $  -0.00539 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.73349 $ & $  -0.00289 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.68057 $ & $  -0.00554 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.81102 $ & $  -0.01369 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.97257 $ & $  -0.00456 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.73666 $ & $  -0.01110 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.68422 $ & $  -0.00555 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.81436 $ & $   0.00317 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.44826 $ & $   0.01932 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.97593 $ & $  -0.00433 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.73982 $ & $   0.00338 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.68789 $ & $   0.00332 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.81803 $ & $   0.00229 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.97929 $ & $   0.00494 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.45327 $ & $   0.00750 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.74367 $ & $   0.00582 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.69196 $ & $  -0.00595 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.82256 $ & $  -0.00516 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.45666 $ & $  -0.01781 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.74718 $ & $   0.00209 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.69566 $ & $   0.00529 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55543.98625 $ & $  -0.00108 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.82590 $ & $  -0.00762 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.46007 $ & $   0.00256 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.75034 $ & $  -0.01027 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.69933 $ & $   0.00067 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.77560 $ & $  -0.00019 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.82923 $ & $  -0.00599 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.75421 $ & $  -0.00962 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.46477 $ & $  -0.01061 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.77895 $ & $  -0.01097 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.70309 $ & $   0.00113 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.75737 $ & $   0.00145 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.83399 $ & $  -0.01193 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.46821 $ & $  -0.00214 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.78263 $ & $   0.00383 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.70684 $ & $   0.00223 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.76053 $ & $   0.00057 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.83762 $ & $  -0.00248 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.47195 $ & $   0.00312 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.71093 $ & $  -0.00070 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.76484 $ & $  -0.00514 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.84093 $ & $  -0.00017 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.78749 $ & $  -0.00288 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.47666 $ & $  -0.01130 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.76803 $ & $  -0.00303 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.71461 $ & $  -0.00456 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.79086 $ & $   0.00795 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.84554 $ & $  -0.01159 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.48006 $ & $  -0.01620 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.77119 $ & $   0.00128 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.79422 $ & $  -0.00362 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.71835 $ & $   0.00586 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.84883 $ & $   0.00108 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.48345 $ & $  -0.00141 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.77506 $ & $   0.00276 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.72201 $ & $   0.00209 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.85214 $ & $  -0.00063 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.79896 $ & $  -0.00722 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.77822 $ & $  -0.00921 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.48823 $ & $  -0.00730 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.72575 $ & $   0.00355 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.80262 $ & $  -0.00175 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.85708 $ & $  -0.00596 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.78173 $ & $  -0.00039 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.49202 $ & $   0.00466 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.72969 $ & $  -0.00224 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.80595 $ & $  -0.00372 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.86039 $ & $  -0.00907 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.49541 $ & $   0.00299 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.78561 $ & $   0.00840 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.73327 $ & $  -0.00131 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.86370 $ & $   0.00110 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.81046 $ & $  -0.00416 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.78877 $ & $  -0.00816 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.50025 $ & $   0.01658 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.73690 $ & $   0.00066 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55472.57693 $ & $  -0.00455 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.81382 $ & $   0.00529 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.79193 $ & $   0.00523 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.86821 $ & $   0.00392 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.50366 $ & $   0.00731 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.74058 $ & $  -0.00159 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55472.58043 $ & $  -0.01148 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.81717 $ & $   0.00991 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.87153 $ & $  -0.00038 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.79586 $ & $   0.01211 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.50706 $ & $   0.00689 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.74420 $ & $  -0.00400 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55472.58504 $ & $  -0.01159 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.87520 $ & $   0.00557 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.79939 $ & $  -0.00550 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.82211 $ & $  -0.00483 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.03831 $ & $   0.01273 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.74829 $ & $  -0.00499 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.51216 $ & $   0.00574 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.80255 $ & $   0.00936 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.82546 $ & $  -0.00828 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.87989 $ & $   0.00015 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.04171 $ & $  -0.01286 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.51552 $ & $  -0.00304 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.80571 $ & $  -0.00276 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.75221 $ & $   0.00109 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.82876 $ & $   0.00031 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.88325 $ & $  -0.00034 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.51892 $ & $   0.01132 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.75599 $ & $   0.00186 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.80959 $ & $  -0.01171 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55486.88659 $ & $   0.00547 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.83321 $ & $  -0.00357 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55472.59839 $ & $  -0.00320 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.81277 $ & $  -0.00611 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.75971 $ & $   0.00487 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.52359 $ & $   0.01223 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.83652 $ & $   0.00194 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.05144 $ & $   0.00323 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.81629 $ & $   0.00911 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.76351 $ & $   0.00181 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.52700 $ & $  -0.01330 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55472.60297 $ & $   0.01571 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.84017 $ & $  -0.00923 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.05509 $ & $   0.00039 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.81948 $ & $   0.00346 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55472.60660 $ & $  -0.00282 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.53076 $ & $   0.00564 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.76765 $ & $  -0.00070 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.05846 $ & $   0.00398 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.84478 $ & $  -0.00459 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.82335 $ & $  -0.02484 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55472.60992 $ & $  -0.00364 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.53418 $ & $   0.01135 $ & $   0.00565 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.77137 $ & $   0.00987 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.06180 $ & $   0.00014 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.84812 $ & $   0.00372 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.00923 $ & $   0.00366 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.82654 $ & $  -0.00182 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.53759 $ & $  -0.00296 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.06513 $ & $   0.01376 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 55472.61436 $ & $  -0.00403 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.77513 $ & $   0.00700 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.85143 $ & $  -0.00203 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.82970 $ & $  -0.00623 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.01308 $ & $  -0.00785 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.54100 $ & $  -0.01510 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55472.61765 $ & $  -0.00913 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.77882 $ & $  -0.00352 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.85595 $ & $  -0.00210 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.83392 $ & $  -0.00124 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.54442 $ & $  -0.00167 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55472.62094 $ & $   0.00446 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.07212 $ & $   0.00115 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.78251 $ & $  -0.00193 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.01982 $ & $  -0.01636 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.83711 $ & $  -0.00603 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.85960 $ & $  -0.00677 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.54820 $ & $  -0.00758 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.07543 $ & $  -0.00934 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55472.62585 $ & $  -0.01006 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.02321 $ & $  -0.00945 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.78668 $ & $   0.00321 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55548.84029 $ & $   0.00338 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.86291 $ & $   0.00243 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.55296 $ & $  -0.00190 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55472.62914 $ & $  -0.00028 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.79046 $ & $   0.00360 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.86748 $ & $  -0.01216 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.08204 $ & $  -0.00895 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55472.63246 $ & $  -0.00258 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.79416 $ & $  -0.00453 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.32103 $ & $  -0.01811 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.87083 $ & $  -0.00042 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.08540 $ & $   0.00627 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.55963 $ & $  -0.00230 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.56027 $ & $  -0.00983 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55472.63711 $ & $  -0.00469 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.79791 $ & $  -0.00156 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.87420 $ & $   0.00216 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.08905 $ & $   0.00043 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.56301 $ & $  -0.00645 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.56414 $ & $   0.00637 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55472.64045 $ & $   0.00414 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.80156 $ & $  -0.00740 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.32853 $ & $  -0.00154 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.45830 $ & $  -0.01493 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55448.82447 $ & $   0.00254 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.09240 $ & $   0.01832 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.87919 $ & $  -0.00132 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.56676 $ & $  -0.00141 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.56793 $ & $   0.00251 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55472.64411 $ & $  -0.01296 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.33202 $ & $  -0.00271 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55448.82791 $ & $  -0.00453 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.09574 $ & $   0.00980 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.80573 $ & $   0.00388 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.88256 $ & $  -0.00557 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.46301 $ & $  -0.01205 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.57203 $ & $  -0.00226 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.33544 $ & $   0.00192 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.09909 $ & $   0.00580 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55448.83135 $ & $   0.00094 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55472.64862 $ & $   0.00413 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.80939 $ & $  -0.00267 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.88590 $ & $  -0.00048 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.57355 $ & $   0.00450 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.46663 $ & $  -0.00122 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.10246 $ & $   0.00761 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.57579 $ & $   0.00577 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.81307 $ & $   0.00386 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55448.83568 $ & $   0.00783 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.57695 $ & $   0.01373 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.46996 $ & $   0.00497 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.34080 $ & $   0.00228 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.89029 $ & $   0.00051 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.10609 $ & $   0.01009 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.57943 $ & $  -0.00034 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.81683 $ & $   0.00619 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.58034 $ & $   0.00407 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55448.83943 $ & $  -0.00406 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.34422 $ & $   0.00978 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55467.89360 $ & $   0.01149 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.47459 $ & $   0.00133 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.10939 $ & $  -0.00188 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.58326 $ & $  -0.00196 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.71296 $ & $   0.00341 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55448.84287 $ & $  -0.00257 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.82047 $ & $  -0.00091 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.58408 $ & $   0.01767 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.34759 $ & $   0.00689 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.47789 $ & $  -0.00595 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.11269 $ & $  -0.00430 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.58703 $ & $  -0.00322 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.71664 $ & $   0.00156 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.58748 $ & $   0.01233 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.35099 $ & $   0.01046 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.82443 $ & $   0.00381 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55448.84714 $ & $  -0.00282 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.48120 $ & $  -0.00379 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.11603 $ & $  -0.00102 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.71998 $ & $  -0.00462 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.59098 $ & $   0.00097 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.35444 $ & $   0.00488 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.82814 $ & $   0.00591 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55448.85059 $ & $  -0.00680 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.11941 $ & $   0.00418 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.48625 $ & $   0.00347 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.54049 $ & $  -0.00472 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.35821 $ & $   0.01591 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.59485 $ & $   0.00680 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.72456 $ & $  -0.00979 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.83176 $ & $   0.00033 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55448.85435 $ & $   0.00493 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.12308 $ & $  -0.00087 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.48956 $ & $  -0.01419 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.54386 $ & $   0.00079 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.36162 $ & $   0.00404 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.72790 $ & $  -0.00743 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.59849 $ & $  -0.00170 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.83541 $ & $   0.00132 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.12644 $ & $  -0.01127 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55448.85868 $ & $   0.00394 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.49290 $ & $  -0.00347 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.54724 $ & $   0.00148 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.36502 $ & $   0.00195 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.73123 $ & $   0.00464 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.60223 $ & $   0.00521 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.83905 $ & $   0.00316 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.12979 $ & $   0.00964 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55448.86211 $ & $  -0.02001 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.49740 $ & $   0.00668 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.36839 $ & $  -0.00279 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.55150 $ & $  -0.00369 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.84299 $ & $  -0.00711 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.13316 $ & $   0.00365 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55448.86551 $ & $  -0.00951 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.73603 $ & $  -0.01341 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.50076 $ & $   0.00492 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.37178 $ & $   0.00497 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.55486 $ & $  -0.01416 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.13647 $ & $  -0.00876 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.73938 $ & $   0.00077 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.84664 $ & $   0.01195 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55448.87012 $ & $  -0.00277 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.50442 $ & $   0.01211 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.55856 $ & $  -0.00647 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.37553 $ & $  -0.00785 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.74271 $ & $  -0.01196 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.14012 $ & $   0.00803 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.85030 $ & $  -0.00415 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.61412 $ & $   0.00963 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55448.87350 $ & $   0.00250 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.37896 $ & $   0.00032 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.50888 $ & $  -0.01370 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.56281 $ & $  -0.00239 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.14344 $ & $   0.00343 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.85395 $ & $  -0.00055 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.74720 $ & $  -0.01795 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.61777 $ & $  -0.00050 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55448.87704 $ & $   0.00170 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.38237 $ & $  -0.00037 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.51218 $ & $   0.00828 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.56619 $ & $  -0.00534 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.14679 $ & $   0.00337 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.85757 $ & $   0.00106 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.75055 $ & $  -0.00072 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.62139 $ & $  -0.00306 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55448.88130 $ & $  -0.00810 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.38577 $ & $   0.00285 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.51552 $ & $  -0.00385 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.56956 $ & $  -0.00550 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.15013 $ & $   0.01153 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.75424 $ & $   0.00836 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55529.86152 $ & $  -0.00014 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.62535 $ & $  -0.00202 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55448.88505 $ & $   0.00323 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.15350 $ & $  -0.00586 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.52000 $ & $   0.00669 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.57379 $ & $  -0.00442 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.17704 $ & $   0.00060 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.75880 $ & $   0.01932 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55448.88848 $ & $   0.00018 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.62960 $ & $  -0.01135 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.15714 $ & $  -0.01024 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.52362 $ & $   0.01013 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.57767 $ & $  -0.01412 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.18049 $ & $  -0.00420 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.76216 $ & $   0.00936 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.63351 $ & $   0.00730 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.16047 $ & $  -0.00932 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55448.89284 $ & $  -0.00419 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.52709 $ & $   0.00282 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.58105 $ & $   0.00264 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.18381 $ & $   0.00750 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.10866 $ & $   0.00269 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.76552 $ & $  -0.00538 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.16383 $ & $   0.00479 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55448.89627 $ & $   0.00145 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.63743 $ & $  -0.00311 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.18711 $ & $   0.00500 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.53159 $ & $   0.00787 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.58524 $ & $   0.00072 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.11234 $ & $  -0.00353 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.16720 $ & $   0.00116 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.77002 $ & $   0.00471 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55448.90004 $ & $   0.00105 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.19039 $ & $   0.00665 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.64138 $ & $   0.00791 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.53492 $ & $  -0.00484 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.58859 $ & $  -0.00739 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.11582 $ & $   0.01399 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.17056 $ & $   0.00061 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.77367 $ & $  -0.00288 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.19393 $ & $   0.00190 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.53827 $ & $  -0.00462 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55448.90439 $ & $   0.01011 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.64540 $ & $  -0.00302 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.59198 $ & $   0.00711 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.11922 $ & $   0.00787 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.17423 $ & $   0.00272 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.77702 $ & $  -0.00622 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.19723 $ & $   0.00753 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55448.90782 $ & $  -0.00748 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.12260 $ & $   0.00093 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.64964 $ & $  -0.00860 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.59656 $ & $  -0.00014 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.54309 $ & $   0.00735 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.17755 $ & $   0.00742 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.20053 $ & $  -0.00025 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.78151 $ & $   0.00522 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.12634 $ & $  -0.00087 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.59995 $ & $  -0.00600 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.65352 $ & $   0.00262 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.54643 $ & $  -0.01602 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.18091 $ & $  -0.00447 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.20384 $ & $   0.01055 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.78486 $ & $  -0.00386 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.12973 $ & $  -0.02410 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.60332 $ & $  -0.00122 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.54978 $ & $   0.00282 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.65740 $ & $   0.00493 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.18424 $ & $  -0.00038 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.20715 $ & $   0.00809 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.78820 $ & $  -0.00173 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.18759 $ & $  -0.00049 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.60754 $ & $   0.00796 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.66128 $ & $   0.00120 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.55438 $ & $  -0.00384 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.21075 $ & $   0.00709 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.79304 $ & $  -0.01262 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.19124 $ & $   0.00134 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.61106 $ & $   0.01074 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.55772 $ & $   0.00003 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.21407 $ & $  -0.00464 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.66507 $ & $   0.00195 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.79640 $ & $  -0.01094 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.19458 $ & $  -0.00400 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.21744 $ & $  -0.00192 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.61475 $ & $   0.00439 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.56138 $ & $  -0.00036 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.66907 $ & $   0.00467 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.79976 $ & $   0.00227 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.14352 $ & $  -0.01125 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.19793 $ & $  -0.00547 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.22075 $ & $   0.00502 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.61900 $ & $   0.00150 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.56580 $ & $   0.00600 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.67293 $ & $   0.00252 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.14683 $ & $  -0.01233 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.20130 $ & $  -0.00597 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.80421 $ & $   0.00726 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.22406 $ & $  -0.00560 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.62239 $ & $  -0.00198 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.56912 $ & $   0.00667 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.67657 $ & $   0.00095 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.15019 $ & $   0.00460 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.38687 $ & $  -0.00303 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.20461 $ & $  -0.01726 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.80752 $ & $  -0.00469 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.22768 $ & $   0.00252 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.62575 $ & $   0.00003 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.57247 $ & $   0.00407 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.68024 $ & $   0.00393 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.15351 $ & $   0.00491 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.39021 $ & $  -0.00409 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.20826 $ & $   0.01382 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.81116 $ & $  -0.00855 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.23093 $ & $   0.00422 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.62911 $ & $  -0.00387 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.44646 $ & $  -0.00726 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.15685 $ & $  -0.00704 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.39358 $ & $   0.00134 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.57697 $ & $  -0.00023 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.68409 $ & $  -0.00005 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55472.76012 $ & $   0.01859 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.21162 $ & $   0.00082 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.23421 $ & $   0.00887 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.81583 $ & $   0.01200 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.63281 $ & $  -0.00955 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.16052 $ & $  -0.00150 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55472.76366 $ & $   0.00605 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.58060 $ & $   0.00232 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.68804 $ & $  -0.00161 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.23749 $ & $  -0.00007 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.39824 $ & $   0.00394 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.81914 $ & $  -0.00589 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.63620 $ & $   0.00067 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.16384 $ & $   0.00179 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.58391 $ & $   0.00305 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55472.76740 $ & $   0.01448 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.21832 $ & $   0.00825 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.24074 $ & $  -0.00380 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.69170 $ & $   0.00343 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.40172 $ & $  -0.01727 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.82245 $ & $   0.00028 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.63957 $ & $  -0.00745 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.16720 $ & $  -0.01055 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.22165 $ & $   0.00405 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55472.77086 $ & $  -0.00191 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.24430 $ & $  -0.00414 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.69542 $ & $   0.00893 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.40544 $ & $  -0.01699 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.58864 $ & $  -0.01215 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.64293 $ & $  -0.00852 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.17055 $ & $   0.00323 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.82687 $ & $  -0.00064 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.24760 $ & $  -0.01996 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.22533 $ & $   0.00695 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.59198 $ & $  -0.00943 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.69909 $ & $  -0.00533 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.64630 $ & $  -0.01062 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.40996 $ & $  -0.01437 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.17394 $ & $  -0.00321 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.83050 $ & $   0.01271 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.25091 $ & $  -0.00769 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.22869 $ & $  -0.00377 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.59531 $ & $  -0.00423 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.70287 $ & $  -0.00700 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.41332 $ & $   0.01516 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.83385 $ & $   0.01238 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.17763 $ & $  -0.00200 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.65090 $ & $  -0.00255 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.25418 $ & $   0.01548 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.23205 $ & $  -0.00069 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.41667 $ & $  -0.00016 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.70724 $ & $  -0.00027 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.60038 $ & $  -0.00327 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.18101 $ & $  -0.00783 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.65425 $ & $   0.00404 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.25748 $ & $   0.01400 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.23541 $ & $   0.00085 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.83844 $ & $   0.00478 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.60372 $ & $  -0.00890 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.71109 $ & $  -0.00102 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.65760 $ & $  -0.00440 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.18439 $ & $   0.01442 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.42115 $ & $   0.00095 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.23877 $ & $   0.00821 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.84178 $ & $   0.00907 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.60708 $ & $   0.00451 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.18778 $ & $   0.00260 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.55402 $ & $   0.01885 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.71495 $ & $   0.00578 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.42489 $ & $   0.00337 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.66185 $ & $   0.01022 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.84512 $ & $  -0.00532 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.24247 $ & $  -0.01402 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.19117 $ & $   0.00470 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.42828 $ & $  -0.00630 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.71865 $ & $   0.00389 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.66521 $ & $   0.00538 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.61182 $ & $  -0.00820 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.55884 $ & $   0.00481 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.85016 $ & $  -0.00441 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.19486 $ & $  -0.00227 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.61513 $ & $  -0.00196 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.48575 $ & $   0.00944 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.72239 $ & $   0.00460 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.66890 $ & $  -0.00281 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.56213 $ & $   0.00343 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.43287 $ & $   0.00625 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.85347 $ & $   0.00666 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.19819 $ & $  -0.00236 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.61876 $ & $   0.00703 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.48933 $ & $   0.00548 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.56545 $ & $   0.00309 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.43623 $ & $  -0.01204 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.72650 $ & $   0.00611 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.67316 $ & $  -0.00346 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.85680 $ & $   0.00434 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.20156 $ & $   0.00123 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.43957 $ & $  -0.00155 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.67656 $ & $   0.00656 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.73036 $ & $   0.00708 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.62334 $ & $   0.00695 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.57065 $ & $   0.00793 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.20489 $ & $   0.00607 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.86140 $ & $  -0.01753 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.67995 $ & $   0.00853 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.62667 $ & $  -0.01015 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.73415 $ & $   0.00578 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.44441 $ & $  -0.00933 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.57398 $ & $   0.00207 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.20824 $ & $   0.00692 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.86471 $ & $   0.01070 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.63001 $ & $  -0.00145 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.68417 $ & $  -0.00156 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.73784 $ & $   0.00389 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.44773 $ & $   0.00884 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.57727 $ & $  -0.01980 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.21198 $ & $  -0.00982 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.86836 $ & $  -0.00013 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.45109 $ & $   0.00540 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.68785 $ & $  -0.00041 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.74149 $ & $  -0.00671 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.63467 $ & $  -0.00467 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.21530 $ & $  -0.00644 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.87295 $ & $  -0.00145 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.69124 $ & $   0.00644 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.21864 $ & $  -0.00123 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.74558 $ & $   0.00582 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.58520 $ & $  -0.00445 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.45575 $ & $   0.00328 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55491.87629 $ & $  -0.00101 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.22199 $ & $   0.00339 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.69542 $ & $   0.00070 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.45911 $ & $  -0.00463 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.74934 $ & $   0.00403 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.58885 $ & $  -0.00532 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.22537 $ & $   0.00108 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.69883 $ & $   0.01019 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.46279 $ & $   0.00535 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.75322 $ & $   0.00438 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.59347 $ & $  -0.01683 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.70218 $ & $   0.01369 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.22907 $ & $  -0.00184 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.75712 $ & $  -0.00446 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.46757 $ & $   0.00032 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.23247 $ & $  -0.00925 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.70675 $ & $   0.00664 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.60002 $ & $   0.00101 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.76092 $ & $   0.00288 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.47095 $ & $  -0.01592 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.23586 $ & $   0.00110 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.71012 $ & $  -0.00040 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.60336 $ & $   0.00727 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.47431 $ & $  -0.00144 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.52912 $ & $   0.00408 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.71352 $ & $   0.00098 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.76889 $ & $  -0.01056 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.47890 $ & $  -0.00216 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.53249 $ & $   0.00605 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.71777 $ & $   0.00094 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.53590 $ & $   0.00177 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.77254 $ & $   0.00993 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.48264 $ & $   0.01619 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.72131 $ & $  -0.00520 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.48597 $ & $  -0.00486 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.77620 $ & $   0.00073 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.24964 $ & $  -0.00139 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.54073 $ & $   0.01452 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.72500 $ & $   0.01091 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.77989 $ & $   0.00043 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.49044 $ & $   0.00772 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.43895 $ & $  -0.00408 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.72919 $ & $   0.00001 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.49382 $ & $   0.00272 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.78409 $ & $   0.00190 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.54828 $ & $  -0.00241 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.44225 $ & $  -0.00241 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.73258 $ & $   0.00825 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.49720 $ & $  -0.00192 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.78797 $ & $   0.00232 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.44556 $ & $   0.00599 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.73592 $ & $  -0.00599 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.79170 $ & $   0.00471 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.50209 $ & $  -0.01563 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55453.81479 $ & $   0.00192 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.74011 $ & $  -0.00397 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.55713 $ & $   0.00573 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.45049 $ & $  -0.00930 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.79544 $ & $   0.01093 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.50545 $ & $  -0.01258 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55453.81874 $ & $   0.00374 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.56052 $ & $  -0.00040 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.74379 $ & $   0.01018 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.45381 $ & $   0.00540 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.50884 $ & $  -0.00736 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.79924 $ & $  -0.00814 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55453.82214 $ & $   0.00217 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.74716 $ & $   0.00253 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.45713 $ & $   0.00075 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.56568 $ & $  -0.00833 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.80329 $ & $   0.00234 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.51354 $ & $   0.00481 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55453.82717 $ & $  -0.00249 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.75141 $ & $  -0.00132 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.69795 $ & $  -0.00723 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.46170 $ & $  -0.00113 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.56954 $ & $  -0.00305 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.80703 $ & $  -0.00695 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.51688 $ & $  -0.00527 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55453.83058 $ & $   0.00290 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.75481 $ & $  -0.01005 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.70128 $ & $   0.00188 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.46502 $ & $   0.00147 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.57307 $ & $  -0.00808 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.52056 $ & $  -0.00343 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.81078 $ & $  -0.00988 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.75817 $ & $   0.00399 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.70464 $ & $  -0.00249 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55453.83429 $ & $   0.00003 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.46865 $ & $  -0.00986 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.81455 $ & $  -0.00757 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.57833 $ & $   0.00490 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.52518 $ & $   0.00480 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.76272 $ & $   0.00909 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.70935 $ & $  -0.00156 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55453.83909 $ & $  -0.00449 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.47324 $ & $   0.00550 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.58177 $ & $  -0.01387 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.81845 $ & $   0.00046 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.52855 $ & $  -0.00812 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.76606 $ & $  -0.00168 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.71271 $ & $  -0.00462 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55453.84250 $ & $   0.00379 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.47658 $ & $   0.01767 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.58522 $ & $  -0.00501 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.53191 $ & $   0.00671 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.82275 $ & $  -0.00033 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.76940 $ & $   0.00696 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55453.84593 $ & $   0.00031 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.47989 $ & $  -0.00979 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.77277 $ & $   0.01687 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.82648 $ & $   0.00035 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.53644 $ & $   0.00140 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.59089 $ & $  -0.00742 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.48453 $ & $   0.00482 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55453.85121 $ & $   0.00309 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.83019 $ & $  -0.00248 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.54014 $ & $  -0.00063 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.77700 $ & $  -0.00220 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.59451 $ & $  -0.00691 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.48819 $ & $   0.01268 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55453.85457 $ & $  -0.00456 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.54350 $ & $  -0.00029 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.78068 $ & $  -0.00639 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.59787 $ & $  -0.00321 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.49152 $ & $  -0.00301 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.62116 $ & $   0.00418 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55453.85794 $ & $  -0.00546 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.78406 $ & $  -0.00701 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.83771 $ & $   0.00069 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.54817 $ & $  -0.01148 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.62433 $ & $   0.01029 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.60287 $ & $   0.00351 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.49625 $ & $  -0.00166 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55453.86264 $ & $  -0.00323 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.55149 $ & $  -0.00549 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.84168 $ & $  -0.00174 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.62750 $ & $   0.01458 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.78827 $ & $   0.02014 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.60627 $ & $   0.00131 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.49963 $ & $   0.01908 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55453.86637 $ & $  -0.00388 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.63066 $ & $  -0.00268 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.55483 $ & $  -0.01172 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.79165 $ & $  -0.00129 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.84535 $ & $   0.00793 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.50292 $ & $   0.01309 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.61022 $ & $   0.00890 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55453.86977 $ & $   0.00207 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.63383 $ & $  -0.00006 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.79503 $ & $  -0.00970 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.84910 $ & $  -0.01333 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.55972 $ & $  -0.00562 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.16266 $ & $   0.00825 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.50797 $ & $  -0.01189 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55453.87436 $ & $   0.00985 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.61541 $ & $   0.00754 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.79877 $ & $  -0.00413 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.85272 $ & $  -0.00204 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.63878 $ & $  -0.00158 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.56307 $ & $  -0.00610 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.16642 $ & $   0.00162 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.74766 $ & $   0.00482 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.51131 $ & $   0.00476 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55453.87772 $ & $  -0.00618 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.61881 $ & $   0.00437 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.64195 $ & $  -0.00682 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.80300 $ & $  -0.00213 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.85661 $ & $   0.00252 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.56660 $ & $  -0.00646 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.16972 $ & $   0.00632 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.75115 $ & $   0.00022 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.51467 $ & $  -0.01319 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.62222 $ & $   0.00826 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55453.88144 $ & $  -0.00112 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.64511 $ & $   0.00523 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.80639 $ & $  -0.00207 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.17304 $ & $   0.00052 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55534.86059 $ & $  -0.00422 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.57118 $ & $  -0.00376 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.75448 $ & $  -0.01149 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.51921 $ & $  -0.00244 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.80978 $ & $  -0.01030 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55453.88616 $ & $  -0.00244 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.17636 $ & $   0.00650 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.64961 $ & $   0.00090 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.62740 $ & $   0.00273 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.57455 $ & $  -0.00080 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.75907 $ & $   0.01117 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.52257 $ & $  -0.00162 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.65279 $ & $  -0.00483 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.17962 $ & $  -0.00323 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55453.88956 $ & $  -0.00289 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.81401 $ & $  -0.00916 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.63132 $ & $   0.00593 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.57823 $ & $  -0.01732 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.76243 $ & $  -0.00516 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.52623 $ & $  -0.00001 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.65628 $ & $  -0.00960 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55453.89298 $ & $   0.00305 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.18316 $ & $  -0.00639 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.81773 $ & $  -0.00665 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.63485 $ & $   0.00645 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.39826 $ & $   0.00449 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.58282 $ & $  -0.00574 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.76611 $ & $   0.01380 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.65945 $ & $  -0.00396 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.18644 $ & $   0.00735 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.53085 $ & $   0.00148 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.82112 $ & $  -0.00835 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.40163 $ & $  -0.00036 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55453.89808 $ & $  -0.00338 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.58617 $ & $   0.00069 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.63993 $ & $  -0.00212 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.18976 $ & $  -0.00179 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.77068 $ & $  -0.00040 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.53419 $ & $   0.00333 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.40502 $ & $  -0.00786 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.82541 $ & $   0.00565 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55453.90148 $ & $  -0.00008 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.58951 $ & $  -0.01385 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.64334 $ & $   0.00803 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.19302 $ & $   0.01045 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.77404 $ & $  -0.00347 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.53752 $ & $  -0.00715 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.82879 $ & $   0.00277 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55453.90489 $ & $  -0.00249 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.40962 $ & $  -0.00927 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.64678 $ & $  -0.00480 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.19630 $ & $   0.00244 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.77736 $ & $   0.00385 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.59453 $ & $   0.00200 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.83218 $ & $  -0.00730 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.48848 $ & $   0.00347 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.54222 $ & $   0.01154 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.41303 $ & $  -0.00658 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.19984 $ & $  -0.00124 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.59823 $ & $  -0.00354 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.65223 $ & $   0.00669 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.78196 $ & $   0.01462 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.49182 $ & $   0.00847 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.54587 $ & $   0.00450 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.41681 $ & $  -0.00093 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.83674 $ & $  -0.01178 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.20312 $ & $  -0.01107 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.60155 $ & $   0.00685 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.65573 $ & $  -0.01423 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.49517 $ & $   0.00401 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.78563 $ & $   0.00053 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.54920 $ & $   0.00207 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.84013 $ & $  -0.01209 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.20643 $ & $   0.01123 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.42154 $ & $  -0.00404 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.65920 $ & $   0.01929 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.78894 $ & $  -0.00322 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.60631 $ & $   0.00527 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.84352 $ & $  -0.00339 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.20973 $ & $   0.00338 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.55371 $ & $  -0.00116 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.50024 $ & $   0.00493 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.42494 $ & $  -0.00131 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.60968 $ & $  -0.00374 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.21306 $ & $  -0.00594 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.79363 $ & $   0.00397 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.55708 $ & $  -0.00475 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.50356 $ & $  -0.00070 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.66426 $ & $   0.00480 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.84775 $ & $  -0.00901 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.42836 $ & $   0.01173 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.61305 $ & $   0.01309 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.21664 $ & $  -0.01022 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.56039 $ & $  -0.00527 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.79700 $ & $  -0.00210 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.50691 $ & $   0.00176 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.66781 $ & $  -0.01247 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.85116 $ & $  -0.00592 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.43318 $ & $  -0.00107 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.21997 $ & $  -0.00351 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.80037 $ & $  -0.00912 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.61799 $ & $  -0.00303 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.67168 $ & $   0.00910 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.85488 $ & $  -0.00544 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.51143 $ & $   0.00170 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.74821 $ & $   0.00074 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.56517 $ & $   0.01085 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.43694 $ & $   0.00711 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.22325 $ & $   0.00506 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.69677 $ & $  -0.00231 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.62136 $ & $  -0.00964 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.51476 $ & $   0.00370 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.75154 $ & $  -0.00100 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.56850 $ & $   0.00181 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.80530 $ & $   0.00407 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.85914 $ & $   0.00620 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.67686 $ & $   0.00863 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.44036 $ & $   0.00463 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.22653 $ & $  -0.00875 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.70013 $ & $  -0.00446 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.62473 $ & $   0.00021 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.75489 $ & $  -0.00365 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.57185 $ & $  -0.00524 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.51838 $ & $  -0.00176 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.80865 $ & $   0.00242 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.86252 $ & $   0.00217 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.38934 $ & $  -0.00741 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.68041 $ & $   0.00551 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.22985 $ & $   0.01160 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.70383 $ & $   0.00010 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.44498 $ & $   0.01017 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.81203 $ & $   0.00674 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55515.86587 $ & $  -0.01266 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55520.62957 $ & $   0.00904 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.57660 $ & $   0.00748 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.75973 $ & $   0.00388 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.52313 $ & $   0.00499 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.68395 $ & $   0.00083 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.23344 $ & $  -0.00485 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.44839 $ & $  -0.00344 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.70845 $ & $   0.00290 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.57990 $ & $  -0.00379 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.52644 $ & $   0.00574 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.81662 $ & $   0.00476 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.76308 $ & $  -0.00525 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.23677 $ & $  -0.00008 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.45182 $ & $  -0.00059 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.68895 $ & $  -0.01001 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.71183 $ & $  -0.00121 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.52976 $ & $  -0.00025 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.81995 $ & $  -0.00495 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.58351 $ & $  -0.00079 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.76676 $ & $   0.00053 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.24008 $ & $   0.00753 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.71520 $ & $  -0.00372 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.69283 $ & $  -0.01042 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.45697 $ & $  -0.00031 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.82362 $ & $  -0.01145 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.24339 $ & $   0.00586 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.53431 $ & $   0.00439 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.58804 $ & $   0.00957 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.77155 $ & $  -0.00586 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.69635 $ & $   0.01738 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.46037 $ & $  -0.00212 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.24667 $ & $   0.00113 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.72007 $ & $   0.00606 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.59137 $ & $   0.00578 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.53793 $ & $   0.00277 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.82823 $ & $  -0.00003 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.77492 $ & $  -0.00427 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.46379 $ & $  -0.00283 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.72342 $ & $  -0.00322 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.25026 $ & $   0.00222 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.70144 $ & $   0.00310 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.59471 $ & $  -0.00845 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.54126 $ & $   0.00577 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.83154 $ & $  -0.00977 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.77828 $ & $   0.00797 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.72679 $ & $  -0.00053 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.25356 $ & $  -0.00332 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.46869 $ & $  -0.00682 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.83486 $ & $  -0.00004 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.59926 $ & $   0.00015 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.54604 $ & $  -0.00133 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.78303 $ & $  -0.00589 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.25686 $ & $   0.00470 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.83817 $ & $   0.00007 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.47211 $ & $   0.00858 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.73150 $ & $   0.00416 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.54934 $ & $  -0.00329 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.60292 $ & $  -0.00323 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.78669 $ & $  -0.00112 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.26017 $ & $   0.00937 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.47592 $ & $  -0.00382 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.73518 $ & $  -0.00043 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.55267 $ & $  -0.00455 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.60623 $ & $   0.00604 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.84295 $ & $   0.00413 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.79001 $ & $  -0.00111 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.26343 $ & $   0.00403 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.71427 $ & $  -0.01225 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.73855 $ & $  -0.00105 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.84626 $ & $   0.00027 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.48056 $ & $  -0.00225 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.71774 $ & $   0.00376 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.61066 $ & $  -0.00454 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.26697 $ & $   0.00510 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.55751 $ & $   0.00153 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.79489 $ & $  -0.00259 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.84957 $ & $  -0.00097 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.48399 $ & $  -0.00525 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.74314 $ & $   0.00253 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.61398 $ & $  -0.00872 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.27028 $ & $  -0.00369 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.72120 $ & $   0.00645 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.56087 $ & $  -0.00439 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.79822 $ & $  -0.00142 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.85289 $ & $   0.00236 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.48739 $ & $  -0.01249 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.74651 $ & $   0.00305 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.61732 $ & $  -0.00149 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.27361 $ & $   0.00080 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.56420 $ & $   0.00271 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.80158 $ & $   0.00233 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.72635 $ & $   0.00770 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.27686 $ & $  -0.00104 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.75018 $ & $  -0.00377 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.85756 $ & $  -0.00566 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.49219 $ & $  -0.00406 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.56883 $ & $   0.00119 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.62247 $ & $  -0.00253 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.72990 $ & $   0.00367 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.80657 $ & $  -0.00962 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.28014 $ & $  -0.00157 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.86118 $ & $   0.00129 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.75473 $ & $  -0.00071 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.49595 $ & $  -0.00556 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.57214 $ & $  -0.00269 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.62581 $ & $  -0.00005 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.73379 $ & $  -0.01439 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.80995 $ & $  -0.00227 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.28374 $ & $   0.00264 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.86453 $ & $  -0.00730 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.75810 $ & $   0.00420 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.49934 $ & $   0.01014 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.62918 $ & $  -0.00666 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.57579 $ & $   0.00378 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.81331 $ & $  -0.00336 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.86785 $ & $   0.00006 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.76148 $ & $   0.01013 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.50274 $ & $   0.00138 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.63389 $ & $   0.00244 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.58070 $ & $   0.00164 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55496.87117 $ & $  -0.00659 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.81812 $ & $   0.00821 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.74248 $ & $   0.00401 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.76668 $ & $   0.00031 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.58404 $ & $   0.00498 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.82147 $ & $  -0.00702 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.74582 $ & $  -0.00908 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.77004 $ & $   0.00453 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.58740 $ & $   0.01220 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.82515 $ & $  -0.00966 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.75091 $ & $  -0.00694 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.77342 $ & $   0.01679 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.59211 $ & $   0.00113 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.82967 $ & $  -0.00349 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.75480 $ & $  -0.00458 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.77795 $ & $   0.00351 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.54207 $ & $  -0.00821 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.59576 $ & $   0.00250 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.83299 $ & $   0.00248 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.75834 $ & $  -0.00050 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.78164 $ & $   0.00684 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.54541 $ & $   0.00578 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.59910 $ & $   0.00054 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.83635 $ & $  -0.01122 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.78500 $ & $   0.00624 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.54907 $ & $   0.01037 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.76341 $ & $  -0.01454 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.60357 $ & $  -0.01147 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.84095 $ & $   0.00373 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.76688 $ & $  -0.00273 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.78978 $ & $  -0.00439 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.60686 $ & $   0.00361 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.55359 $ & $   0.00338 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.84464 $ & $  -0.00379 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.77037 $ & $   0.00225 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.79315 $ & $  -0.00950 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.61018 $ & $   0.00324 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.55690 $ & $  -0.02276 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.84799 $ & $  -0.00153 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.79683 $ & $   0.00086 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.56024 $ & $  -0.02745 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.61503 $ & $   0.00181 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.77586 $ & $   0.00048 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.85247 $ & $   0.00263 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.56482 $ & $  -0.00206 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.61838 $ & $   0.00725 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.80166 $ & $   0.00651 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.77949 $ & $  -0.00045 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.85579 $ & $  -0.00099 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.62172 $ & $   0.00165 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.80503 $ & $   0.00525 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.56847 $ & $  -0.01408 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.78289 $ & $   0.01143 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.85913 $ & $  -0.00476 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.31170 $ & $   0.00142 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.80841 $ & $  -0.00363 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.57179 $ & $   0.00399 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.62622 $ & $   0.00083 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.55071 $ & $   0.00684 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.86405 $ & $  -0.00519 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.31562 $ & $   0.00655 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.62953 $ & $   0.00751 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.57640 $ & $  -0.02017 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.55414 $ & $   0.01244 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.81354 $ & $  -0.00380 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.68416 $ & $  -0.00149 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.86737 $ & $  -0.00914 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.79163 $ & $   0.00230 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.31972 $ & $   0.00610 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.63315 $ & $   0.00313 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.57973 $ & $   0.00951 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.55757 $ & $  -0.00532 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.81691 $ & $   0.00877 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.68748 $ & $   0.00054 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.87070 $ & $  -0.00079 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.79540 $ & $  -0.00521 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.58303 $ & $  -0.00334 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.82030 $ & $  -0.00330 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.69081 $ & $   0.00311 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.63786 $ & $   0.00004 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.56224 $ & $  -0.01547 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.87522 $ & $  -0.00210 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.32655 $ & $   0.00432 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.80040 $ & $   0.00181 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.40385 $ & $  -0.01665 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.64121 $ & $   0.00404 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.58769 $ & $  -0.00453 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.56563 $ & $  -0.00554 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.87859 $ & $  -0.00366 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.82505 $ & $  -0.00539 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.69577 $ & $   0.00233 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.33047 $ & $   0.00985 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.80394 $ & $   0.00935 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.40720 $ & $  -0.00926 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.56786 $ & $   0.00852 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.64454 $ & $   0.00317 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.59102 $ & $   0.00489 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.56941 $ & $  -0.01082 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.69911 $ & $  -0.00132 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.88225 $ & $   0.00438 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.82874 $ & $   0.00666 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.80748 $ & $  -0.00107 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.41048 $ & $   0.00298 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.57122 $ & $   0.00011 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.33478 $ & $   0.00320 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.59432 $ & $  -0.00417 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.57280 $ & $   0.00717 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.70248 $ & $  -0.00011 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.83213 $ & $  -0.01033 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55477.88690 $ & $  -0.00139 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.57494 $ & $   0.00812 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.41514 $ & $   0.00007 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.81265 $ & $   0.00591 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.57620 $ & $   0.00799 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.59878 $ & $  -0.00576 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.70695 $ & $   0.00058 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.34148 $ & $   0.00488 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.83730 $ & $   0.00055 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.57836 $ & $  -0.02036 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.41848 $ & $   0.00259 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.57958 $ & $   0.01657 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.60209 $ & $  -0.00219 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.81650 $ & $   0.00100 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.71029 $ & $  -0.00439 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.84064 $ & $  -0.00164 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.58174 $ & $  -0.00162 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.34540 $ & $  -0.00238 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.42214 $ & $   0.01014 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.60575 $ & $  -0.01210 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.71397 $ & $   0.00348 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.84432 $ & $  -0.00127 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.34930 $ & $   0.01005 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.58667 $ & $  -0.01097 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.42681 $ & $   0.00450 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.61031 $ & $  -0.00228 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.82525 $ & $   0.00013 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.71881 $ & $   0.00293 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.59007 $ & $   0.00142 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.84931 $ & $  -0.00791 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.43015 $ & $   0.00299 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.61363 $ & $   0.00911 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.59139 $ & $   0.00379 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.82879 $ & $  -0.00738 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.72213 $ & $   0.00770 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.35605 $ & $  -0.00939 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.85269 $ & $  -0.00772 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.59383 $ & $   0.00270 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.43349 $ & $   0.00057 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.61693 $ & $   0.01155 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.59481 $ & $  -0.00532 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.83232 $ & $  -0.00901 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.72545 $ & $   0.00342 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.36037 $ & $   0.01673 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.85606 $ & $   0.00132 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.59873 $ & $  -0.00411 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.43832 $ & $  -0.00846 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.62173 $ & $   0.00436 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.73019 $ & $   0.00014 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.36426 $ & $  -0.00126 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.83782 $ & $   0.01562 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.86111 $ & $   0.00135 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.60212 $ & $  -0.02399 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.44200 $ & $   0.00389 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.62534 $ & $  -0.00006 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.55077 $ & $   0.01228 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.73386 $ & $   0.00064 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.84136 $ & $  -0.01011 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.86444 $ & $  -0.00021 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.60552 $ & $  -0.00959 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.44534 $ & $   0.00853 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.62866 $ & $   0.00296 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.37095 $ & $  -0.00144 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.73721 $ & $  -0.00586 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.55422 $ & $   0.00138 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.84490 $ & $  -0.00591 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.86782 $ & $  -0.00301 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.61037 $ & $  -0.00354 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.44984 $ & $   0.00488 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.63319 $ & $  -0.00009 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.55772 $ & $   0.00006 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.37488 $ & $   0.00503 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.74185 $ & $  -0.00400 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.84986 $ & $   0.00053 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.87256 $ & $   0.00106 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.45318 $ & $  -0.00048 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.63649 $ & $   0.00109 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.61409 $ & $  -0.00210 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.37880 $ & $  -0.00480 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.74519 $ & $  -0.00285 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.56240 $ & $  -0.00819 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.85337 $ & $   0.01091 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.45651 $ & $   0.00107 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.87626 $ & $  -0.00191 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.63978 $ & $  -0.01102 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.61750 $ & $   0.00962 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.74853 $ & $  -0.00314 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.56575 $ & $  -0.00789 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.87963 $ & $   0.00268 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.85723 $ & $   0.00362 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.62088 $ & $  -0.00132 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.64465 $ & $   0.00383 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.46176 $ & $  -0.00505 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.38592 $ & $  -0.00323 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.56945 $ & $   0.00357 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.75343 $ & $   0.00697 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.62422 $ & $   0.01056 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.88423 $ & $  -0.00960 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.64796 $ & $  -0.00862 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.46511 $ & $  -0.00329 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55539.86240 $ & $  -0.00918 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.38984 $ & $  -0.00870 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.75674 $ & $   0.00003 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.57399 $ & $   0.00342 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.88757 $ & $   0.00377 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.65128 $ & $  -0.01065 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.62897 $ & $  -0.00072 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.46843 $ & $   0.00448 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.39376 $ & $  -0.00153 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.76007 $ & $   0.00690 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.57738 $ & $  -0.01594 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.89121 $ & $  -0.00325 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.63271 $ & $  -0.00817 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.65576 $ & $   0.00308 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.47308 $ & $  -0.00571 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.58069 $ & $  -0.01236 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.76494 $ & $  -0.00195 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.63609 $ & $   0.00471 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.89592 $ & $  -0.00858 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.47642 $ & $   0.00720 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.40056 $ & $  -0.00319 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.76825 $ & $   0.00010 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.58523 $ & $  -0.00756 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.89929 $ & $  -0.00962 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.48009 $ & $   0.00961 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.58737 $ & $   0.00094 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.64094 $ & $  -0.01123 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.40446 $ & $   0.00606 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.58893 $ & $   0.00259 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.77212 $ & $  -0.00250 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55458.90268 $ & $  -0.00229 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.59075 $ & $   0.00194 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.64432 $ & $  -0.00222 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.40875 $ & $   0.00031 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.48475 $ & $  -0.00395 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.59229 $ & $   0.00306 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.77668 $ & $   0.00153 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.64791 $ & $  -0.00702 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.35842 $ & $   0.00279 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.48811 $ & $  -0.00893 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.78003 $ & $   0.00072 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.59706 $ & $  -0.00037 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.59798 $ & $  -0.00243 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.65161 $ & $  -0.00568 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.36177 $ & $   0.00017 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.49146 $ & $   0.00695 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.41554 $ & $   0.00500 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.78338 $ & $   0.00284 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.60041 $ & $   0.00347 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.60137 $ & $  -0.00177 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.36515 $ & $  -0.00622 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.41947 $ & $   0.01632 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.65634 $ & $   0.00177 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.49596 $ & $  -0.00702 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.60377 $ & $  -0.00392 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.60474 $ & $  -0.00814 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.78810 $ & $  -0.00106 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.65970 $ & $  -0.00049 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.36965 $ & $   0.01304 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.49965 $ & $  -0.00095 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.73678 $ & $   0.00761 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.60810 $ & $   0.00334 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.79178 $ & $  -0.00852 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.60882 $ & $  -0.00874 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.37335 $ & $   0.01098 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.50301 $ & $   0.00362 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.74010 $ & $   0.00421 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.61147 $ & $  -0.00279 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.79509 $ & $  -0.00475 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.61220 $ & $   0.00989 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.66662 $ & $  -0.00476 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.37670 $ & $  -0.01437 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.74341 $ & $  -0.00202 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.50793 $ & $  -0.00098 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.61518 $ & $  -0.01317 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.61556 $ & $  -0.01233 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.79953 $ & $   0.01584 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.67157 $ & $   0.00270 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.51126 $ & $  -0.00012 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.38180 $ & $  -0.00681 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.61855 $ & $  -0.00555 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.74836 $ & $   0.00480 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.80290 $ & $   0.00236 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.62011 $ & $  -0.00746 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.67494 $ & $   0.01335 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.51462 $ & $  -0.00836 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.38530 $ & $  -0.00487 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.62195 $ & $   0.00373 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.75170 $ & $  -0.00209 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.80626 $ & $   0.00207 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.62345 $ & $   0.00434 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.62535 $ & $  -0.00194 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.38882 $ & $   0.00207 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.75503 $ & $   0.00561 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.51953 $ & $   0.00080 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.62715 $ & $   0.00903 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.81121 $ & $  -0.00919 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.62873 $ & $   0.00286 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.68333 $ & $   0.00969 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.75946 $ & $   0.01350 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.52289 $ & $  -0.00048 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.39414 $ & $   0.00470 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.81457 $ & $  -0.01322 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.63247 $ & $   0.00942 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.68668 $ & $  -0.00232 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.76278 $ & $  -0.00013 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.52625 $ & $   0.00568 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.39769 $ & $  -0.00177 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.81791 $ & $  -0.00104 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.63584 $ & $  -0.00059 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.69040 $ & $  -0.00426 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.76644 $ & $   0.00423 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.40120 $ & $  -0.01370 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.53117 $ & $  -0.00779 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.63922 $ & $   0.00121 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.82252 $ & $   0.00096 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.69490 $ & $  -0.01237 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.53450 $ & $  -0.00657 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.77113 $ & $   0.00094 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.64260 $ & $   0.00341 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.40613 $ & $   0.01147 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.82586 $ & $  -0.00693 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.69825 $ & $   0.01410 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.77449 $ & $  -0.00478 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.53817 $ & $   0.00311 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.64608 $ & $  -0.01297 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.40963 $ & $   0.00370 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.82953 $ & $  -0.00445 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.70161 $ & $   0.01322 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.77783 $ & $   0.01139 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.64978 $ & $   0.00285 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.54294 $ & $  -0.00036 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.41369 $ & $   0.01338 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.83405 $ & $   0.00484 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.70628 $ & $   0.00757 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.78246 $ & $   0.00386 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.65314 $ & $  -0.00008 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.54629 $ & $  -0.00130 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.83736 $ & $   0.01035 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.41865 $ & $   0.00200 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.70998 $ & $  -0.01633 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.78613 $ & $   0.00084 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.54966 $ & $   0.00336 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.65679 $ & $  -0.00455 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.84071 $ & $   0.00190 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.42211 $ & $  -0.00563 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.71333 $ & $   0.01538 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.78947 $ & $  -0.00357 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.66073 $ & $   0.00043 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.55468 $ & $   0.00318 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.42564 $ & $   0.00854 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.84568 $ & $  -0.00596 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.71803 $ & $  -0.00146 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.66464 $ & $   0.00816 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.79422 $ & $   0.00374 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.55831 $ & $  -0.00224 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.84935 $ & $   0.00066 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.43061 $ & $  -0.01662 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.72141 $ & $   0.01492 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.79756 $ & $   0.01035 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.66874 $ & $   0.00714 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.56165 $ & $   0.00420 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.85273 $ & $   0.00407 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.43448 $ & $  -0.01216 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.72481 $ & $   0.01331 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.80090 $ & $   0.00048 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.67260 $ & $  -0.00324 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.56624 $ & $  -0.00169 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.85744 $ & $  -0.00962 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.43795 $ & $  -0.00589 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.80576 $ & $   0.00480 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.67628 $ & $   0.00118 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.72993 $ & $  -0.01238 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.56959 $ & $   0.00095 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.86078 $ & $  -0.00514 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.44277 $ & $   0.00287 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.80908 $ & $   0.00709 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.73334 $ & $   0.00894 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.57296 $ & $  -0.00146 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.68011 $ & $   0.00130 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.86414 $ & $   0.00816 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.44627 $ & $   0.00059 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.81244 $ & $  -0.00282 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.73671 $ & $   0.00399 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.68379 $ & $  -0.00241 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.57790 $ & $  -0.00392 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.86908 $ & $   0.00285 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.44972 $ & $  -0.01076 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.81710 $ & $  -0.00783 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.68788 $ & $   0.00076 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.74147 $ & $   0.00379 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.58125 $ & $   0.00597 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55501.87243 $ & $  -0.00216 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.82045 $ & $   0.00353 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.74487 $ & $  -0.01236 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.45475 $ & $  -0.00561 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.69153 $ & $   0.00538 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.58461 $ & $  -0.00393 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.82410 $ & $  -0.01217 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.45810 $ & $  -0.00507 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.74860 $ & $   0.00736 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.69532 $ & $  -0.00230 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.58920 $ & $   0.00971 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.46147 $ & $   0.00318 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.69901 $ & $  -0.00583 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.82868 $ & $  -0.00234 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.59251 $ & $   0.00150 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.75340 $ & $   0.00910 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.83198 $ & $   0.00681 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.46610 $ & $  -0.00719 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.70272 $ & $   0.00291 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.75678 $ & $  -0.01094 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.59619 $ & $   0.00236 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.83527 $ & $  -0.00905 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.46947 $ & $   0.00338 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.76015 $ & $   0.00713 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.70676 $ & $   0.00088 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.60083 $ & $   0.00175 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.47319 $ & $   0.00208 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.83985 $ & $  -0.00593 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.71067 $ & $   0.00307 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.76477 $ & $  -0.01234 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.60415 $ & $   0.00270 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.84352 $ & $  -0.00529 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.71437 $ & $   0.00673 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.47793 $ & $  -0.01600 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.60749 $ & $  -0.00946 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.76851 $ & $   0.00890 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.84685 $ & $  -0.00372 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.48124 $ & $  -0.00352 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.71815 $ & $  -0.00351 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.77191 $ & $  -0.00100 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.61212 $ & $  -0.00249 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.48458 $ & $   0.00805 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.85149 $ & $   0.00991 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.53893 $ & $  -0.00651 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.72205 $ & $  -0.01314 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.61580 $ & $  -0.00578 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.77661 $ & $   0.01079 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.54216 $ & $  -0.00015 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.85479 $ & $   0.00779 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.48915 $ & $  -0.00328 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.61915 $ & $  -0.00125 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.72631 $ & $   0.00684 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.77998 $ & $   0.00497 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.61986 $ & $   0.00034 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.54539 $ & $   0.00054 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.85809 $ & $   0.01349 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.49281 $ & $  -0.00439 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.78337 $ & $   0.00934 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.73015 $ & $   0.01340 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.62320 $ & $   0.00832 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.62377 $ & $  -0.00576 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.54941 $ & $  -0.00120 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.49614 $ & $   0.00152 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.86312 $ & $   0.00154 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.62686 $ & $   0.01006 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.73402 $ & $   0.00005 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.62713 $ & $  -0.00474 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.55178 $ & $   0.00503 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.78847 $ & $  -0.00011 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.55262 $ & $  -0.01469 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.86642 $ & $  -0.00328 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.50090 $ & $  -0.00675 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.63048 $ & $  -0.00453 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.73786 $ & $  -0.00020 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.79188 $ & $   0.00145 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.63150 $ & $   0.00373 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.55568 $ & $  -0.00463 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.55617 $ & $  -0.00042 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.86976 $ & $  -0.00292 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.50422 $ & $  -0.00131 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.74167 $ & $  -0.00042 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.79527 $ & $   0.00079 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.55883 $ & $  -0.01526 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.63484 $ & $  -0.00878 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.63545 $ & $  -0.00637 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.56016 $ & $  -0.00755 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.50756 $ & $  -0.01011 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.87448 $ & $  -0.00462 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.56200 $ & $  -0.00838 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.63820 $ & $   0.00177 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.74577 $ & $   0.00696 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.63882 $ & $  -0.00691 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.56335 $ & $  -0.01198 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.79999 $ & $  -0.00464 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.87781 $ & $  -0.00077 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.51252 $ & $  -0.00827 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.64215 $ & $  -0.00148 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.56626 $ & $  -0.02397 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.74958 $ & $  -0.00859 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.56654 $ & $   0.00046 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.80340 $ & $   0.01130 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.64295 $ & $   0.00416 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55482.88143 $ & $   0.00410 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.56943 $ & $  -0.01262 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.51587 $ & $   0.00355 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.75338 $ & $   0.00575 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.80716 $ & $  -0.00460 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.57055 $ & $  -0.00492 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.64661 $ & $   0.00066 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.57260 $ & $   0.00158 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.51922 $ & $  -0.00191 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.64996 $ & $   0.00438 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.75713 $ & $  -0.00291 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.57415 $ & $  -0.00357 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.81193 $ & $   0.00179 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.57646 $ & $  -0.02108 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.57738 $ & $   0.01584 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.52387 $ & $  -0.00050 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.76094 $ & $  -0.02491 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.81529 $ & $  -0.00998 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.65478 $ & $   0.00332 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.57962 $ & $  -0.00612 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.52720 $ & $   0.00117 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.58130 $ & $  -0.00604 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.76509 $ & $   0.00584 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.81871 $ & $   0.00866 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.65813 $ & $  -0.00745 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.58313 $ & $  -0.00548 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.53089 $ & $  -0.00215 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.58449 $ & $   0.00561 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.66147 $ & $  -0.00206 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.76896 $ & $   0.00961 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.82344 $ & $   0.00715 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.58700 $ & $   0.00566 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.58773 $ & $   0.01258 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.53425 $ & $  -0.00213 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.77280 $ & $  -0.00575 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.59016 $ & $   0.00199 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.82718 $ & $   0.00920 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.66653 $ & $   0.00397 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.59332 $ & $   0.00846 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.77661 $ & $   0.00629 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.66985 $ & $   0.00186 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.83057 $ & $   0.00162 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.54100 $ & $   0.00036 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.67317 $ & $   0.00199 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.78049 $ & $  -0.00506 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.54441 $ & $  -0.01196 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.83527 $ & $  -0.01874 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.60087 $ & $  -0.00148 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.78461 $ & $  -0.00056 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.67793 $ & $  -0.00370 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.83865 $ & $  -0.01256 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.54959 $ & $   0.00128 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.60403 $ & $   0.00020 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.68126 $ & $  -0.00268 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.78847 $ & $   0.00081 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.84203 $ & $  -0.00270 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.02520 $ & $  -0.00894 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.55298 $ & $   0.00921 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.60724 $ & $  -0.02094 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.02855 $ & $  -0.00058 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.68491 $ & $  -0.00079 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.79227 $ & $   0.00644 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.55633 $ & $  -0.00733 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.84723 $ & $  -0.00125 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.61113 $ & $  -0.00397 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.03224 $ & $   0.00389 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.79602 $ & $   0.00866 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.68950 $ & $  -0.00541 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.85064 $ & $   0.00058 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.61453 $ & $  -0.00479 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.56098 $ & $   0.00858 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.03556 $ & $  -0.01153 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.79988 $ & $  -0.00254 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.69285 $ & $   0.01147 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.56435 $ & $   0.00398 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.61802 $ & $  -0.00333 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.03888 $ & $  -0.01119 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.69620 $ & $  -0.00596 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.80396 $ & $   0.00648 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.56800 $ & $  -0.00147 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.46150 $ & $  -0.00603 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.04225 $ & $  -0.00536 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.57051 $ & $   0.00770 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.80771 $ & $  -0.00572 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.62505 $ & $   0.00305 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.46514 $ & $  -0.00584 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.04564 $ & $   0.01397 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.57258 $ & $  -0.00578 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.57446 $ & $   0.00261 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.62821 $ & $  -0.00547 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.81151 $ & $   0.00689 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.70455 $ & $   0.00421 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.46848 $ & $  -0.01469 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.57593 $ & $   0.00536 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55444.83734 $ & $   0.00175 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.70787 $ & $   0.00738 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.57841 $ & $   0.00101 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.63207 $ & $  -0.00596 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.81547 $ & $   0.00554 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.57929 $ & $  -0.00262 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.47321 $ & $  -0.01043 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.63557 $ & $  -0.01449 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55444.84115 $ & $  -0.00164 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.89500 $ & $  -0.00789 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.81934 $ & $   0.00065 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.05610 $ & $  -0.00201 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.71245 $ & $  -0.00416 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.47657 $ & $   0.00799 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.58381 $ & $  -0.00304 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.34815 $ & $  -0.00728 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.63873 $ & $  -0.00784 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55444.84445 $ & $   0.00570 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55463.89841 $ & $  -0.01321 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.71580 $ & $  -0.00109 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.82342 $ & $   0.00188 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.47990 $ & $   0.01525 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.58752 $ & $   0.00011 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.35157 $ & $  -0.00495 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.64260 $ & $   0.00604 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.71916 $ & $   0.00467 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55444.84874 $ & $   0.00456 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.82713 $ & $   0.00515 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.59088 $ & $  -0.00347 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.48471 $ & $  -0.00686 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.35533 $ & $  -0.00126 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.64575 $ & $   0.00605 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55444.85206 $ & $   0.00156 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.83096 $ & $   0.00454 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.72406 $ & $  -0.00101 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.64891 $ & $   0.00635 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.59552 $ & $  -0.00520 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55444.85535 $ & $   0.00506 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.36017 $ & $   0.00180 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.72741 $ & $  -0.00243 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.83468 $ & $   0.00441 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.49154 $ & $   0.00571 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.59887 $ & $   0.00689 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.65312 $ & $  -0.00615 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.59998 $ & $  -0.00573 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.36356 $ & $   0.00208 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55444.85995 $ & $  -0.00885 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.73078 $ & $   0.00083 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.83842 $ & $   0.01037 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.60221 $ & $  -0.00204 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.65628 $ & $  -0.00109 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.36699 $ & $  -0.00337 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.60367 $ & $  -0.00850 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55444.86325 $ & $  -0.00651 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.84250 $ & $  -0.00517 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.65945 $ & $  -0.01829 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.73541 $ & $   0.00182 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.49951 $ & $   0.00393 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.60731 $ & $  -0.00900 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.60744 $ & $  -0.00415 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55444.86654 $ & $   0.00034 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.37181 $ & $  -0.00635 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.73874 $ & $  -0.00383 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.84625 $ & $   0.00398 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.66331 $ & $   0.01159 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.50316 $ & $   0.01145 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.61070 $ & $  -0.01165 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55444.86987 $ & $  -0.00721 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.61133 $ & $   0.00020 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.37560 $ & $  -0.00087 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.74239 $ & $   0.00627 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.66652 $ & $  -0.00924 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.85000 $ & $  -0.00336 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.61406 $ & $  -0.01026 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55444.87317 $ & $  -0.00615 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.50761 $ & $  -0.00157 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.61530 $ & $  -0.00747 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.37899 $ & $  -0.00268 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.67005 $ & $  -0.02507 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.85375 $ & $  -0.00012 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.74701 $ & $   0.00380 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55444.87684 $ & $   0.00089 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.51095 $ & $  -0.01225 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.61878 $ & $   0.01692 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.61954 $ & $   0.00912 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.67399 $ & $  -0.02649 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.38385 $ & $   0.01135 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.75037 $ & $   0.00632 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.85751 $ & $   0.00234 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.51428 $ & $   0.00496 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.62215 $ & $   0.01113 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55444.88153 $ & $  -0.00034 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.62343 $ & $  -0.00860 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.67714 $ & $  -0.01534 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.38725 $ & $  -0.00055 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.75370 $ & $   0.00366 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55525.86159 $ & $  -0.00365 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.62584 $ & $  -0.00079 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.51873 $ & $   0.00158 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55444.88485 $ & $  -0.00061 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.68031 $ & $  -0.01209 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.62724 $ & $   0.00379 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.39065 $ & $   0.01407 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.75824 $ & $  -0.00314 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55444.88816 $ & $  -0.00547 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.52238 $ & $   0.01093 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.68417 $ & $   0.01707 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.63108 $ & $  -0.00218 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.39566 $ & $   0.00922 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.76189 $ & $  -0.00587 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.52571 $ & $   0.00818 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 55444.89261 $ & $  -0.00815 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.68768 $ & $   0.01529 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.63495 $ & $  -0.00711 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.39907 $ & $  -0.00492 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.76521 $ & $  -0.00552 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55444.89624 $ & $   0.00310 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.69084 $ & $  -0.00494 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.53032 $ & $   0.00231 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.40250 $ & $   0.00240 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.63912 $ & $   0.00064 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.76983 $ & $   0.00404 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55444.89956 $ & $   0.00573 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.69470 $ & $   0.00099 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.64288 $ & $   0.00192 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.77317 $ & $  -0.00026 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.40722 $ & $  -0.00305 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.53717 $ & $  -0.00631 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.69786 $ & $  -0.00877 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55444.90394 $ & $   0.00228 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.64666 $ & $   0.00301 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.77653 $ & $   0.00536 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.41061 $ & $  -0.00978 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.70103 $ & $  -0.00962 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55444.90725 $ & $   0.01634 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.54219 $ & $   0.01772 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.65052 $ & $   0.00225 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.41437 $ & $   0.00540 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55444.91056 $ & $   0.00712 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.70522 $ & $   0.01022 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.78154 $ & $   0.01729 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.54553 $ & $   0.00160 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.65446 $ & $   0.02243 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.70838 $ & $   0.00455 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.78485 $ & $   0.00516 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.41899 $ & $   0.00452 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.54887 $ & $   0.01860 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.71155 $ & $   0.01018 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.65861 $ & $   0.00949 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.78816 $ & $   0.00426 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.42236 $ & $   0.01312 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.55344 $ & $   0.01803 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.71543 $ & $   0.00281 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.42574 $ & $   0.01460 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.66247 $ & $   0.01696 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.79294 $ & $   0.01529 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.55676 $ & $   0.01649 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.95474 $ & $   0.00375 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.71865 $ & $   0.01474 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.66635 $ & $   0.00412 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.79624 $ & $   0.00568 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.43054 $ & $   0.01412 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.56043 $ & $   0.00467 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.95856 $ & $   0.00922 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.72218 $ & $   0.00303 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.67008 $ & $   0.00965 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.79991 $ & $   0.01488 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.43433 $ & $   0.00599 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.96192 $ & $   0.01356 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.56492 $ & $   0.00859 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.72612 $ & $   0.01128 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.67391 $ & $   0.01410 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.43775 $ & $   0.01396 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.96522 $ & $   0.01285 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.80484 $ & $   0.00447 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.56827 $ & $   0.00715 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.72928 $ & $  -0.00158 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.67798 $ & $   0.01073 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.96856 $ & $   0.01732 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.80818 $ & $   0.00846 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.57162 $ & $   0.02637 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.73246 $ & $  -0.01424 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.44240 $ & $   0.00974 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.97192 $ & $   0.00780 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.68186 $ & $   0.00669 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.81154 $ & $   0.01523 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.44582 $ & $   0.02074 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.73632 $ & $   0.01313 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.57619 $ & $   0.01524 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.97562 $ & $   0.00216 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.68559 $ & $   0.01648 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.44922 $ & $   0.01156 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.73982 $ & $   0.00282 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.81618 $ & $   0.01169 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.57984 $ & $   0.02109 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.97900 $ & $   0.00288 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.68935 $ & $   0.01833 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.74298 $ & $   0.02418 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.58319 $ & $   0.02732 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.81984 $ & $   0.01689 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.45431 $ & $   0.02682 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.98237 $ & $   0.00767 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.69307 $ & $   0.00889 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.74685 $ & $  -0.00268 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.82318 $ & $   0.02150 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.45773 $ & $   0.01284 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.58781 $ & $   0.00222 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.98572 $ & $   0.01847 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.75002 $ & $   0.00561 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.77264 $ & $   0.00324 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.69711 $ & $   0.02538 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.46113 $ & $   0.01146 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.59111 $ & $   0.02639 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.82804 $ & $   0.01518 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.98909 $ & $   0.00519 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.75321 $ & $   0.02199 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.77595 $ & $   0.01622 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.70086 $ & $   0.00958 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.83135 $ & $   0.01885 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.99273 $ & $   0.01166 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.46599 $ & $   0.01203 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.75740 $ & $   0.00009 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.77986 $ & $   0.01539 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.70461 $ & $   0.01908 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.83467 $ & $   0.00204 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.99606 $ & $   0.01029 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.46953 $ & $   0.01400 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.76061 $ & $   0.00727 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.78322 $ & $   0.01506 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.70844 $ & $   0.00914 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55544.99940 $ & $   0.01705 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.60279 $ & $   0.01767 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.83942 $ & $   0.00443 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.47341 $ & $   0.01333 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.76380 $ & $   0.01743 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.78768 $ & $   0.00288 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.71206 $ & $   0.01373 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.00279 $ & $   0.01221 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.84273 $ & $   0.00429 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.76700 $ & $   0.01130 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.79102 $ & $   0.00997 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.47849 $ & $   0.02414 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.00612 $ & $   0.00638 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.71597 $ & $   0.00768 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.84608 $ & $   0.00810 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.77017 $ & $   0.02860 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.79434 $ & $   0.00659 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.48191 $ & $   0.01227 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.71954 $ & $   0.01665 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.00980 $ & $   0.00106 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.77366 $ & $   0.00667 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.85067 $ & $  -0.00196 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.61408 $ & $   0.02972 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.48530 $ & $   0.02055 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.01315 $ & $   0.01621 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.79913 $ & $   0.00552 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.72327 $ & $   0.01034 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.77683 $ & $  -0.00404 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.85403 $ & $   0.00917 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.61774 $ & $   0.02584 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.01645 $ & $   0.01472 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.78000 $ & $   0.01925 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.80243 $ & $   0.00503 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.49021 $ & $   0.01704 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.72718 $ & $   0.01878 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.85765 $ & $   0.01711 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.62109 $ & $   0.00929 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.78320 $ & $  -0.00287 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.01981 $ & $   0.01096 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.80576 $ & $   0.01169 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.49424 $ & $   0.02626 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.73112 $ & $   0.01226 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.78637 $ & $   0.00879 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.02320 $ & $   0.00530 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.80909 $ & $   0.01873 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.49772 $ & $   0.01064 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.73547 $ & $   0.01278 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.86547 $ & $   0.00445 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.78988 $ & $   0.01035 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.02690 $ & $   0.01181 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.50261 $ & $   0.01240 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.86877 $ & $   0.01288 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.73945 $ & $   0.00859 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.79308 $ & $   0.02419 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.03027 $ & $  -0.00397 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.81624 $ & $   0.01217 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.50606 $ & $   0.00555 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.79628 $ & $   0.01131 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.03361 $ & $   0.01367 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.74345 $ & $   0.00231 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.81959 $ & $   0.01707 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.87322 $ & $   0.01473 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.79943 $ & $   0.01967 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.50955 $ & $  -0.00263 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.03698 $ & $   0.01357 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.82293 $ & $   0.01472 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.74750 $ & $   0.01048 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.87704 $ & $   0.00857 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.80259 $ & $   0.01303 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.04033 $ & $   0.00561 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.82626 $ & $   0.00935 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55487.88040 $ & $   0.00336 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.75150 $ & $   0.00679 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.51500 $ & $   0.01159 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.80610 $ & $   0.00260 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.82960 $ & $   0.01496 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.04402 $ & $  -0.00431 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.80926 $ & $   0.00817 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.75585 $ & $   0.00012 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.04740 $ & $   0.00624 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.83322 $ & $  -0.00502 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.81317 $ & $   0.00149 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.75986 $ & $   0.00080 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.05074 $ & $   0.00798 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.83655 $ & $  -0.00125 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.81636 $ & $   0.00085 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.05410 $ & $  -0.00103 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.83990 $ & $   0.00792 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.76400 $ & $   0.00714 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.81952 $ & $  -0.01061 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.05746 $ & $  -0.00468 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.76805 $ & $  -0.00257 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.84466 $ & $  -0.00784 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.00534 $ & $   0.00823 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.82305 $ & $   0.00594 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.06115 $ & $   0.00635 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.77198 $ & $  -0.00397 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.84796 $ & $   0.00108 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.00888 $ & $  -0.00529 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.82693 $ & $  -0.00670 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.06451 $ & $  -0.00224 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.85161 $ & $  -0.00040 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.01228 $ & $   0.00632 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.77625 $ & $   0.00341 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.83009 $ & $  -0.01608 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.54031 $ & $   0.00073 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.06788 $ & $   0.00298 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.01565 $ & $   0.00305 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.83327 $ & $  -0.01301 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.85608 $ & $  -0.00303 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.54372 $ & $  -0.00968 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.78049 $ & $  -0.00310 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.07121 $ & $  -0.00122 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.01939 $ & $   0.00845 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.85943 $ & $   0.00035 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.31037 $ & $   0.00334 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55549.83719 $ & $   0.00524 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.54713 $ & $   0.00498 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.07453 $ & $  -0.00370 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.78454 $ & $  -0.00422 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.02280 $ & $   0.00089 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.86278 $ & $  -0.00476 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.31378 $ & $   0.00323 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.07823 $ & $  -0.00021 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.78845 $ & $   0.00662 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.55204 $ & $   0.01131 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.02621 $ & $  -0.00820 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.31719 $ & $  -0.01040 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.86735 $ & $  -0.00642 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.08158 $ & $  -0.00539 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.55542 $ & $   0.00178 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.55557 $ & $   0.00663 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.79225 $ & $  -0.00005 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.44886 $ & $   0.00291 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.02956 $ & $   0.01009 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.08492 $ & $   0.00322 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.87101 $ & $  -0.00117 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.32202 $ & $   0.00304 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.55917 $ & $   0.00695 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.45220 $ & $   0.00213 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.55931 $ & $   0.00932 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.03297 $ & $  -0.01015 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.79655 $ & $   0.00182 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.08829 $ & $   0.00508 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.87436 $ & $  -0.00288 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.32543 $ & $   0.00352 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.45555 $ & $  -0.00481 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.56328 $ & $   0.00663 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.03669 $ & $  -0.00234 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.56377 $ & $  -0.00735 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.80038 $ & $   0.00816 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.09164 $ & $   0.00947 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.32921 $ & $   0.01086 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.87893 $ & $   0.00313 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55449.82546 $ & $   0.00518 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.04008 $ & $  -0.00082 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.56719 $ & $  -0.00300 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.56721 $ & $   0.00462 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.46016 $ & $  -0.00423 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.80429 $ & $  -0.00376 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.09535 $ & $   0.00819 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.88230 $ & $  -0.00271 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55449.82888 $ & $  -0.00266 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.04346 $ & $  -0.00589 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.46349 $ & $   0.00426 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.57062 $ & $  -0.00877 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.33408 $ & $  -0.00323 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.57097 $ & $   0.00573 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.80826 $ & $   0.00195 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.09871 $ & $   0.00203 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.88564 $ & $  -0.00238 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55449.83258 $ & $  -0.00324 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.33749 $ & $  -0.00553 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.46716 $ & $   0.00699 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.57480 $ & $   0.00045 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.10207 $ & $   0.01904 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.57531 $ & $   0.00127 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.81223 $ & $   0.00040 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.34091 $ & $  -0.00069 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55449.83683 $ & $  -0.00751 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.89090 $ & $  -0.00120 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.57854 $ & $   0.00495 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.10542 $ & $  -0.00795 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.47174 $ & $  -0.00213 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.57908 $ & $  -0.00361 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.81649 $ & $   0.01104 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55449.84023 $ & $  -0.01102 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55468.89422 $ & $  -0.00156 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.10878 $ & $  -0.00964 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.47509 $ & $  -0.01086 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.34578 $ & $  -0.00355 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.58251 $ & $  -0.00875 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.71218 $ & $  -0.00753 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.58274 $ & $  -0.00659 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.82046 $ & $   0.00338 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55449.84362 $ & $   0.00433 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.47839 $ & $  -0.00472 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.11250 $ & $  -0.02122 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.71551 $ & $   0.00219 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.34960 $ & $  -0.00325 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.58665 $ & $   0.00134 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.58722 $ & $   0.00367 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.82430 $ & $  -0.00121 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.11584 $ & $  -0.00805 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55449.84824 $ & $   0.00024 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.71885 $ & $  -0.01219 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.35300 $ & $  -0.00002 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.48311 $ & $   0.00816 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.59045 $ & $   0.00687 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.82818 $ & $  -0.00304 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.11920 $ & $  -0.01373 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55449.85161 $ & $  -0.00635 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.48675 $ & $   0.01105 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.72338 $ & $   0.00496 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.59424 $ & $   0.02022 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.35771 $ & $   0.00249 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.83195 $ & $  -0.00424 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.12255 $ & $   0.00556 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55449.85501 $ & $   0.00268 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.49004 $ & $  -0.01159 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.72671 $ & $  -0.00664 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.36109 $ & $   0.00372 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.59825 $ & $  -0.00158 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.12590 $ & $  -0.01829 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.83620 $ & $  -0.00049 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.59984 $ & $   0.00596 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55449.85925 $ & $  -0.00383 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.73036 $ & $   0.00878 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.36448 $ & $   0.00424 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.49469 $ & $  -0.00581 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.60230 $ & $   0.00398 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.12959 $ & $  -0.01690 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.60324 $ & $  -0.00436 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.84009 $ & $  -0.00562 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55449.86293 $ & $   0.00236 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.49800 $ & $   0.00291 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.73489 $ & $  -0.00448 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.60602 $ & $  -0.00826 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.13289 $ & $   0.00483 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.36953 $ & $  -0.00129 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.60668 $ & $   0.00237 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55449.86632 $ & $  -0.00674 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.84396 $ & $  -0.00424 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.50134 $ & $  -0.00309 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.73823 $ & $   0.00953 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.13621 $ & $   0.01088 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.37293 $ & $   0.00718 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.60977 $ & $  -0.00243 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.84784 $ & $   0.00477 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.61144 $ & $   0.00103 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55449.87078 $ & $   0.00075 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.74158 $ & $   0.01116 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.13953 $ & $   0.00526 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.37636 $ & $  -0.00207 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.50621 $ & $   0.00877 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.61343 $ & $   0.00223 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.61485 $ & $   0.00056 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55449.87420 $ & $  -0.00334 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.85181 $ & $   0.00403 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.14286 $ & $  -0.01459 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.50954 $ & $   0.00109 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.74618 $ & $   0.00232 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.61710 $ & $   0.00468 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.38103 $ & $  -0.00394 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.61865 $ & $   0.00485 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55449.87794 $ & $  -0.01464 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.85599 $ & $   0.00994 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.14653 $ & $  -0.01506 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.51289 $ & $  -0.00447 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.74981 $ & $   0.00382 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.38445 $ & $   0.01147 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.62111 $ & $  -0.00768 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.14989 $ & $  -0.01748 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55449.88224 $ & $   0.00051 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.86000 $ & $  -0.00768 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.62344 $ & $   0.00660 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.75314 $ & $   0.00408 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.51744 $ & $   0.01137 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.62484 $ & $   0.00287 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.09809 $ & $   0.00545 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 55464.17501 $ & $  -0.00998 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.15325 $ & $   0.01043 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55449.88567 $ & $  -0.00444 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.62684 $ & $   0.00708 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55530.86394 $ & $   0.00329 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.52075 $ & $   0.00863 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.75784 $ & $   0.00475 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.10157 $ & $  -0.00563 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.62849 $ & $  -0.00688 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55464.17875 $ & $  -0.00107 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.15661 $ & $  -0.00629 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55449.88908 $ & $   0.00024 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.76118 $ & $  -0.00132 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55464.18209 $ & $   0.00462 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.15995 $ & $  -0.00258 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 55449.89361 $ & $  -0.00485 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.76452 $ & $  -0.00542 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.10831 $ & $  -0.01054 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55464.18534 $ & $   0.01394 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.52907 $ & $   0.00126 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.63628 $ & $   0.00041 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.16364 $ & $  -0.00966 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 55449.89702 $ & $  -0.00412 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.11198 $ & $   0.01204 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55464.18863 $ & $  -0.00112 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.53238 $ & $   0.00433 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.76942 $ & $   0.00052 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.16698 $ & $   0.00582 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.64064 $ & $   0.00577 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55449.90043 $ & $   0.00180 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.11530 $ & $   0.00233 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 55464.19188 $ & $  -0.00668 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.53568 $ & $  -0.00110 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.77277 $ & $  -0.00338 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.17029 $ & $   0.01091 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.64450 $ & $  -0.00550 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.11869 $ & $  -0.00814 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55449.90467 $ & $   0.00082 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55464.19547 $ & $  -0.00653 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.77614 $ & $  -0.00004 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.17361 $ & $   0.00011 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.54025 $ & $  -0.00450 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.64817 $ & $   0.00698 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.12208 $ & $  -0.01869 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55449.90835 $ & $  -0.00142 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55464.19879 $ & $  -0.01111 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.17696 $ & $   0.00025 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.54393 $ & $   0.01007 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.78061 $ & $  -0.00422 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.65187 $ & $   0.00496 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.12541 $ & $   0.01273 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
$ 55464.20211 $ & $  -0.00314 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.18063 $ & $  -0.00847 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.54728 $ & $   0.00471 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.78394 $ & $  -0.01427 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.65571 $ & $  -0.00208 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55464.20539 $ & $   0.00132 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.18398 $ & $   0.01285 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.78762 $ & $   0.00277 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.55180 $ & $  -0.00885 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55464.20871 $ & $   0.00340 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.65981 $ & $   0.01233 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.18737 $ & $  -0.00405 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.55515 $ & $  -0.00187 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.79238 $ & $   0.00145 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55464.21232 $ & $  -0.00088 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.19075 $ & $  -0.00421 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.55845 $ & $  -0.00022 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.79569 $ & $  -0.00814 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55464.21565 $ & $  -0.00363 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.19411 $ & $   0.00173 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55535.66736 $ & $   0.00769 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.79902 $ & $   0.00370 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.45540 $ & $  -0.00368 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
$ 55464.21896 $ & $  -0.00521 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.56327 $ & $   0.00055 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.19779 $ & $  -0.00584 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.45857 $ & $   0.00230 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.80238 $ & $  -0.00420 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55464.22228 $ & $   0.00984 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.56658 $ & $   0.00054 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.46205 $ & $   0.00258 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 55464.22559 $ & $  -0.00678 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.38649 $ & $   0.00451 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.56989 $ & $   0.00255 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.80743 $ & $  -0.00069 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55464.22913 $ & $  -0.00223 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.38984 $ & $  -0.00790 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.46629 $ & $  -0.00055 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.81080 $ & $  -0.00804 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.57440 $ & $   0.00783 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55464.23244 $ & $  -0.00576 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.39321 $ & $  -0.01085 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.46946 $ & $   0.00608 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.81418 $ & $   0.00065 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.57770 $ & $  -0.01170 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55473.76178 $ & $   0.00642 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55464.23576 $ & $  -0.00924 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.47262 $ & $  -0.00658 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.39779 $ & $  -0.00739 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.58132 $ & $  -0.00271 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.81872 $ & $   0.00104 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55473.76545 $ & $  -0.00335 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55464.23906 $ & $   0.00383 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.40117 $ & $   0.01237 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.82207 $ & $  -0.00174 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55473.76879 $ & $   0.00274 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.58585 $ & $   0.00645 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55464.24238 $ & $   0.00680 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.48030 $ & $  -0.02478 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.40487 $ & $  -0.00559 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.82576 $ & $  -0.00803 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.58915 $ & $  -0.00338 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55464.24597 $ & $   0.01094 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.64375 $ & $  -0.00723 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55473.77349 $ & $  -0.00033 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.48346 $ & $  -0.01633 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.59248 $ & $  -0.00409 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.40948 $ & $  -0.00353 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55464.24922 $ & $   0.00336 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.64715 $ & $   0.00744 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.83036 $ & $  -0.00034 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55473.77682 $ & $  -0.00687 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.48761 $ & $   0.00444 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.41281 $ & $  -0.00084 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55464.25251 $ & $   0.00261 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.59693 $ & $  -0.00118 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.65051 $ & $   0.01324 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55473.78016 $ & $  -0.00068 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.83372 $ & $  -0.00496 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.49076 $ & $   0.00797 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.41615 $ & $   0.00008 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55464.25581 $ & $  -0.00388 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.83707 $ & $   0.00001 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.60058 $ & $   0.00119 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.65421 $ & $   0.00338 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55473.78525 $ & $  -0.00473 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55464.25911 $ & $  -0.00638 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.42064 $ & $  -0.00842 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.65758 $ & $   0.00033 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.84156 $ & $  -0.00290 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55473.78861 $ & $   0.01055 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55464.26271 $ & $  -0.01208 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.42434 $ & $  -0.00890 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.66096 $ & $  -0.00650 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.60858 $ & $   0.00494 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.84523 $ & $   0.00326 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55473.79194 $ & $   0.00058 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.18941 $ & $   0.00689 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 55464.26602 $ & $   0.00397 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.66433 $ & $   0.00077 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.61190 $ & $   0.00632 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.84854 $ & $  -0.01202 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.19314 $ & $   0.01382 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55464.26933 $ & $   0.00133 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55473.79644 $ & $  -0.00262 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.66773 $ & $  -0.00321 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.61520 $ & $   0.00210 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55464.27261 $ & $   0.00012 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.85311 $ & $  -0.00471 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55473.79981 $ & $   0.00557 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.43557 $ & $  -0.01204 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.67281 $ & $   0.00047 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.19983 $ & $   0.00190 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 55464.27587 $ & $  -0.00337 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.85642 $ & $  -0.00578 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.62032 $ & $   0.00365 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55473.80348 $ & $  -0.00977 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.43894 $ & $   0.00326 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.67619 $ & $   0.00328 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.20314 $ & $   0.00499 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.85975 $ & $  -0.01524 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55464.27943 $ & $   0.00704 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.62363 $ & $   0.00064 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55473.80807 $ & $   0.00156 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.67954 $ & $   0.00681 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.20648 $ & $   0.01614 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55464.28276 $ & $   0.00322 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.62693 $ & $   0.00975 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.44392 $ & $   0.00377 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.86459 $ & $   0.00878 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 55473.81141 $ & $  -0.00145 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.68293 $ & $  -0.00046 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.57613 $ & $  -0.00943 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55464.28602 $ & $  -0.00834 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.21014 $ & $   0.00257 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.86790 $ & $   0.00328 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.63153 $ & $   0.00725 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55473.81473 $ & $  -0.00587 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.68631 $ & $  -0.00994 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.57946 $ & $  -0.01203 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.21347 $ & $  -0.00505 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.45061 $ & $  -0.00175 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.87120 $ & $  -0.00781 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.63487 $ & $   0.01094 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55473.81929 $ & $   0.01095 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.58279 $ & $   0.00605 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.69002 $ & $  -0.00402 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.21685 $ & $  -0.00230 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55492.87564 $ & $   0.00433 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.69339 $ & $  -0.00115 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55473.82295 $ & $   0.00207 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.22026 $ & $   0.00997 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.58734 $ & $  -0.00245 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.45845 $ & $  -0.00439 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.69674 $ & $  -0.00189 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55473.82629 $ & $  -0.00284 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.22359 $ & $  -0.00134 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.59064 $ & $   0.00109 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.70010 $ & $  -0.00219 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.22731 $ & $   0.00305 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55473.83081 $ & $  -0.00494 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.59426 $ & $  -0.00383 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.70346 $ & $  -0.00392 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.23067 $ & $   0.00304 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 55473.83416 $ & $  -0.01290 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.59880 $ & $   0.01098 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.70720 $ & $  -0.00475 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55473.83751 $ & $   0.00326 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.60213 $ & $   0.01135 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.71059 $ & $  -0.01087 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.60547 $ & $  -0.00078 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.52981 $ & $   0.00276 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55473.84260 $ & $   0.00578 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.71397 $ & $   0.00295 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.53339 $ & $  -0.00213 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55473.84596 $ & $   0.01160 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.61011 $ & $   0.00312 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.71736 $ & $  -0.00976 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.48169 $ & $  -0.00156 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 55473.84931 $ & $  -0.00649 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.53700 $ & $   0.00534 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.53720 $ & $   0.00599 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.72073 $ & $   0.00053 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.61378 $ & $  -0.00450 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.48502 $ & $   0.00257 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.54060 $ & $   0.00226 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.43373 $ & $   0.00171 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.61709 $ & $   0.00131 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.72446 $ & $  -0.00539 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55473.85403 $ & $   0.00136 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.54223 $ & $   0.00193 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.48965 $ & $   0.01143 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.54398 $ & $  -0.00268 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.43707 $ & $   0.00275 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.72782 $ & $   0.01595 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55473.85737 $ & $  -0.00945 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.62147 $ & $  -0.00441 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.54580 $ & $   0.00656 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.49296 $ & $   0.00637 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.44038 $ & $   0.00774 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.73117 $ & $   0.00083 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55473.86102 $ & $   0.00839 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.54877 $ & $  -0.01242 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.62482 $ & $   0.01346 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.49627 $ & $  -0.01720 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.54984 $ & $   0.00951 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55454.81026 $ & $  -0.00098 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.73456 $ & $  -0.01472 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.44507 $ & $  -0.01162 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.55219 $ & $   0.00700 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.62829 $ & $   0.00622 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55473.86565 $ & $   0.00446 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.50126 $ & $  -0.00974 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 55454.81395 $ & $   0.00595 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.55516 $ & $   0.01443 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.44838 $ & $  -0.00488 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.73938 $ & $   0.00340 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55473.86898 $ & $  -0.01051 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.63319 $ & $   0.00159 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.50460 $ & $  -0.00298 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
$ 55454.81731 $ & $   0.00244 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.55874 $ & $   0.00142 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.45204 $ & $  -0.01035 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55473.87229 $ & $  -0.00152 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.74305 $ & $  -0.00638 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.63652 $ & $  -0.00691 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.56081 $ & $  -0.02579 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.50795 $ & $   0.00815 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.56231 $ & $   0.00300 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55454.82183 $ & $  -0.00625 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.74640 $ & $   0.01820 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.45654 $ & $   0.00010 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.63986 $ & $  -0.00145 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55473.87688 $ & $   0.01082 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.69451 $ & $   0.00416 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.51255 $ & $  -0.00219 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55454.82522 $ & $   0.00306 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.74978 $ & $  -0.00618 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.45988 $ & $   0.00233 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.56745 $ & $   0.00628 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.56765 $ & $   0.00634 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55473.88050 $ & $   0.00117 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.69788 $ & $   0.00675 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.64437 $ & $  -0.00593 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.51590 $ & $  -0.00570 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 55454.82893 $ & $   0.00526 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.75315 $ & $  -0.00077 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.46319 $ & $  -0.00152 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55473.88385 $ & $  -0.00114 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.57137 $ & $   0.00923 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.64771 $ & $   0.00278 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.70158 $ & $   0.00202 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.57246 $ & $   0.00797 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.51959 $ & $   0.00609 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.75651 $ & $  -0.00146 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.46779 $ & $  -0.00497 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.57495 $ & $   0.00809 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55473.88835 $ & $   0.00855 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.57623 $ & $  -0.01527 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.70620 $ & $  -0.00171 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.76019 $ & $   0.00410 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.52405 $ & $   0.00560 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55454.83742 $ & $   0.00151 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.47149 $ & $   0.00194 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.57966 $ & $   0.01634 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.70953 $ & $  -0.00448 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.58011 $ & $   0.01254 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.76353 $ & $   0.00111 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.52737 $ & $   0.01039 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
$ 55454.84082 $ & $  -0.00302 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.47484 $ & $   0.00316 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.71287 $ & $   0.00002 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.58369 $ & $   0.00260 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.76685 $ & $   0.00477 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.53073 $ & $   0.00608 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.58441 $ & $  -0.00394 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.47938 $ & $  -0.00149 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55454.84567 $ & $   0.00298 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.77017 $ & $  -0.00619 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.58725 $ & $   0.00313 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.58785 $ & $  -0.00364 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.71737 $ & $   0.00303 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.48274 $ & $  -0.00809 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55454.84902 $ & $  -0.00547 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.77357 $ & $  -0.00371 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.59126 $ & $   0.00381 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.72101 $ & $   0.00082 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.53900 $ & $  -0.00526 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.59312 $ & $   0.00394 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.48608 $ & $   0.00670 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55454.85241 $ & $  -0.00331 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.72432 $ & $  -0.00239 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.77855 $ & $   0.01033 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.54236 $ & $   0.00259 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.59643 $ & $   0.00127 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.59669 $ & $   0.00159 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.49096 $ & $   0.01306 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55454.85727 $ & $   0.00105 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.78189 $ & $  -0.01255 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.72905 $ & $   0.00866 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.59987 $ & $  -0.00609 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.60026 $ & $  -0.00234 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.49427 $ & $  -0.00111 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55454.86099 $ & $  -0.00256 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.78522 $ & $   0.00778 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.73238 $ & $   0.00051 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.60329 $ & $  -0.01537 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55159.53345 $ & $  -0.00155 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.49757 $ & $  -0.00028 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55454.86440 $ & $  -0.00555 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.73574 $ & $   0.00524 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.78978 $ & $  -0.00730 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.60795 $ & $   0.00930 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55159.53696 $ & $  -0.00401 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.50215 $ & $   0.00275 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.79312 $ & $  -0.00652 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55454.86912 $ & $  -0.00546 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.74056 $ & $  -0.00117 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55469.16025 $ & $   0.00047 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55159.54025 $ & $   0.00488 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.61138 $ & $   0.00410 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.55838 $ & $   0.01056 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.50550 $ & $   0.00064 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55454.87250 $ & $  -0.00925 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.79680 $ & $  -0.00570 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.74389 $ & $  -0.00622 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55469.16399 $ & $   0.00298 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55540.61514 $ & $   0.00980 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.56170 $ & $  -0.00110 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.50918 $ & $  -0.00705 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55454.87620 $ & $  -0.01120 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.74725 $ & $  -0.00014 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55159.54674 $ & $   0.01332 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55469.16731 $ & $  -0.00267 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.80149 $ & $  -0.00703 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.56506 $ & $   0.00388 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.51367 $ & $  -0.00385 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55159.54998 $ & $   0.01374 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55469.17062 $ & $   0.01034 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.80488 $ & $   0.00458 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55454.88104 $ & $  -0.00612 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.75180 $ & $   0.00067 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.56969 $ & $  -0.00486 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.51697 $ & $   0.00929 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55159.55321 $ & $   0.00260 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55469.17390 $ & $  -0.00645 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.80820 $ & $   0.00164 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55454.88443 $ & $  -0.00388 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.75514 $ & $   0.00607 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.57299 $ & $   0.00477 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.52033 $ & $  -0.00241 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55469.17722 $ & $  -0.01018 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55454.88783 $ & $  -0.00348 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.75883 $ & $   0.00567 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.81285 $ & $  -0.00927 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55469.18082 $ & $   0.00385 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.52492 $ & $  -0.00082 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.76217 $ & $   0.00203 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.65519 $ & $  -0.00465 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.81654 $ & $   0.00613 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55454.89284 $ & $  -0.00587 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55469.18413 $ & $   0.00891 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.52859 $ & $   0.00894 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.65835 $ & $   0.01050 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.76552 $ & $   0.00554 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.81990 $ & $  -0.00126 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55454.89623 $ & $  -0.00018 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55469.18741 $ & $  -0.00634 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.53191 $ & $   0.00675 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.76887 $ & $   0.00538 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55454.89964 $ & $   0.00711 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.82461 $ & $  -0.00080 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55469.19074 $ & $   0.01004 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.53662 $ & $   0.00011 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.77340 $ & $  -0.00001 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55469.19405 $ & $  -0.00358 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.82799 $ & $  -0.00812 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55454.90437 $ & $   0.00858 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.59269 $ & $  -0.01481 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.53997 $ & $  -0.00670 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.48660 $ & $  -0.00251 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.77707 $ & $  -0.00746 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.83136 $ & $  -0.00145 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55469.19764 $ & $   0.00942 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.59635 $ & $   0.00945 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.54334 $ & $  -0.00488 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.48998 $ & $  -0.00520 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.78040 $ & $  -0.00268 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55469.20092 $ & $  -0.00063 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.59971 $ & $   0.01205 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.83650 $ & $   0.00138 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.49332 $ & $   0.00156 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55469.20418 $ & $  -0.00024 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.78499 $ & $  -0.00536 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.54846 $ & $  -0.01019 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.83986 $ & $  -0.00680 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.60434 $ & $  -0.01584 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55469.20746 $ & $  -0.00541 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.49805 $ & $  -0.00426 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.78833 $ & $  -0.00783 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.55180 $ & $  -0.00035 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.84323 $ & $  -0.00280 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.60769 $ & $  -0.00317 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55469.21077 $ & $   0.00665 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.79166 $ & $   0.00304 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.55516 $ & $  -0.00007 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.37223 $ & $   0.01402 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.50175 $ & $  -0.00134 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.61104 $ & $  -0.00304 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.84790 $ & $   0.00596 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55469.21437 $ & $   0.00205 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.50509 $ & $   0.00102 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.37578 $ & $   0.00582 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.55973 $ & $   0.00434 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.79660 $ & $   0.00897 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.85125 $ & $   0.00212 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55469.21768 $ & $   0.00078 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.61596 $ & $  -0.00430 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.37968 $ & $  -0.00028 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.56309 $ & $  -0.00039 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.50974 $ & $  -0.00905 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.79997 $ & $   0.00264 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.74650 $ & $  -0.00490 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.69317 $ & $  -0.00760 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55469.22094 $ & $  -0.00396 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.85495 $ & $   0.00031 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.61934 $ & $   0.00606 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.51308 $ & $   0.00685 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.80336 $ & $   0.00440 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.56676 $ & $   0.00342 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.74985 $ & $   0.00235 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.69657 $ & $  -0.00174 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55469.22422 $ & $   0.00474 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.38488 $ & $  -0.00120 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.62269 $ & $  -0.00993 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.85977 $ & $  -0.00178 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.51641 $ & $  -0.00034 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.75318 $ & $  -0.00632 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.69999 $ & $  -0.00414 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.80792 $ & $  -0.00553 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.38848 $ & $  -0.00208 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.57158 $ & $  -0.00067 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.86312 $ & $  -0.01230 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.62742 $ & $  -0.00758 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.81128 $ & $   0.01417 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.75785 $ & $  -0.00082 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.57491 $ & $   0.00944 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.52141 $ & $   0.00357 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.39215 $ & $   0.01388 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.70488 $ & $  -0.00584 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55516.86652 $ & $   0.00185 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.63151 $ & $  -0.00414 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.76120 $ & $   0.00455 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.57826 $ & $   0.00714 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.52473 $ & $  -0.00165 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.81495 $ & $   0.00033 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.70828 $ & $  -0.00632 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.39715 $ & $   0.00159 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.63485 $ & $   0.00476 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.52808 $ & $   0.01225 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.76487 $ & $  -0.00606 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.71166 $ & $   0.00523 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.58272 $ & $   0.01606 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.81945 $ & $  -0.00689 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.40115 $ & $   0.00177 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.63853 $ & $  -0.00511 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.82278 $ & $   0.00158 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.53264 $ & $   0.00197 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.58634 $ & $   0.00066 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.71615 $ & $   0.00122 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.76971 $ & $   0.00463 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.40476 $ & $   0.00142 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.82609 $ & $   0.01328 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.64306 $ & $  -0.01131 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.53599 $ & $  -0.00574 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.58968 $ & $   0.00574 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.77305 $ & $   0.00068 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.71986 $ & $  -0.00018 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.64642 $ & $   0.01904 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.40986 $ & $  -0.00060 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.53968 $ & $   0.00570 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.77639 $ & $  -0.00710 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.72323 $ & $  -0.01720 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.83070 $ & $   0.00056 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.59422 $ & $   0.00612 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.64981 $ & $   0.01248 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.41344 $ & $  -0.00271 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.59756 $ & $   0.00531 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.83436 $ & $   0.00387 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.54423 $ & $   0.00044 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.78094 $ & $   0.00109 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.72802 $ & $   0.00241 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.41694 $ & $   0.00331 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.65426 $ & $  -0.01909 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.60090 $ & $   0.00229 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.83767 $ & $   0.00546 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.54756 $ & $  -0.00182 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.78459 $ & $  -0.00323 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.73139 $ & $  -0.01050 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.55087 $ & $   0.00392 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.65798 $ & $   0.01185 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.78793 $ & $   0.01070 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.73509 $ & $  -0.00008 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.84225 $ & $   0.00315 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.42269 $ & $  -0.00689 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.60584 $ & $  -0.00890 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.66135 $ & $   0.00018 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.84561 $ & $   0.00650 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.60916 $ & $   0.00993 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.55563 $ & $  -0.00187 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.79238 $ & $   0.00222 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.21205 $ & $  -0.00207 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.42650 $ & $  -0.00163 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.73986 $ & $   0.00239 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.84900 $ & $  -0.00381 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.61246 $ & $   0.00579 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.66613 $ & $   0.00299 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.79571 $ & $  -0.00256 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.21547 $ & $  -0.00703 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.55932 $ & $   0.00367 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.43019 $ & $  -0.00507 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.74323 $ & $   0.00650 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.66951 $ & $   0.00156 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.79905 $ & $   0.00517 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.21879 $ & $  -0.00195 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.85270 $ & $   0.00515 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.56268 $ & $   0.00301 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.61706 $ & $  -0.02135 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.74661 $ & $  -0.01200 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.43507 $ & $   0.00177 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.67287 $ & $  -0.01266 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.85605 $ & $  -0.00405 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.22237 $ & $   0.00187 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.62041 $ & $  -0.00716 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.56733 $ & $  -0.00387 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.80404 $ & $   0.00524 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.43858 $ & $  -0.00452 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.75171 $ & $   0.00093 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.85942 $ & $  -0.00158 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.22569 $ & $  -0.00801 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.62404 $ & $  -0.00385 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.57068 $ & $  -0.00073 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.80739 $ & $  -0.00565 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.67792 $ & $  -0.00358 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.44249 $ & $   0.00614 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.75506 $ & $   0.00373 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.86275 $ & $   0.01234 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.22902 $ & $   0.00509 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.57404 $ & $  -0.00191 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.81073 $ & $   0.00209 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.68125 $ & $   0.00788 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.62864 $ & $  -0.00018 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.75844 $ & $   0.00109 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.86611 $ & $  -0.00137 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.23234 $ & $  -0.00410 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.44786 $ & $  -0.01320 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.68460 $ & $   0.01108 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.63201 $ & $  -0.00229 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.81528 $ & $   0.00411 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.57898 $ & $   0.00048 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.23564 $ & $   0.01010 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55497.86977 $ & $   0.00821 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.76312 $ & $  -0.01238 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.45141 $ & $   0.00434 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.63537 $ & $   0.00110 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.81861 $ & $  -0.00362 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.68927 $ & $  -0.00288 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.58236 $ & $   0.00032 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.23923 $ & $  -0.00479 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.76680 $ & $   0.00135 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.45502 $ & $   0.00841 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.69259 $ & $  -0.00300 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.82227 $ & $  -0.00213 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.58571 $ & $  -0.00402 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.24254 $ & $  -0.00340 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.77017 $ & $   0.01215 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.69628 $ & $   0.00101 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.24585 $ & $  -0.00075 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.59022 $ & $   0.00295 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.46074 $ & $  -0.00209 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.82688 $ & $  -0.00039 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.77488 $ & $   0.00004 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.24915 $ & $   0.00132 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.59356 $ & $  -0.00014 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.83022 $ & $   0.00211 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.70092 $ & $  -0.00019 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.46498 $ & $   0.00040 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.77826 $ & $  -0.00520 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.25247 $ & $  -0.01176 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.83359 $ & $  -0.00129 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.52114 $ & $   0.01230 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.70431 $ & $   0.00004 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.59723 $ & $  -0.00234 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.46896 $ & $   0.00282 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.78195 $ & $   0.00860 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.25605 $ & $   0.00038 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.52453 $ & $   0.00972 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.70767 $ & $   0.00275 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.83829 $ & $   0.00333 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.60183 $ & $   0.00151 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.25935 $ & $   0.00060 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.47388 $ & $   0.00079 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.78653 $ & $  -0.00027 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.52797 $ & $  -0.00855 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.71219 $ & $   0.00250 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.60518 $ & $  -0.01155 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.84190 $ & $   0.00264 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.26266 $ & $  -0.00274 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.78991 $ & $   0.00580 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.47749 $ & $   0.00598 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.60855 $ & $   0.00217 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.84523 $ & $  -0.00448 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.53267 $ & $  -0.00924 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.71588 $ & $   0.00061 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.26596 $ & $   0.01160 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.79328 $ & $  -0.00206 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.48102 $ & $  -0.00338 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.53608 $ & $   0.00004 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.71925 $ & $  -0.00226 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.26925 $ & $  -0.00510 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.61314 $ & $  -0.00585 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.85002 $ & $   0.00063 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.79818 $ & $   0.00557 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.30305 $ & $   0.00117 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.53988 $ & $  -0.00420 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.48633 $ & $   0.00553 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.27285 $ & $   0.00797 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.85337 $ & $   0.00328 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.61684 $ & $  -0.00607 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.72411 $ & $  -0.00072 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.80155 $ & $   0.00081 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.30627 $ & $  -0.01163 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.48990 $ & $   0.00447 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.27611 $ & $   0.00362 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.85671 $ & $  -0.00038 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.72749 $ & $  -0.00293 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.80496 $ & $  -0.00528 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.30948 $ & $   0.00699 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.49352 $ & $   0.00799 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.27939 $ & $   0.00065 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.73087 $ & $  -0.00011 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.86152 $ & $   0.00901 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.62513 $ & $   0.00042 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.31340 $ & $   0.00555 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.28267 $ & $   0.00345 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.80972 $ & $   0.00275 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.86481 $ & $  -0.00282 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.62851 $ & $   0.00268 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.73586 $ & $  -0.00394 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.49984 $ & $  -0.00545 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.68297 $ & $   0.00462 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.31702 $ & $   0.01901 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.28595 $ & $  -0.00179 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.81341 $ & $  -0.00005 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.86811 $ & $  -0.00114 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.63187 $ & $   0.00101 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.73924 $ & $  -0.00324 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.68631 $ & $   0.00432 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.32027 $ & $   0.00691 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.50342 $ & $   0.00013 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.28950 $ & $  -0.01605 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.81677 $ & $  -0.00721 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.74261 $ & $  -0.00139 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.39911 $ & $   0.00075 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.87263 $ & $   0.00846 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.68966 $ & $   0.00943 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.29278 $ & $  -0.01802 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.32428 $ & $   0.00269 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.50743 $ & $   0.00936 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.63704 $ & $  -0.00659 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.82149 $ & $  -0.00785 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.40244 $ & $   0.01822 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.87593 $ & $   0.00656 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.29606 $ & $  -0.00708 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.32748 $ & $   0.00100 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.74727 $ & $  -0.00400 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.64039 $ & $  -0.00118 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.69427 $ & $   0.00698 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.56510 $ & $   0.00218 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.82487 $ & $   0.00330 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.51268 $ & $  -0.00211 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.56651 $ & $  -0.00554 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.87955 $ & $   0.00237 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.29933 $ & $  -0.00327 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.33071 $ & $  -0.00411 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.75059 $ & $   0.00764 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.64373 $ & $  -0.00517 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.69790 $ & $  -0.00468 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.56851 $ & $   0.00059 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.82858 $ & $   0.00208 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.51626 $ & $   0.00491 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.56988 $ & $  -0.00469 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.41025 $ & $   0.00403 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.75425 $ & $   0.00222 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.88394 $ & $  -0.00126 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.33503 $ & $   0.00318 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.70123 $ & $   0.00196 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.57192 $ & $   0.00458 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.51981 $ & $  -0.01477 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.57357 $ & $  -0.01113 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.41359 $ & $  -0.01176 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.83351 $ & $   0.01151 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55478.88723 $ & $  -0.00365 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.33823 $ & $  -0.00484 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.75874 $ & $   0.01242 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.70605 $ & $  -0.00947 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.57674 $ & $  -0.00545 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.83690 $ & $  -0.00040 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.41727 $ & $   0.00443 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.34142 $ & $   0.00030 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.57845 $ & $  -0.00202 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.52508 $ & $  -0.00286 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.76208 $ & $  -0.00359 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.70942 $ & $   0.00101 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.58014 $ & $   0.00523 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.84027 $ & $   0.00084 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.58183 $ & $  -0.00457 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.76541 $ & $  -0.00527 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.42187 $ & $  -0.00241 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.52909 $ & $  -0.00453 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.71278 $ & $   0.00060 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.58392 $ & $   0.00450 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.58523 $ & $  -0.00739 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.42520 $ & $   0.00998 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.84519 $ & $   0.00065 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.53286 $ & $   0.01149 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.76995 $ & $   0.00436 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.71774 $ & $   0.00022 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.58867 $ & $  -0.00823 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.42855 $ & $  -0.01358 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.84857 $ & $  -0.00658 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.35322 $ & $   0.00234 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.58987 $ & $   0.00081 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.77360 $ & $   0.00363 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.72107 $ & $   0.00211 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.59210 $ & $  -0.00104 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.53896 $ & $  -0.00300 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.85195 $ & $   0.00001 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.35642 $ & $   0.00872 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.59358 $ & $  -0.01469 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.43309 $ & $  -0.00363 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.77693 $ & $  -0.00667 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.72443 $ & $  -0.00128 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.59553 $ & $   0.00230 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.54258 $ & $   0.01498 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.35961 $ & $   0.00125 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.59694 $ & $   0.00958 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.43677 $ & $   0.00051 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.85685 $ & $  -0.00442 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.78148 $ & $  -0.00556 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.72911 $ & $  -0.00284 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.54609 $ & $   0.00347 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.36353 $ & $   0.00302 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.60023 $ & $  -0.00152 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.44012 $ & $  -0.00335 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.86054 $ & $   0.00713 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.60168 $ & $   0.00774 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.78484 $ & $  -0.02840 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.73246 $ & $   0.00152 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.36673 $ & $  -0.00238 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.86391 $ & $   0.00161 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.60501 $ & $   0.00196 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.55151 $ & $  -0.00292 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.78817 $ & $   0.00295 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.44473 $ & $  -0.00277 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.73614 $ & $   0.00201 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.37029 $ & $  -0.00280 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.60838 $ & $  -0.00512 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.55503 $ & $  -0.01026 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.44809 $ & $  -0.00259 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.86874 $ & $  -0.00026 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.79307 $ & $  -0.01015 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.37428 $ & $  -0.01146 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.74069 $ & $   0.00309 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.45143 $ & $  -0.00156 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.55857 $ & $  -0.01084 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.87207 $ & $   0.00061 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.79646 $ & $   0.00206 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.61341 $ & $  -0.00345 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.37747 $ & $  -0.00262 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.74404 $ & $   0.00322 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.87573 $ & $  -0.00414 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.79982 $ & $   0.00069 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.61681 $ & $   0.00591 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.45653 $ & $  -0.00741 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.38066 $ & $   0.00356 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.74741 $ & $   0.00037 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.56435 $ & $  -0.00404 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.62017 $ & $   0.00195 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.45986 $ & $  -0.00338 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.38460 $ & $   0.01027 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.80434 $ & $  -0.00338 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.56802 $ & $  -0.00138 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.88070 $ & $  -0.00304 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.75199 $ & $   0.00154 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.80773 $ & $   0.00930 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.38817 $ & $   0.00646 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.62502 $ & $  -0.00412 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.88404 $ & $   0.00412 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.57245 $ & $   0.00306 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.75565 $ & $   0.00243 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.39137 $ & $  -0.00906 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.81144 $ & $   0.01045 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.88742 $ & $   0.00087 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.62842 $ & $  -0.01095 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.75903 $ & $   0.00293 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.57749 $ & $  -0.00801 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.47120 $ & $  -0.00912 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.39530 $ & $  -0.00489 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.63212 $ & $  -0.00272 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.81615 $ & $  -0.00555 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.89239 $ & $  -0.00648 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.76359 $ & $  -0.00669 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.58071 $ & $   0.00482 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.58104 $ & $  -0.00417 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.39851 $ & $  -0.00948 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.47487 $ & $   0.01262 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.81950 $ & $   0.00003 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.89578 $ & $  -0.00402 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.63683 $ & $  -0.00720 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.76689 $ & $  -0.00765 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.58457 $ & $  -0.00073 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.58468 $ & $   0.00446 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.40170 $ & $  -0.00277 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.47820 $ & $   0.00396 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.82290 $ & $   0.00038 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55459.89916 $ & $  -0.00042 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.64021 $ & $   0.00154 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.77023 $ & $  -0.00883 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.58857 $ & $   0.00268 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.40603 $ & $   0.00192 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.58955 $ & $  -0.00232 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.48272 $ & $  -0.01953 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.64372 $ & $  -0.00548 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.82752 $ & $  -0.00038 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.77526 $ & $  -0.01664 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.59238 $ & $  -0.00048 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.48605 $ & $  -0.00338 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.59349 $ & $  -0.01659 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.41082 $ & $   0.00131 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.83122 $ & $  -0.00144 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.64835 $ & $  -0.01244 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.77857 $ & $  -0.00569 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.59614 $ & $   0.00228 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.48941 $ & $   0.00374 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.59700 $ & $  -0.00572 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.41482 $ & $  -0.00355 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.83460 $ & $  -0.01365 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.65201 $ & $  -0.00963 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.78192 $ & $  -0.00345 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.60039 $ & $   0.00397 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.49423 $ & $   0.01196 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.65535 $ & $  -0.00351 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.83932 $ & $   0.00657 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.73254 $ & $   0.00068 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.60352 $ & $   0.00486 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.78661 $ & $  -0.00633 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.49756 $ & $  -0.00630 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.42172 $ & $  -0.00822 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.84268 $ & $   0.01190 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.73587 $ & $   0.00790 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.66003 $ & $  -0.02243 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.78994 $ & $  -0.00600 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.60725 $ & $  -0.02017 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.60796 $ & $  -0.00655 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.50092 $ & $  -0.00496 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.42563 $ & $   0.00523 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.84603 $ & $  -0.00135 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.73921 $ & $   0.00023 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.66337 $ & $  -0.00225 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.79361 $ & $   0.00672 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.61086 $ & $  -0.00029 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.61167 $ & $   0.00966 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.50549 $ & $  -0.01204 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.42999 $ & $   0.00473 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.66674 $ & $  -0.00070 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.74384 $ & $  -0.00833 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.85115 $ & $  -0.01084 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.79812 $ & $  -0.01004 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.61555 $ & $   0.00681 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.50883 $ & $  -0.00284 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.61628 $ & $  -0.00228 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.74719 $ & $  -0.00278 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.85453 $ & $   0.00516 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.67156 $ & $  -0.00167 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.38174 $ & $   0.00492 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.80147 $ & $  -0.00447 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.61970 $ & $   0.00526 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.43665 $ & $   0.01018 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.61978 $ & $   0.00517 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.67491 $ & $  -0.01976 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.85806 $ & $   0.00191 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.75107 $ & $   0.00429 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.80478 $ & $   0.00686 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.62342 $ & $  -0.00386 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.62344 $ & $   0.01080 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.44060 $ & $   0.00170 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.67824 $ & $  -0.01349 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55521.86261 $ & $   0.01299 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.75574 $ & $  -0.00573 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.80930 $ & $  -0.00669 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.62708 $ & $  -0.00143 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.44455 $ & $  -0.00380 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.62896 $ & $   0.00605 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.75907 $ & $   0.00443 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.81293 $ & $  -0.00574 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.63086 $ & $  -0.00356 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.76242 $ & $   0.00487 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.68651 $ & $   0.00443 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.81624 $ & $  -0.00094 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.45102 $ & $   0.00551 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.63450 $ & $  -0.00176 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.69022 $ & $   0.00091 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.76695 $ & $  -0.00681 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.82075 $ & $   0.00319 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.63823 $ & $   0.00158 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.45535 $ & $   0.00519 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.82411 $ & $   0.00284 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.77058 $ & $  -0.00879 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.69484 $ & $  -0.00681 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.64202 $ & $  -0.00124 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.45930 $ & $   0.00991 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.77391 $ & $  -0.00731 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.82746 $ & $   0.01624 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.69818 $ & $  -0.00129 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.64539 $ & $   0.00335 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.70151 $ & $  -0.00698 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.46567 $ & $   0.00155 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.64879 $ & $   0.00053 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.77865 $ & $  -0.00487 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.83253 $ & $  -0.01053 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.65214 $ & $  -0.00560 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.78199 $ & $  -0.00559 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.46957 $ & $  -0.00061 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.70635 $ & $   0.00826 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.83586 $ & $  -0.00166 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.78533 $ & $   0.00055 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.65585 $ & $  -0.00071 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.83918 $ & $  -0.00875 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.71005 $ & $   0.01335 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.47350 $ & $   0.00500 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.54991 $ & $   0.01070 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.65924 $ & $   0.00418 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.71338 $ & $  -0.00001 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.55326 $ & $   0.02092 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.84392 $ & $  -0.00238 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.79045 $ & $   0.00726 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.66259 $ & $  -0.00018 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.48031 $ & $  -0.01764 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.55657 $ & $   0.00914 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.84725 $ & $  -0.00213 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.79380 $ & $   0.00102 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.71823 $ & $   0.00708 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.66595 $ & $  -0.00162 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.48424 $ & $   0.00345 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.79715 $ & $   0.00292 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.85088 $ & $  -0.00398 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.72158 $ & $   0.00385 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.56133 $ & $   0.00535 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.66931 $ & $   0.01249 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.48819 $ & $  -0.00358 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.72498 $ & $   0.00802 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.56468 $ & $   0.01225 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.80210 $ & $   0.00607 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.85571 $ & $  -0.00293 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.67301 $ & $  -0.00062 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.56834 $ & $  -0.01176 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.80544 $ & $  -0.00030 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.85902 $ & $   0.00098 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.67636 $ & $   0.00480 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.73010 $ & $   0.00179 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.49457 $ & $  -0.00562 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.86237 $ & $  -0.00195 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.80910 $ & $  -0.00848 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.67973 $ & $   0.00879 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.73343 $ & $   0.00420 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.57286 $ & $   0.01520 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.49846 $ & $  -0.00868 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.68309 $ & $   0.00050 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.73678 $ & $   0.00317 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.57620 $ & $  -0.00374 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.86699 $ & $   0.00435 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.81375 $ & $   0.00547 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.50271 $ & $   0.00075 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.68649 $ & $  -0.00206 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.57956 $ & $  -0.00008 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.81709 $ & $  -0.00116 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55502.87066 $ & $  -0.00162 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.74154 $ & $   0.00381 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.69018 $ & $  -0.00098 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.50732 $ & $  -0.00357 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.82044 $ & $   0.00227 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.58425 $ & $  -0.00725 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.74492 $ & $   0.00061 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.69355 $ & $   0.00625 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.51055 $ & $   0.00687 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.58794 $ & $   0.00217 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.74865 $ & $  -0.00803 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.82510 $ & $  -0.00257 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.51374 $ & $   0.01116 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.69690 $ & $  -0.00134 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.59127 $ & $  -0.00709 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.82875 $ & $  -0.00317 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.75333 $ & $  -0.00422 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.70026 $ & $   0.00321 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.51766 $ & $  -0.00423 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.59458 $ & $   0.00193 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.83209 $ & $  -0.00236 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.75671 $ & $  -0.00638 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.70359 $ & $   0.00411 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.52124 $ & $   0.01173 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.59793 $ & $  -0.00217 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.83680 $ & $   0.00918 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.70747 $ & $  -0.00064 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.52447 $ & $  -0.00073 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.60126 $ & $  -0.00912 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.47327 $ & $   0.00348 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.84008 $ & $  -0.00116 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.71084 $ & $   0.00163 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.76481 $ & $   0.00663 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55550.52841 $ & $  -0.00369 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.60615 $ & $  -0.00529 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.47668 $ & $   0.00507 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.84339 $ & $  -0.01928 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.71422 $ & $   0.00509 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.76858 $ & $  -0.00246 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.60947 $ & $  -0.00669 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.48007 $ & $  -0.00903 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.84693 $ & $  -0.00180 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.71759 $ & $   0.00382 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.77195 $ & $   0.00549 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.61280 $ & $   0.00767 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.48343 $ & $  -0.00004 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.85026 $ & $   0.00573 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.72096 $ & $  -0.00172 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.61451 $ & $  -0.01020 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.77666 $ & $   0.01163 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.61614 $ & $  -0.00247 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.48685 $ & $   0.00545 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.85357 $ & $   0.00700 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.72467 $ & $  -0.00956 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.61787 $ & $  -0.01255 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.78004 $ & $   0.00242 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.61949 $ & $   0.00428 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.49063 $ & $  -0.00393 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.72804 $ & $  -0.01574 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.85813 $ & $  -0.00503 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.78342 $ & $   0.01181 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.62318 $ & $  -0.00303 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.49404 $ & $   0.00753 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.73144 $ & $   0.01057 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.86149 $ & $  -0.01019 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.62622 $ & $  -0.01531 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.62651 $ & $  -0.00512 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.73478 $ & $   0.00840 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.78853 $ & $   0.00433 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.62983 $ & $   0.01403 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.62991 $ & $  -0.00688 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.73812 $ & $   0.00021 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.79189 $ & $   0.00867 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.86833 $ & $  -0.01236 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.63326 $ & $  -0.00593 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.79528 $ & $  -0.00378 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.74179 $ & $  -0.00097 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.87283 $ & $  -0.00448 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.63799 $ & $   0.00662 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.74589 $ & $   0.00427 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.79994 $ & $  -0.00268 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.87617 $ & $   0.00706 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.64152 $ & $   0.00024 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55464.82489 $ & $   0.00732 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.80329 $ & $   0.00851 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55483.87946 $ & $  -0.00572 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.64487 $ & $  -0.00025 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.75260 $ & $  -0.01927 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.80701 $ & $   0.00893 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.75593 $ & $  -0.01950 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.64991 $ & $  -0.00337 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.81173 $ & $  -0.01199 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.75979 $ & $  -0.00477 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.65327 $ & $   0.00015 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.81508 $ & $  -0.00264 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.76316 $ & $   0.00123 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.65663 $ & $  -0.00298 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.81843 $ & $  -0.00100 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.76652 $ & $  -0.00189 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.66139 $ & $   0.00124 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.82315 $ & $   0.00526 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.76987 $ & $  -0.00089 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.66474 $ & $   0.00222 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.77320 $ & $  -0.01350 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.82688 $ & $  -0.00659 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.66841 $ & $  -0.00381 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.83027 $ & $  -0.00274 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.77689 $ & $   0.00130 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.67297 $ & $   0.00686 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.78020 $ & $   0.01150 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.83497 $ & $   0.00435 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.67632 $ & $  -0.00346 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.78356 $ & $  -0.00830 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.83837 $ & $   0.00140 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.54905 $ & $  -0.00925 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.67968 $ & $  -0.00121 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.78696 $ & $   0.00919 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.57304 $ & $  -0.00058 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.84173 $ & $  -0.00889 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.55242 $ & $  -0.01123 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.79033 $ & $   0.01224 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.57636 $ & $   0.00069 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.68440 $ & $   0.00391 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.55580 $ & $   0.00229 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55464.86914 $ & $  -0.00359 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55545.84685 $ & $  -0.01544 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.57963 $ & $   0.00137 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.79405 $ & $   0.01475 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.68807 $ & $   0.00017 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55464.87284 $ & $   0.01200 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.56042 $ & $   0.00724 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.79739 $ & $   0.00026 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.58369 $ & $  -0.00803 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.69141 $ & $   0.00441 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.56379 $ & $  -0.00387 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.80075 $ & $  -0.00212 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.58731 $ & $   0.00938 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.45825 $ & $   0.00090 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.69606 $ & $   0.01238 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.56738 $ & $   0.00322 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.80412 $ & $   0.00842 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.56753 $ & $   0.00074 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.59062 $ & $  -0.00039 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.46159 $ & $  -0.01173 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.69943 $ & $   0.00044 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.80749 $ & $   0.00175 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.57119 $ & $   0.00279 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.57227 $ & $  -0.00655 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.46524 $ & $   0.01142 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.70278 $ & $  -0.00389 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.81117 $ & $  -0.01099 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.57482 $ & $  -0.00375 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.57564 $ & $   0.01028 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55445.83562 $ & $   0.01272 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.46970 $ & $  -0.01171 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.81455 $ & $  -0.00559 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.70785 $ & $  -0.00149 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.57891 $ & $   0.00647 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.57901 $ & $   0.00697 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.60148 $ & $   0.01064 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.34316 $ & $  -0.00014 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55445.83912 $ & $  -0.00049 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.47305 $ & $   0.01281 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.81794 $ & $  -0.00704 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.71118 $ & $  -0.00042 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.60480 $ & $   0.00591 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.34658 $ & $   0.00689 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.47640 $ & $  -0.01380 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.13280 $ & $  -0.00535 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.58371 $ & $   0.00417 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55445.84287 $ & $   0.00223 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.82134 $ & $   0.00903 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.71453 $ & $   0.00319 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.60809 $ & $  -0.00287 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.58638 $ & $   0.00985 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.35001 $ & $   0.00555 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.13666 $ & $  -0.00188 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.58748 $ & $  -0.00408 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.48082 $ & $  -0.00308 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.82470 $ & $   0.00268 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55445.84720 $ & $  -0.00092 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.71926 $ & $  -0.00015 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.59002 $ & $   0.00245 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.61290 $ & $   0.00524 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.13999 $ & $   0.00071 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.59090 $ & $   0.00335 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.48445 $ & $   0.00745 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 55445.85062 $ & $   0.00225 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.35508 $ & $   0.00085 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.82840 $ & $  -0.00870 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.72259 $ & $  -0.00685 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.61621 $ & $  -0.00764 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.59382 $ & $   0.01044 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.14331 $ & $  -0.00587 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.48777 $ & $   0.00601 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55445.85404 $ & $  -0.00008 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.35845 $ & $  -0.00180 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.83179 $ & $   0.01431 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.59574 $ & $  -0.00421 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.72646 $ & $   0.00320 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.61983 $ & $   0.00353 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.14663 $ & $   0.00122 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.59782 $ & $   0.00311 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.36185 $ & $  -0.00031 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.83518 $ & $  -0.00084 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.59917 $ & $   0.00310 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.49225 $ & $   0.00075 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55445.85866 $ & $   0.00430 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.15025 $ & $  -0.00602 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.60151 $ & $   0.00012 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.73106 $ & $  -0.00904 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.83856 $ & $  -0.00457 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.62441 $ & $   0.00591 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.60258 $ & $  -0.00845 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.49556 $ & $  -0.00369 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55445.86210 $ & $   0.00355 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.36663 $ & $   0.00364 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.15352 $ & $   0.00936 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.73439 $ & $  -0.00147 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.60519 $ & $  -0.00535 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.84193 $ & $  -0.00262 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.62771 $ & $   0.00848 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.49889 $ & $  -0.00836 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55445.86552 $ & $  -0.01263 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.37000 $ & $   0.00520 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.15684 $ & $  -0.01181 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.60769 $ & $   0.00051 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.73777 $ & $  -0.00306 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.63102 $ & $   0.00351 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.60892 $ & $   0.00572 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.84561 $ & $   0.00491 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.37376 $ & $   0.00832 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55445.86980 $ & $  -0.00260 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.50379 $ & $   0.00199 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.16017 $ & $  -0.00990 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.61111 $ & $  -0.00176 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.84899 $ & $   0.00500 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.61267 $ & $   0.00434 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.74235 $ & $   0.00198 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.63552 $ & $   0.00764 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.50714 $ & $  -0.00393 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.16349 $ & $  -0.00101 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55445.87353 $ & $  -0.00188 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.61453 $ & $   0.01908 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.37836 $ & $   0.00561 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.85238 $ & $  -0.00368 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.74603 $ & $  -0.00378 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.61664 $ & $   0.00209 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.63914 $ & $   0.00332 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.51049 $ & $  -0.00464 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.16711 $ & $  -0.01306 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55445.87695 $ & $  -0.00741 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.38175 $ & $  -0.00254 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.85577 $ & $  -0.00708 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.61961 $ & $  -0.00270 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.74940 $ & $  -0.01488 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.64244 $ & $  -0.00314 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.62028 $ & $  -0.00377 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.38516 $ & $   0.01274 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.51494 $ & $  -0.01069 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55445.88127 $ & $  -0.00513 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.85915 $ & $  -0.00229 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.62300 $ & $  -0.00507 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.62392 $ & $   0.00437 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.17366 $ & $  -0.00243 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.64696 $ & $   0.00417 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.75409 $ & $  -0.00882 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.38857 $ & $   0.00790 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.51827 $ & $  -0.00266 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55445.88470 $ & $   0.00268 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.15251 $ & $  -0.00300 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
$ 55526.86287 $ & $  -0.00373 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.62680 $ & $  -0.01437 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.62758 $ & $  -0.00059 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.17699 $ & $  -0.01023 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.65026 $ & $   0.00195 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.75744 $ & $   0.00069 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.39235 $ & $  -0.00219 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.52192 $ & $  -0.00990 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.15609 $ & $   0.00724 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 55445.88844 $ & $   0.00374 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.18031 $ & $   0.01462 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.65356 $ & $  -0.00591 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.63123 $ & $   0.00187 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.76081 $ & $   0.00345 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.52632 $ & $   0.00004 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55445.89270 $ & $  -0.00604 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.18392 $ & $  -0.00958 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.63560 $ & $   0.00342 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.65848 $ & $  -0.00065 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.76585 $ & $  -0.00804 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.16320 $ & $  -0.00990 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.52961 $ & $   0.00311 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55445.89614 $ & $   0.00562 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.18724 $ & $  -0.02264 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.63929 $ & $   0.00228 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.66178 $ & $  -0.00888 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.76920 $ & $   0.00170 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.16647 $ & $  -0.00079 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.53310 $ & $   0.00547 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55445.89958 $ & $   0.00252 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.19050 $ & $   0.00113 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.66509 $ & $   0.00397 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.64305 $ & $  -0.01042 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.77257 $ & $   0.00385 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.19381 $ & $  -0.01669 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.53768 $ & $  -0.00170 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55445.90421 $ & $  -0.00933 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.17339 $ & $  -0.00050 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.77713 $ & $   0.00130 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.19713 $ & $   0.00807 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.54133 $ & $  -0.00466 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55445.90764 $ & $   0.00307 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.78050 $ & $  -0.00385 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.20073 $ & $  -0.00850 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.54486 $ & $  -0.00462 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55445.91108 $ & $   0.00255 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.78416 $ & $   0.00486 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.20400 $ & $  -0.00408 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.54939 $ & $   0.01133 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.20733 $ & $   0.00265 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.78862 $ & $   0.00273 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.55273 $ & $  -0.00098 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.21065 $ & $  -0.00244 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.79194 $ & $   0.00188 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.55604 $ & $   0.00761 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.21398 $ & $   0.00888 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.79528 $ & $   0.00104 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.56087 $ & $  -0.01123 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.21760 $ & $  -0.01243 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.80000 $ & $  -0.00403 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.56420 $ & $  -0.00164 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.22094 $ & $  -0.00258 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.80369 $ & $  -0.00186 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.56756 $ & $   0.00281 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.22427 $ & $  -0.00263 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
$ 55474.51579 $ & $  -0.00126 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.80701 $ & $   0.00986 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.22758 $ & $  -0.00393 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.57215 $ & $   0.00936 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55474.51914 $ & $  -0.00327 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.81169 $ & $  -0.00796 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.57545 $ & $  -0.00177 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55474.52245 $ & $   0.01234 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.81506 $ & $  -0.00596 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.57906 $ & $  -0.00491 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.21343 $ & $  -0.00977 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.81841 $ & $  -0.01066 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.58368 $ & $  -0.00011 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.82208 $ & $  -0.00423 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.58700 $ & $   0.00027 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.82543 $ & $  -0.00635 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55469.77210 $ & $   0.00037 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.59032 $ & $  -0.00300 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.82879 $ & $   0.00599 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55469.77545 $ & $   0.00135 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.59488 $ & $   0.00313 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.83215 $ & $  -0.00814 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.59855 $ & $   0.00865 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.83550 $ & $  -0.00763 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.46940 $ & $  -0.00113 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.60187 $ & $   0.00050 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.47276 $ & $  -0.00762 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.84051 $ & $   0.00192 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.47618 $ & $   0.00161 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.60645 $ & $   0.01211 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.84383 $ & $   0.00484 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.60979 $ & $   0.00748 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.84715 $ & $   0.01115 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.48111 $ & $   0.00525 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.61313 $ & $  -0.00120 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.48454 $ & $   0.00329 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.85162 $ & $  -0.01388 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.48833 $ & $  -0.00253 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.61802 $ & $  -0.01119 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.85494 $ & $   0.00975 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55469.80239 $ & $  -0.03017 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.62137 $ & $  -0.00511 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.85857 $ & $  -0.00178 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.49299 $ & $  -0.00198 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55469.80736 $ & $   0.01234 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.62466 $ & $   0.00126 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.49639 $ & $  -0.00221 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.86328 $ & $   0.00046 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55469.81069 $ & $  -0.00182 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.62919 $ & $  -0.00554 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.49981 $ & $  -0.00377 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.86660 $ & $  -0.00494 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55469.81437 $ & $   0.01345 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.63251 $ & $  -0.01035 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.86992 $ & $   0.00082 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.50451 $ & $  -0.00807 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.63613 $ & $  -0.00282 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.50825 $ & $  -0.00001 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.87461 $ & $  -0.00446 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.51162 $ & $   0.00049 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55488.87828 $ & $   0.01103 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55469.82575 $ & $   0.00598 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.51644 $ & $  -0.00190 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55469.82911 $ & $  -0.00821 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.75323 $ & $   0.00023 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.51981 $ & $   0.00413 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55474.59612 $ & $   0.00525 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55469.83282 $ & $   0.00339 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.75712 $ & $  -0.00585 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.52320 $ & $   0.00150 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55474.59945 $ & $  -0.00880 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.76088 $ & $   0.00508 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55469.83762 $ & $  -0.00664 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.76472 $ & $  -0.00396 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.52822 $ & $   0.00442 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55469.84100 $ & $   0.00383 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.00357 $ & $   0.00563 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.53160 $ & $   0.00248 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.76835 $ & $   0.00250 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55469.84436 $ & $  -0.00602 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.29548 $ & $  -0.00787 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.00708 $ & $  -0.00643 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.53499 $ & $   0.00698 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.29890 $ & $  -0.00820 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.77242 $ & $  -0.00165 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.01050 $ & $  -0.00031 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.30231 $ & $  -0.00698 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.77610 $ & $  -0.00226 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.53954 $ & $  -0.00457 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.01384 $ & $  -0.00851 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.54291 $ & $   0.00228 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.77981 $ & $   0.00400 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.30696 $ & $   0.00003 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.01759 $ & $  -0.00211 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.78317 $ & $  -0.01101 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.54671 $ & $   0.00455 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.31054 $ & $   0.00264 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.02096 $ & $   0.00453 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.78693 $ & $  -0.00552 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.31431 $ & $   0.01015 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.02435 $ & $   0.00407 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.55140 $ & $  -0.00645 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.44652 $ & $   0.00429 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.79103 $ & $  -0.00170 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.02768 $ & $   0.00266 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.31917 $ & $   0.00455 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.45018 $ & $  -0.00346 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.79438 $ & $   0.00056 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.03107 $ & $   0.00164 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.32258 $ & $  -0.00251 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.45353 $ & $   0.01009 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.79779 $ & $  -0.00219 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.56156 $ & $  -0.00154 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.03484 $ & $  -0.00346 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.82118 $ & $  -0.00465 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.32600 $ & $   0.00679 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.80147 $ & $   0.00349 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.03825 $ & $   0.00431 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.45822 $ & $   0.00646 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.82457 $ & $   0.01158 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.56677 $ & $  -0.00110 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.33064 $ & $  -0.00083 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.80485 $ & $  -0.00072 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.04165 $ & $  -0.01042 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.46155 $ & $  -0.00005 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.82795 $ & $  -0.01130 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.57017 $ & $  -0.00434 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.33442 $ & $   0.00646 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.04501 $ & $   0.00042 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.46489 $ & $  -0.00487 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.80883 $ & $   0.00541 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.57357 $ & $  -0.00797 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.83295 $ & $  -0.00209 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.04841 $ & $   0.00570 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.81251 $ & $   0.00863 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.70585 $ & $  -0.00314 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.46986 $ & $  -0.00289 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.83634 $ & $  -0.00078 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.57835 $ & $   0.01060 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.05216 $ & $   0.00054 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.81618 $ & $  -0.00326 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.70920 $ & $  -0.00351 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.47317 $ & $   0.00307 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.83975 $ & $  -0.00130 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.58175 $ & $  -0.02169 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.05557 $ & $  -0.00322 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.71258 $ & $  -0.00788 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.81983 $ & $   0.00105 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.47648 $ & $   0.00039 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.84451 $ & $   0.00105 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.58575 $ & $   0.01158 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.05899 $ & $  -0.00198 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.82346 $ & $  -0.00264 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.71751 $ & $   0.00447 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.48097 $ & $   0.00564 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.06239 $ & $  -0.01311 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.84818 $ & $  -0.00192 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.59035 $ & $  -0.00342 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.82747 $ & $   0.01238 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.72088 $ & $   0.00563 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.48432 $ & $   0.00079 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.85155 $ & $  -0.00128 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.06578 $ & $  -0.00078 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.59377 $ & $   0.00686 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.83110 $ & $  -0.00434 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.72423 $ & $   0.00642 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.48800 $ & $   0.00798 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.06950 $ & $  -0.00004 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55455.61904 $ & $  -0.00678 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.85611 $ & $   0.00088 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55536.59717 $ & $   0.00193 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.83474 $ & $   0.00126 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.72889 $ & $  -0.00233 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.07287 $ & $  -0.00715 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.49259 $ & $  -0.00314 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.85950 $ & $   0.00060 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.83840 $ & $  -0.00022 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.73229 $ & $  -0.00300 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.49593 $ & $  -0.00096 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.07627 $ & $   0.00091 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.86319 $ & $  -0.00290 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.84214 $ & $   0.00096 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.49928 $ & $  -0.00047 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.07966 $ & $  -0.00427 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.73598 $ & $  -0.00183 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.86780 $ & $  -0.01217 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.84611 $ & $  -0.00025 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.08304 $ & $  -0.00030 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.50394 $ & $   0.00641 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.74055 $ & $   0.00452 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.87119 $ & $  -0.00919 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.84974 $ & $   0.00573 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.08682 $ & $  -0.00597 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.74395 $ & $   0.00141 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.50758 $ & $   0.01165 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.87454 $ & $   0.00146 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.85338 $ & $   0.00690 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.09021 $ & $  -0.00614 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.74730 $ & $  -0.00504 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.51088 $ & $   0.00303 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.85699 $ & $  -0.00838 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.09362 $ & $  -0.01008 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.87971 $ & $  -0.00199 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55465.17117 $ & $   0.00188 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.75179 $ & $   0.01094 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.51552 $ & $  -0.00502 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.09699 $ & $   0.00077 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55531.86067 $ & $  -0.00772 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.88310 $ & $   0.00165 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55465.17460 $ & $  -0.00483 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.75544 $ & $  -0.01066 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.51887 $ & $  -0.00087 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.10036 $ & $  -0.00454 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.88650 $ & $  -0.00456 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55465.17793 $ & $   0.00310 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.75879 $ & $   0.00023 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.52223 $ & $  -0.00087 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.10408 $ & $  -0.00015 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.89103 $ & $  -0.00191 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55465.18125 $ & $   0.00072 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.76340 $ & $   0.00018 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.10742 $ & $   0.00310 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.52728 $ & $   0.00189 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55465.18456 $ & $   0.01080 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.89469 $ & $  -0.00200 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.76676 $ & $   0.00289 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.11081 $ & $  -0.01648 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.53061 $ & $   0.00737 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55465.18816 $ & $   0.00052 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.89806 $ & $   0.00129 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.77015 $ & $  -0.00355 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.11420 $ & $  -0.01721 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.53397 $ & $  -0.00034 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55465.19148 $ & $  -0.00731 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.90279 $ & $   0.00161 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.11760 $ & $  -0.00434 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.53847 $ & $  -0.00301 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55465.19479 $ & $   0.00955 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.77525 $ & $  -0.00275 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55450.90614 $ & $  -0.00680 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.12130 $ & $  -0.01058 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55465.19809 $ & $  -0.00946 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.54182 $ & $   0.00722 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.77863 $ & $  -0.01054 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.12466 $ & $   0.00993 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 55465.20140 $ & $   0.00407 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.78201 $ & $   0.00742 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.54548 $ & $  -0.00017 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55465.20499 $ & $   0.01184 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.49584 $ & $   0.00228 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.78651 $ & $   0.00689 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.55001 $ & $   0.00346 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55465.20830 $ & $  -0.00730 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.49947 $ & $   0.00039 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.78983 $ & $  -0.00158 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.55338 $ & $   0.00891 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55465.21161 $ & $   0.00681 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.50278 $ & $  -0.00729 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.55673 $ & $   0.00803 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.79350 $ & $  -0.00190 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55465.21491 $ & $   0.00062 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.45219 $ & $   0.00157 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.50736 $ & $   0.00710 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.56128 $ & $   0.00732 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.79818 $ & $  -0.01472 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55465.21820 $ & $  -0.00435 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.45536 $ & $   0.01759 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.51073 $ & $  -0.01087 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.38148 $ & $   0.00420 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.80150 $ & $   0.00384 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.56492 $ & $   0.00028 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55465.22181 $ & $  -0.00309 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.45853 $ & $  -0.01342 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.51409 $ & $  -0.00530 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.38519 $ & $   0.00113 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.80487 $ & $  -0.00085 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.56827 $ & $   0.00009 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55465.22512 $ & $   0.00524 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.46317 $ & $  -0.00274 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.38856 $ & $   0.00655 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55465.22844 $ & $   0.00099 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.51895 $ & $   0.00387 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.57281 $ & $   0.00445 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.80945 $ & $   0.01389 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.46633 $ & $   0.00543 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55465.23169 $ & $   0.00560 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.52231 $ & $  -0.00181 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.57611 $ & $   0.00700 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.81316 $ & $  -0.00858 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.46950 $ & $  -0.01379 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55465.23496 $ & $  -0.00278 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.52564 $ & $  -0.00622 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.57945 $ & $  -0.00755 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.39640 $ & $   0.00593 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.81653 $ & $  -0.01570 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.47376 $ & $   0.00337 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55465.23852 $ & $   0.00818 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.53021 $ & $   0.00159 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.47693 $ & $   0.01953 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.82110 $ & $  -0.00228 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.58461 $ & $   0.00464 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55465.24182 $ & $  -0.00397 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.53352 $ & $  -0.00819 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.40463 $ & $  -0.00261 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.48062 $ & $  -0.01018 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.82445 $ & $  -0.00502 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.58795 $ & $  -0.00803 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55465.24511 $ & $  -0.00324 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.53719 $ & $   0.00173 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.82784 $ & $  -0.00784 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.59127 $ & $   0.00394 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.64525 $ & $   0.00139 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55465.24841 $ & $  -0.01238 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.48512 $ & $  -0.00702 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.54183 $ & $   0.00597 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.48830 $ & $  -0.00803 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55465.25171 $ & $  -0.01054 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.59576 $ & $   0.00158 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.64946 $ & $   0.00904 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.83293 $ & $  -0.00638 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.49147 $ & $  -0.01461 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.54514 $ & $  -0.00403 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55465.25524 $ & $   0.00460 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.59913 $ & $  -0.00201 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.83626 $ & $   0.00148 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.65351 $ & $  -0.00305 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.54845 $ & $  -0.00957 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55465.25854 $ & $   0.01485 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.60281 $ & $   0.00530 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.49585 $ & $   0.00255 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.83961 $ & $  -0.00723 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55465.26185 $ & $   0.00253 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.65915 $ & $  -0.00105 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.49934 $ & $  -0.00641 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.55301 $ & $  -0.00089 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.60741 $ & $   0.00141 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.84406 $ & $  -0.00358 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55465.26517 $ & $  -0.01498 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.66287 $ & $   0.00694 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.50252 $ & $  -0.00278 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.55669 $ & $  -0.00485 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.42745 $ & $   0.00049 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.84737 $ & $  -0.01403 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.61076 $ & $  -0.00247 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55465.26847 $ & $   0.01477 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.66653 $ & $  -0.00024 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.56003 $ & $   0.00109 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.43076 $ & $  -0.01116 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.50673 $ & $   0.00635 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.61407 $ & $  -0.00996 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.85102 $ & $  -0.00702 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55465.27206 $ & $   0.00384 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.50990 $ & $  -0.00641 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.43407 $ & $   0.00390 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.56466 $ & $  -0.00018 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.61860 $ & $  -0.00832 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.85570 $ & $  -0.00687 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55465.27537 $ & $  -0.00340 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.67268 $ & $  -0.00209 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.51306 $ & $  -0.00036 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.56800 $ & $  -0.00168 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.62225 $ & $  -0.00046 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55465.27868 $ & $   0.00962 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.85903 $ & $  -0.00191 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.67649 $ & $   0.00122 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.51763 $ & $   0.00102 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.57136 $ & $   0.00611 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.62561 $ & $   0.00158 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55465.28195 $ & $   0.00980 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.86239 $ & $  -0.00185 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.68010 $ & $  -0.00372 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.52080 $ & $  -0.00536 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55465.28526 $ & $  -0.00555 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.57639 $ & $  -0.00791 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.63011 $ & $  -0.00581 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.86690 $ & $   0.00629 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.52396 $ & $   0.00087 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.68566 $ & $  -0.00849 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.63342 $ & $  -0.00248 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.57987 $ & $   0.00825 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.45046 $ & $   0.01205 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.87058 $ & $   0.00070 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.52820 $ & $  -0.00920 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.68934 $ & $   0.00039 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.63675 $ & $  -0.00179 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.58321 $ & $  -0.00201 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.45396 $ & $   0.01277 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55493.87398 $ & $  -0.00968 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.53137 $ & $  -0.00713 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.69340 $ & $  -0.00534 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.45731 $ & $   0.00935 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.58769 $ & $  -0.01243 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.53487 $ & $  -0.00446 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.69888 $ & $   0.00114 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.46228 $ & $   0.00541 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.53925 $ & $   0.00881 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55474.82976 $ & $   0.00208 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.59489 $ & $  -0.00539 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.46565 $ & $   0.01932 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.70259 $ & $   0.00199 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.54243 $ & $  -0.00894 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55474.83331 $ & $   0.00336 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.54559 $ & $  -0.00382 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.70625 $ & $   0.00394 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.59941 $ & $  -0.00320 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.52419 $ & $   0.00287 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.60275 $ & $   0.00983 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.54996 $ & $   0.00070 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.52786 $ & $  -0.00745 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.71166 $ & $  -0.00036 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.60609 $ & $   0.01092 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.53128 $ & $   0.00745 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.47868 $ & $  -0.00387 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.71572 $ & $  -0.00411 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55474.84642 $ & $  -0.01049 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.55663 $ & $   0.00864 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.61058 $ & $  -0.00584 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.48203 $ & $   0.00023 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.71945 $ & $   0.00419 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55474.84996 $ & $   0.01701 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.53812 $ & $   0.00534 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.61424 $ & $   0.00199 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.56087 $ & $   0.00541 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.48538 $ & $  -0.00350 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.43306 $ & $   0.00269 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55474.85327 $ & $  -0.00563 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.56404 $ & $  -0.00186 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.61759 $ & $  -0.00156 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.54188 $ & $   0.00026 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.49002 $ & $   0.00716 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.43652 $ & $   0.00188 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55474.85659 $ & $   0.00488 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.56722 $ & $  -0.00350 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.54529 $ & $   0.00621 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.72887 $ & $   0.00121 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.62214 $ & $  -0.00631 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.49336 $ & $   0.00757 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 55474.85993 $ & $   0.00289 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.44031 $ & $   0.00453 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55455.80676 $ & $   0.01051 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.54868 $ & $  -0.00662 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.57179 $ & $   0.00780 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.73247 $ & $  -0.00125 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.62544 $ & $   0.01473 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.38989 $ & $   0.00562 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.49707 $ & $  -0.00922 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55474.86323 $ & $  -0.01060 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55455.81059 $ & $   0.00072 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.55212 $ & $  -0.00130 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.44539 $ & $   0.00394 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.57496 $ & $  -0.01208 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.62877 $ & $   0.00743 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.39322 $ & $  -0.01218 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.31767 $ & $  -0.00968 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.73789 $ & $  -0.00139 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55455.81397 $ & $  -0.00225 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.50174 $ & $   0.00230 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.55552 $ & $  -0.00132 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55474.86811 $ & $  -0.00050 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.57812 $ & $  -0.00532 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.44886 $ & $   0.00491 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.39660 $ & $  -0.00167 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.63369 $ & $   0.00804 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.32146 $ & $  -0.00492 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.74150 $ & $   0.00938 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.50508 $ & $  -0.01200 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 55474.87142 $ & $   0.00130 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.55931 $ & $  -0.00687 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.45232 $ & $  -0.00936 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55455.81857 $ & $   0.00460 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.68949 $ & $  -0.00029 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.58262 $ & $  -0.01150 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.63700 $ & $   0.00580 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.32485 $ & $   0.00493 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.50839 $ & $  -0.01127 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.40129 $ & $   0.00207 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.74510 $ & $   0.00404 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55474.87473 $ & $   0.00215 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.56272 $ & $   0.01210 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55455.82191 $ & $   0.00358 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.58579 $ & $   0.00159 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.45708 $ & $  -0.00003 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.64034 $ & $   0.00508 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.69463 $ & $   0.00824 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55474.87808 $ & $  -0.00020 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.40497 $ & $   0.01662 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.56616 $ & $  -0.01469 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.32965 $ & $   0.00553 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55455.82556 $ & $   0.00361 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.58927 $ & $  -0.00470 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.75044 $ & $  -0.00017 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.46090 $ & $   0.00108 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55498.69796 $ & $  -0.00886 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.64489 $ & $   0.00637 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.40831 $ & $  -0.00219 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.56959 $ & $   0.00802 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.33308 $ & $   0.00836 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55474.88277 $ & $  -0.00509 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.51699 $ & $   0.00958 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.75405 $ & $  -0.00461 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55455.83002 $ & $  -0.00455 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.59357 $ & $   0.00158 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.46440 $ & $  -0.00523 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.33649 $ & $  -0.00428 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.41296 $ & $  -0.00503 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55474.88637 $ & $   0.00296 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.52036 $ & $   0.01074 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55455.83336 $ & $  -0.00673 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.59675 $ & $  -0.01056 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.75794 $ & $  -0.00243 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.46943 $ & $  -0.00314 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.41634 $ & $  -0.00374 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55474.88966 $ & $   0.00804 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.59992 $ & $  -0.00602 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55455.83670 $ & $   0.00490 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.34170 $ & $  -0.00889 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.52478 $ & $   0.01176 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.47291 $ & $  -0.00478 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.76316 $ & $  -0.00958 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.41966 $ & $   0.00206 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.52812 $ & $   0.01002 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.34510 $ & $   0.00717 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.60420 $ & $   0.01118 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55455.84159 $ & $   0.00172 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.47640 $ & $   0.00087 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.76670 $ & $   0.00233 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.53149 $ & $   0.00416 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.34848 $ & $  -0.00546 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.60770 $ & $  -0.00464 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.42473 $ & $  -0.00065 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55455.84495 $ & $   0.00004 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.77026 $ & $  -0.00653 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.61087 $ & $  -0.00108 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.42808 $ & $  -0.00156 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.48172 $ & $  -0.00781 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55455.84829 $ & $  -0.00820 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.35308 $ & $   0.00125 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.53639 $ & $   0.00707 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.43143 $ & $  -0.00262 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.77522 $ & $   0.00022 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.48513 $ & $   0.00073 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.61525 $ & $   0.00324 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.35651 $ & $   0.00309 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.53974 $ & $   0.00973 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55455.85274 $ & $  -0.00478 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.48859 $ & $  -0.00080 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.61842 $ & $  -0.00080 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.77913 $ & $  -0.00034 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.54314 $ & $   0.01471 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.43619 $ & $   0.00704 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.36029 $ & $   0.00271 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55455.85640 $ & $   0.00183 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.62160 $ & $  -0.00985 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.78272 $ & $  -0.00773 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.43955 $ & $  -0.00301 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.49337 $ & $   0.00684 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55455.85970 $ & $   0.00312 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.54772 $ & $   0.00517 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.36497 $ & $   0.00276 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.44322 $ & $   0.00363 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.49685 $ & $   0.01302 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.62640 $ & $  -0.00427 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.78786 $ & $  -0.00778 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.36840 $ & $  -0.00039 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55455.86438 $ & $  -0.00300 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.62959 $ & $  -0.00389 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.50062 $ & $   0.00978 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.55478 $ & $   0.00471 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.79146 $ & $   0.01046 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.44789 $ & $  -0.00721 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.37197 $ & $   0.00869 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55455.86772 $ & $   0.00105 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.63278 $ & $   0.00716 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.45123 $ & $   0.00713 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.79503 $ & $   0.00252 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55455.87140 $ & $   0.00871 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.50550 $ & $   0.00555 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.55934 $ & $  -0.00006 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.37666 $ & $  -0.01257 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.63708 $ & $   0.00128 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.45458 $ & $  -0.00270 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.50900 $ & $   0.01130 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.56266 $ & $   0.01839 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.38042 $ & $  -0.00340 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55455.87615 $ & $   0.00154 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.80059 $ & $   0.00428 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.64024 $ & $  -0.00735 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.51249 $ & $  -0.00470 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.45928 $ & $   0.00187 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55455.87946 $ & $  -0.00290 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.38383 $ & $   0.00196 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.80421 $ & $  -0.00116 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.64374 $ & $   0.00371 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.46293 $ & $  -0.00128 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55455.88280 $ & $  -0.00135 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.57056 $ & $  -0.00124 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.51736 $ & $   0.00097 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.80776 $ & $   0.00007 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.38855 $ & $   0.01033 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.64798 $ & $   0.00069 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.46628 $ & $  -0.00074 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.57425 $ & $   0.01464 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.52118 $ & $   0.00044 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.39198 $ & $  -0.00006 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55455.88767 $ & $   0.01206 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.65115 $ & $  -0.00151 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.81318 $ & $  -0.00616 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.57761 $ & $   0.01833 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.47100 $ & $  -0.00384 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.52464 $ & $  -0.00155 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.65433 $ & $  -0.00475 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.39538 $ & $   0.00934 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.81681 $ & $   0.00467 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.47436 $ & $  -0.00461 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55455.89456 $ & $  -0.01366 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.65870 $ & $   0.00388 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.52940 $ & $   0.00242 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.40046 $ & $  -0.00689 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.82073 $ & $   0.00918 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.47769 $ & $  -0.00562 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.58570 $ & $   0.00617 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.53291 $ & $   0.00043 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55455.89921 $ & $   0.00379 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.40384 $ & $  -0.00089 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.58902 $ & $   0.00538 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.82565 $ & $  -0.00073 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.48275 $ & $   0.00158 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.53642 $ & $  -0.00444 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55455.90287 $ & $  -0.00249 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.40724 $ & $   0.00223 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.82920 $ & $   0.00766 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.48609 $ & $   0.00375 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.59416 $ & $  -0.00079 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.41191 $ & $  -0.00075 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.54170 $ & $   0.00739 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.83276 $ & $  -0.00144 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.48944 $ & $  -0.00905 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.59752 $ & $   0.01470 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.41534 $ & $  -0.00032 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.54513 $ & $   0.00131 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.60089 $ & $   0.00075 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.83789 $ & $  -0.00556 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.49452 $ & $   0.00441 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.54845 $ & $   0.01125 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.41914 $ & $   0.00209 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.49786 $ & $  -0.00921 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.84183 $ & $  -0.00241 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.36873 $ & $   0.00555 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.60559 $ & $   0.00337 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.55306 $ & $   0.00623 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.42379 $ & $   0.00190 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.50153 $ & $   0.00727 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.37210 $ & $   0.00895 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.84544 $ & $  -0.00253 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.60891 $ & $  -0.00654 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.55637 $ & $   0.00701 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.42723 $ & $  -0.00787 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55103.43268 $ & $  -0.00622 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.37549 $ & $  -0.00025 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.50633 $ & $   0.00412 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.55998 $ & $  -0.00438 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.43062 $ & $  -0.00168 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.85068 $ & $  -0.00153 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.74377 $ & $  -0.01250 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.50967 $ & $   0.00071 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.38022 $ & $   0.01846 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.61730 $ & $  -0.00449 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.74711 $ & $   0.00425 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.85430 $ & $   0.00518 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.56459 $ & $  -0.00907 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.43546 $ & $  -0.00439 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.51301 $ & $  -0.00968 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.38358 $ & $  -0.00030 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.62068 $ & $  -0.00803 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.75039 $ & $   0.00906 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.85789 $ & $  -0.00263 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.56793 $ & $  -0.00462 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.43921 $ & $  -0.00802 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.38731 $ & $  -0.00173 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.62403 $ & $   0.00060 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.51764 $ & $  -0.00442 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.57128 $ & $   0.00606 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.75500 $ & $  -0.00534 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.44264 $ & $  -0.01213 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.22864 $ & $  -0.00220 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 55517.86357 $ & $  -0.00302 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.52132 $ & $   0.00385 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.62867 $ & $   0.02072 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.75865 $ & $   0.00495 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.62927 $ & $   0.00653 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.57587 $ & $  -0.00813 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.44747 $ & $  -0.00684 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.52466 $ & $  -0.00546 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.39545 $ & $   0.00194 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.76195 $ & $  -0.00395 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.63261 $ & $   0.00571 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.57954 $ & $   0.00629 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.45085 $ & $  -0.01215 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.39891 $ & $  -0.00273 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.52920 $ & $   0.00122 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.63635 $ & $  -0.00812 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.58303 $ & $   0.00604 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.76657 $ & $   0.00444 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.45424 $ & $   0.01197 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.53256 $ & $   0.00103 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.40352 $ & $  -0.00759 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.76988 $ & $   0.00091 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.64112 $ & $   0.00479 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.58772 $ & $   0.01067 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.45944 $ & $  -0.01265 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55103.46459 $ & $   0.00986 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.53589 $ & $  -0.00721 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.77322 $ & $   0.00358 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.40721 $ & $  -0.01827 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.64448 $ & $  -0.00761 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.59118 $ & $  -0.00370 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.46287 $ & $  -0.00479 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.41054 $ & $  -0.00501 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.64782 $ & $  -0.00722 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.54083 $ & $   0.00462 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.59466 $ & $   0.01063 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.77810 $ & $  -0.00569 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.46628 $ & $  -0.00036 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.54418 $ & $   0.00035 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.41511 $ & $   0.01144 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.78146 $ & $   0.00100 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.65232 $ & $   0.00752 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.25521 $ & $   0.00311 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.59992 $ & $  -0.00492 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.47084 $ & $  -0.00007 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.54751 $ & $  -0.00300 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.41850 $ & $  -0.00453 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.78478 $ & $   0.00658 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.25850 $ & $   0.01921 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.65605 $ & $   0.02019 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.60339 $ & $  -0.00365 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.47426 $ & $  -0.00509 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.42188 $ & $   0.00478 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.26180 $ & $  -0.01651 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.55206 $ & $  -0.00634 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.65943 $ & $  -0.00473 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.78932 $ & $  -0.01208 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.60702 $ & $  -0.00465 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.47809 $ & $  -0.00649 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.55540 $ & $   0.00423 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.79265 $ & $   0.00340 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.42693 $ & $  -0.02211 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.66395 $ & $   0.00135 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.61177 $ & $  -0.00309 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.48265 $ & $  -0.01843 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.26871 $ & $   0.01486 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.55905 $ & $  -0.00790 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.79630 $ & $   0.00334 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.43032 $ & $  -0.00959 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.66728 $ & $  -0.01492 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.61515 $ & $   0.00564 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.48608 $ & $   0.00661 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.27200 $ & $   0.00222 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.43370 $ & $   0.00517 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.67062 $ & $  -0.00369 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.56358 $ & $   0.00183 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.80096 $ & $  -0.00647 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.61890 $ & $  -0.00477 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.27530 $ & $   0.00265 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.48953 $ & $  -0.00558 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.74908 $ & $  -0.00998 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.56692 $ & $  -0.00207 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.80429 $ & $   0.00402 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.43827 $ & $   0.00177 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.67561 $ & $   0.01049 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.27860 $ & $   0.00419 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
$ 55460.75277 $ & $  -0.00941 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.62356 $ & $  -0.00651 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.57027 $ & $  -0.00118 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.49460 $ & $   0.00178 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.80763 $ & $   0.00400 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.44162 $ & $  -0.00079 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.67898 $ & $   0.00571 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.28184 $ & $  -0.00077 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.62698 $ & $   0.00508 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.49835 $ & $   0.00272 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.44530 $ & $   0.00894 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.57483 $ & $  -0.00447 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.68235 $ & $   0.01137 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.81233 $ & $  -0.00663 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.63045 $ & $   0.00565 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.50173 $ & $   0.00853 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.57845 $ & $   0.00135 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.81597 $ & $   0.00036 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.45007 $ & $   0.00023 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.68687 $ & $   0.00485 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.58175 $ & $  -0.00184 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.50652 $ & $   0.00345 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.81931 $ & $  -0.00463 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.45343 $ & $   0.00323 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.69025 $ & $   0.01634 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.50993 $ & $  -0.00784 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.45680 $ & $   0.00485 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.58632 $ & $  -0.00330 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.69410 $ & $   0.00745 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.82394 $ & $   0.00124 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.51335 $ & $  -0.00852 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.58966 $ & $   0.00320 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.82728 $ & $  -0.00209 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.46143 $ & $  -0.00545 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.69876 $ & $  -0.01368 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.59301 $ & $   0.00117 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.83062 $ & $   0.00014 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.46510 $ & $  -0.00717 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.51877 $ & $  -0.00319 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.70216 $ & $  -0.00541 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.59784 $ & $   0.00613 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.46849 $ & $   0.00274 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.52215 $ & $  -0.00718 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.70552 $ & $  -0.00156 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.83549 $ & $   0.00241 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.60118 $ & $   0.00022 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.52557 $ & $  -0.01103 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.83884 $ & $   0.00440 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.47312 $ & $   0.00550 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.71009 $ & $   0.00644 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.60450 $ & $   0.00668 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.84218 $ & $  -0.00427 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.53030 $ & $   0.00196 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.71377 $ & $   0.00869 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.60900 $ & $   0.00158 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.53371 $ & $   0.00548 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.71713 $ & $   0.00574 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.84665 $ & $  -0.00826 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.61233 $ & $   0.00474 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.84995 $ & $   0.00203 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.53751 $ & $   0.01205 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.72173 $ & $  -0.00433 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.61599 $ & $  -0.00392 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.85355 $ & $   0.00068 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.72511 $ & $  -0.01452 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.54253 $ & $   0.01528 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.62079 $ & $  -0.00159 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.72848 $ & $   0.00252 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.85825 $ & $  -0.00520 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.54595 $ & $  -0.00740 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.62409 $ & $  -0.00203 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.62458 $ & $   0.00734 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.67823 $ & $  -0.00537 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.86159 $ & $   0.00296 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.54939 $ & $   0.00764 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.62598 $ & $  -0.01263 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.73357 $ & $  -0.00959 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.62741 $ & $   0.00660 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.62754 $ & $   0.02062 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.68158 $ & $  -0.00115 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.86493 $ & $   0.00467 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.49975 $ & $  -0.00946 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.73695 $ & $  -0.00734 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.55437 $ & $   0.00798 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.63054 $ & $  -0.00528 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.68523 $ & $  -0.00113 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.63177 $ & $   0.01515 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.63200 $ & $  -0.00471 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.50313 $ & $   0.00183 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.86944 $ & $  -0.00788 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.63305 $ & $  -0.01628 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.74032 $ & $  -0.01727 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.55818 $ & $  -0.00721 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.63583 $ & $  -0.00123 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.50649 $ & $   0.01160 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.63619 $ & $  -0.01153 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.68975 $ & $   0.00173 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.87312 $ & $   0.00532 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.56159 $ & $  -0.00733 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.74491 $ & $  -0.00606 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.63789 $ & $  -0.00941 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.56263 $ & $  -0.00090 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.63913 $ & $   0.00061 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.63917 $ & $   0.00312 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.69313 $ & $  -0.00989 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.87647 $ & $  -0.00378 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.51104 $ & $  -0.00028 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.74824 $ & $  -0.01590 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.64177 $ & $   0.00306 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.56603 $ & $   0.00008 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.56633 $ & $  -0.00686 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.69647 $ & $  -0.00387 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.64301 $ & $  -0.00679 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.64380 $ & $   0.00080 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.51437 $ & $   0.00735 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.64427 $ & $  -0.00613 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.88109 $ & $   0.00453 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.75192 $ & $  -0.00221 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.56938 $ & $  -0.00898 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.56973 $ & $   0.00006 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.64716 $ & $  -0.00437 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.51808 $ & $  -0.00419 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.70115 $ & $  -0.00710 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55479.88438 $ & $  -0.01004 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.64842 $ & $   0.00784 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.57313 $ & $  -0.00353 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.75649 $ & $  -0.00820 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.64966 $ & $   0.00657 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.57444 $ & $   0.00247 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.70482 $ & $  -0.00276 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.65208 $ & $  -0.01836 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.52267 $ & $   0.01132 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.75983 $ & $   0.01102 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.65330 $ & $  -0.00127 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.57785 $ & $  -0.01300 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.57823 $ & $   0.00321 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.70818 $ & $  -0.00414 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.65494 $ & $   0.01420 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.52601 $ & $  -0.00716 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.76315 $ & $  -0.00147 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.58136 $ & $  -0.00175 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.65746 $ & $  -0.00072 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.58164 $ & $  -0.00308 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.65876 $ & $   0.01323 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.52936 $ & $  -0.00099 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.71267 $ & $   0.00279 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.66003 $ & $  -0.01147 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.76760 $ & $  -0.00483 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.58504 $ & $  -0.00128 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.58588 $ & $  -0.00261 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.66240 $ & $  -0.00741 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.71603 $ & $  -0.00285 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.53442 $ & $  -0.00697 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.66393 $ & $  -0.00304 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.77125 $ & $  -0.00552 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.66515 $ & $  -0.00293 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.58923 $ & $  -0.00463 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.58973 $ & $  -0.00388 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.71939 $ & $  -0.00785 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.77455 $ & $   0.00967 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.66760 $ & $   0.01346 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.53812 $ & $  -0.00374 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.66883 $ & $  -0.00069 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.59295 $ & $  -0.00142 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.59316 $ & $  -0.00123 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.67009 $ & $   0.00388 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.72431 $ & $  -0.00339 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.54151 $ & $  -0.01528 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.77919 $ & $   0.01493 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.59633 $ & $  -0.00231 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.67301 $ & $  -0.00267 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.72768 $ & $   0.00081 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.67443 $ & $   0.00011 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.54601 $ & $   0.00924 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.78273 $ & $   0.00702 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.67568 $ & $  -0.00653 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.59973 $ & $   0.00694 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.73104 $ & $   0.00244 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.67823 $ & $   0.01120 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.54934 $ & $  -0.00314 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.78611 $ & $   0.00005 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.67948 $ & $   0.00198 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.60431 $ & $   0.00146 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.68105 $ & $  -0.00831 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.73560 $ & $   0.00210 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.55267 $ & $  -0.00177 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.68344 $ & $  -0.00191 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.60770 $ & $  -0.00839 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.79098 $ & $   0.00195 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.68468 $ & $   0.01827 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.73892 $ & $   0.00598 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.68593 $ & $  -0.01331 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.55763 $ & $   0.01071 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.79435 $ & $  -0.03469 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.61145 $ & $   0.00381 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.68829 $ & $   0.00218 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.74273 $ & $  -0.00984 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.68984 $ & $  -0.01371 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.56099 $ & $   0.00964 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.79775 $ & $  -0.00759 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.61483 $ & $   0.00058 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.69108 $ & $   0.00001 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.69356 $ & $   0.00203 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.74722 $ & $  -0.00684 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.56437 $ & $  -0.00300 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.61823 $ & $  -0.00218 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.69479 $ & $   0.02059 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.80242 $ & $   0.01261 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.69603 $ & $   0.00096 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.75061 $ & $   0.00852 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.56902 $ & $   0.00122 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.80581 $ & $  -0.00994 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.69873 $ & $   0.00521 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.69998 $ & $   0.01120 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.75397 $ & $  -0.00500 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.70122 $ & $  -0.00374 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.57239 $ & $   0.01032 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.80952 $ & $   0.00674 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.70384 $ & $  -0.00618 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.70512 $ & $   0.00503 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.75871 $ & $  -0.00126 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.57612 $ & $  -0.00074 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.70666 $ & $  -0.00206 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.81411 $ & $   0.01282 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.57915 $ & $   0.00846 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.76237 $ & $  -0.00405 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.70928 $ & $   0.01296 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.58057 $ & $  -0.01608 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.81749 $ & $   0.00244 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.71049 $ & $   0.00819 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.71171 $ & $   0.00604 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.76584 $ & $  -0.01174 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.58282 $ & $  -0.00032 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.58390 $ & $   0.01045 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.82086 $ & $  -0.00972 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.71413 $ & $   0.01215 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.71570 $ & $   0.00181 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.58662 $ & $   0.00040 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.58725 $ & $   0.00147 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.77041 $ & $   0.00291 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.71693 $ & $   0.00578 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.71815 $ & $  -0.01273 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.82542 $ & $   0.00518 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.71941 $ & $  -0.00786 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.59032 $ & $   0.00426 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.77374 $ & $  -0.00426 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.72066 $ & $  -0.02219 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.59204 $ & $   0.00439 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.82911 $ & $  -0.01500 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.72223 $ & $   0.00501 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.35658 $ & $   0.00673 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.59368 $ & $  -0.01362 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.72346 $ & $   0.00364 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.77706 $ & $  -0.00372 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.72470 $ & $   0.00128 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.59575 $ & $   0.00361 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.83246 $ & $   0.00379 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.64954 $ & $   0.01398 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.72594 $ & $   0.00515 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.59704 $ & $   0.00414 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.72716 $ & $   0.00758 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.59912 $ & $  -0.00496 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.78229 $ & $   0.00585 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.65291 $ & $   0.01159 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.60039 $ & $  -0.00090 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.83716 $ & $  -0.01449 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.73015 $ & $   0.00233 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.31095 $ & $   0.00101 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.73139 $ & $   0.00216 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.78564 $ & $  -0.00469 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.65630 $ & $  -0.00243 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.73262 $ & $  -0.00377 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.60375 $ & $   0.00870 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.60384 $ & $   0.00633 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.84054 $ & $   0.00024 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.31428 $ & $  -0.00903 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.73518 $ & $  -0.00215 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.78902 $ & $  -0.00959 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.73643 $ & $   0.00592 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.60720 $ & $   0.00886 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.84389 $ & $   0.00230 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.66092 $ & $   0.00338 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.60745 $ & $   0.00597 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.31801 $ & $  -0.01382 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.73799 $ & $  -0.00058 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.73924 $ & $  -0.00313 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.61058 $ & $   0.00959 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.79367 $ & $  -0.00067 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.66430 $ & $   0.00253 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.61082 $ & $  -0.00849 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.74162 $ & $   0.00685 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.84901 $ & $  -0.00925 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.32273 $ & $   0.00000 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.74284 $ & $   0.00211 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.79703 $ & $   0.00018 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.61422 $ & $   0.01200 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.74403 $ & $   0.00611 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.66816 $ & $  -0.00900 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.61568 $ & $   0.01173 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.85236 $ & $   0.00137 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.32609 $ & $   0.00664 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.80068 $ & $   0.00716 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.74713 $ & $  -0.00824 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.61801 $ & $   0.00058 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.74835 $ & $  -0.01006 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.61904 $ & $   0.01991 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.85572 $ & $   0.01031 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.67277 $ & $  -0.01517 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.32945 $ & $   0.00697 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.74960 $ & $   0.00009 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.62164 $ & $   0.00134 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.80541 $ & $  -0.00280 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.62242 $ & $  -0.00390 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.67610 $ & $  -0.00102 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.75212 $ & $   0.00188 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.75334 $ & $  -0.01675 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.86051 $ & $  -0.00149 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.33422 $ & $  -0.00198 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.62534 $ & $  -0.00630 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.75486 $ & $   0.01110 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.80876 $ & $   0.00160 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.67944 $ & $   0.00475 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.62719 $ & $  -0.00136 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55522.86392 $ & $  -0.01205 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.75731 $ & $   0.01962 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.33790 $ & $   0.01028 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.62873 $ & $   0.00341 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.81212 $ & $   0.00549 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.75863 $ & $  -0.00355 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.75986 $ & $  -0.01172 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.68416 $ & $   0.01335 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.92113 $ & $  -0.02000 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.34124 $ & $  -0.00112 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.63209 $ & $   0.01103 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.76244 $ & $  -0.00406 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.81675 $ & $  -0.00536 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.68791 $ & $   0.00373 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.76399 $ & $  -0.00510 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.92505 $ & $   0.00595 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.76531 $ & $  -0.01717 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.63588 $ & $   0.00301 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.34600 $ & $  -0.00462 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.82038 $ & $  -0.01117 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.69125 $ & $   0.00872 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.92845 $ & $  -0.01293 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.76784 $ & $  -0.00071 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.34936 $ & $   0.01251 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.63955 $ & $   0.01143 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.76914 $ & $   0.00450 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.82371 $ & $   0.01406 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.77037 $ & $   0.00090 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.93187 $ & $  -0.00241 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.69594 $ & $  -0.00699 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.35275 $ & $   0.00987 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.64356 $ & $   0.00001 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.77313 $ & $   0.00168 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.77436 $ & $   0.00208 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.93537 $ & $   0.00639 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.82843 $ & $   0.00513 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.69927 $ & $   0.00248 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.77558 $ & $   0.00286 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.64722 $ & $  -0.01652 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.41122 $ & $   0.00335 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.35785 $ & $   0.01424 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.83178 $ & $  -0.00213 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.77832 $ & $  -0.01223 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.93916 $ & $  -0.00291 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.70261 $ & $   0.00305 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.77958 $ & $   0.01316 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.65087 $ & $   0.01631 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.36120 $ & $   0.00277 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.78109 $ & $   0.00279 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.83515 $ & $  -0.00448 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.94264 $ & $   0.01108 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.41595 $ & $  -0.00393 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.70745 $ & $  -0.00873 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.78349 $ & $   0.00396 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.65453 $ & $   0.00292 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.36457 $ & $   0.00038 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.78475 $ & $   0.00877 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.94603 $ & $   0.00531 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.41937 $ & $   0.00427 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.78597 $ & $  -0.01853 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.84005 $ & $  -0.00240 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.71079 $ & $  -0.00092 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.65827 $ & $  -0.00147 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.78874 $ & $   0.00658 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.94945 $ & $  -0.00107 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.42276 $ & $  -0.00823 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.36928 $ & $  -0.00179 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.84336 $ & $   0.00134 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.71412 $ & $   0.00130 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.79032 $ & $   0.00050 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.79151 $ & $  -0.01044 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.66239 $ & $  -0.01097 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.95285 $ & $  -0.00543 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.37264 $ & $   0.00221 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.84670 $ & $  -0.00035 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.13717 $ & $   0.00731 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.42784 $ & $  -0.00369 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.79414 $ & $   0.00558 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.71891 $ & $   0.00342 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.79534 $ & $  -0.00573 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.66617 $ & $   0.00600 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.95659 $ & $   0.00453 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.37634 $ & $   0.00838 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.79657 $ & $   0.00549 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.14040 $ & $  -0.00681 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.43123 $ & $  -0.00130 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.85125 $ & $  -0.00985 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.72224 $ & $   0.00571 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.95999 $ & $  -0.01203 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.66985 $ & $   0.00036 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.79957 $ & $   0.00391 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.14362 $ & $   0.00354 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.38091 $ & $   0.00210 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.43467 $ & $   0.00920 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.80081 $ & $   0.01071 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.85456 $ & $   0.00541 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.72596 $ & $  -0.00336 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.80205 $ & $  -0.00283 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.96341 $ & $  -0.00804 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.67364 $ & $   0.00113 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.38431 $ & $   0.00805 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.80451 $ & $  -0.00097 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.85822 $ & $  -0.00627 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.43935 $ & $   0.00834 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.80573 $ & $   0.00733 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.96684 $ & $   0.00498 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.73052 $ & $  -0.00620 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.67742 $ & $   0.00315 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.80724 $ & $  -0.00935 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.38766 $ & $  -0.00550 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.80846 $ & $  -0.01346 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.44291 $ & $  -0.01425 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.86283 $ & $   0.00246 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.97023 $ & $   0.00498 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.73391 $ & $   0.01772 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.68153 $ & $  -0.01395 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.81115 $ & $  -0.01784 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.39237 $ & $   0.01024 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.81237 $ & $   0.00226 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.52243 $ & $  -0.01000 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.44668 $ & $   0.00099 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.86637 $ & $   0.00211 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.73728 $ & $   0.00700 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.97394 $ & $  -0.00382 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.81362 $ & $  -0.00647 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.68532 $ & $   0.01055 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.39610 $ & $   0.00470 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.52577 $ & $   0.00501 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55503.86970 $ & $   0.00227 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.81634 $ & $   0.00255 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.97734 $ & $  -0.00243 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.45133 $ & $   0.01418 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.81759 $ & $  -0.00388 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.74190 $ & $   0.00372 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.81883 $ & $  -0.02179 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.68932 $ & $   0.01173 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.39946 $ & $   0.00811 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.52910 $ & $   0.00385 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.98076 $ & $  -0.00141 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.45474 $ & $   0.01128 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.82131 $ & $  -0.01025 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.74559 $ & $  -0.00248 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.69295 $ & $   0.01260 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.82250 $ & $  -0.00287 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.98414 $ & $  -0.00452 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.40407 $ & $   0.01384 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.53392 $ & $  -0.00780 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.45816 $ & $  -0.00372 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.74895 $ & $   0.00188 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.82525 $ & $   0.00507 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.69656 $ & $   0.00867 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.82649 $ & $   0.00857 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.98755 $ & $  -0.00757 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.40747 $ & $  -0.00933 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.53724 $ & $   0.00793 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.82774 $ & $   0.00612 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.46299 $ & $   0.00344 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.75366 $ & $   0.00925 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.70055 $ & $   0.00141 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.41083 $ & $   0.00203 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.99128 $ & $  -0.00765 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.54056 $ & $   0.00860 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.83206 $ & $   0.01616 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.46677 $ & $  -0.00615 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.75701 $ & $   0.00228 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.83331 $ & $   0.00435 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.70416 $ & $   0.01746 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.99468 $ & $  -0.00101 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.54512 $ & $  -0.01004 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.41601 $ & $  -0.00091 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.83578 $ & $   0.00127 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.47014 $ & $   0.00412 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.76041 $ & $  -0.00291 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.83702 $ & $   0.00552 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.70781 $ & $  -0.00484 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55541.99810 $ & $  -0.00548 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.83857 $ & $   0.00163 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.54841 $ & $   0.00813 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.41937 $ & $   0.00914 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.83983 $ & $   0.01102 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.00151 $ & $   0.00734 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.71152 $ & $   0.00678 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.47498 $ & $  -0.00694 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.76537 $ & $   0.00103 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.55202 $ & $   0.00684 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.42273 $ & $  -0.00916 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.84263 $ & $   0.00176 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.84388 $ & $  -0.02349 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.00493 $ & $   0.00153 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.47837 $ & $  -0.00035 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.76875 $ & $  -0.00321 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.71523 $ & $  -0.00711 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.84512 $ & $  -0.00900 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.55671 $ & $   0.00182 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.42755 $ & $   0.00669 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.48181 $ & $  -0.00116 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.84800 $ & $  -0.00958 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.00866 $ & $   0.00428 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.77213 $ & $  -0.00534 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.71920 $ & $   0.00922 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.84924 $ & $   0.00335 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.56006 $ & $   0.00707 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.85049 $ & $   0.00600 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.43090 $ & $  -0.00210 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.01206 $ & $  -0.00344 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.72278 $ & $  -0.00366 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.48680 $ & $  -0.00940 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.85293 $ & $   0.00260 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.77701 $ & $  -0.00229 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.19718 $ & $  -0.00178 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.56335 $ & $   0.00281 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.85416 $ & $  -0.01217 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.43464 $ & $  -0.00208 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.01547 $ & $  -0.01007 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.85577 $ & $  -0.00556 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.72641 $ & $   0.00326 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.49022 $ & $   0.00775 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.78040 $ & $   0.00097 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.20037 $ & $  -0.00439 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.56785 $ & $   0.01233 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.01891 $ & $   0.00125 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.85860 $ & $   0.00649 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.43916 $ & $   0.00497 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.73003 $ & $  -0.01050 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.49362 $ & $  -0.00207 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.85984 $ & $   0.01007 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.20358 $ & $   0.00264 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.78410 $ & $   0.00816 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.86109 $ & $  -0.00108 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.02230 $ & $  -0.01347 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.57148 $ & $   0.00981 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.44251 $ & $   0.00267 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.86233 $ & $   0.00852 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.20679 $ & $  -0.00175 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.73369 $ & $   0.00513 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.49833 $ & $   0.00758 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.78869 $ & $  -0.00115 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.57481 $ & $   0.01515 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.86508 $ & $   0.00627 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.02610 $ & $   0.00463 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.44590 $ & $   0.00928 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.20995 $ & $  -0.00426 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.86630 $ & $   0.01171 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.73768 $ & $   0.00792 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.86754 $ & $   0.02074 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.50173 $ & $   0.01952 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.79207 $ & $  -0.00261 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.02953 $ & $   0.00213 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.57933 $ & $  -0.01343 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.21345 $ & $   0.00559 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.86999 $ & $  -0.00057 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.45054 $ & $  -0.02076 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.74130 $ & $  -0.00764 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.87118 $ & $  -0.02609 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.79545 $ & $   0.00194 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.50550 $ & $  -0.01434 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.03293 $ & $  -0.00069 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.87270 $ & $  -0.00421 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.58265 $ & $   0.00392 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.21662 $ & $  -0.00195 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.45424 $ & $  -0.00151 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.74492 $ & $  -0.01081 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.87519 $ & $  -0.00194 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.03634 $ & $  -0.00784 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.80004 $ & $  -0.02088 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.21978 $ & $   0.00013 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.58593 $ & $  -0.00406 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.87644 $ & $   0.00415 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.51038 $ & $  -0.00040 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.45759 $ & $   0.00054 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.87767 $ & $  -0.00616 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.74863 $ & $  -0.01223 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.03973 $ & $   0.00698 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.80375 $ & $   0.00768 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.51377 $ & $   0.00422 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.88016 $ & $  -0.00590 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.59068 $ & $  -0.01438 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55484.88167 $ & $   0.01382 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.75231 $ & $  -0.01063 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.46247 $ & $  -0.00231 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.04347 $ & $  -0.01076 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.80712 $ & $  -0.00152 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.51718 $ & $  -0.00185 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.59397 $ & $  -0.01202 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.46582 $ & $  -0.00212 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.75623 $ & $  -0.01182 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.04684 $ & $  -0.00176 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.59728 $ & $  -0.00345 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.81210 $ & $   0.00391 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.52198 $ & $   0.01267 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.46918 $ & $   0.00696 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.75983 $ & $  -0.00264 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.05022 $ & $  -0.00797 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.07424 $ & $   0.00340 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.81545 $ & $  -0.01321 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.60167 $ & $  -0.00445 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.52572 $ & $  -0.00277 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.05361 $ & $   0.00277 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.76351 $ & $   0.00371 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.47434 $ & $  -0.00130 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.07776 $ & $   0.00262 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.81880 $ & $  -0.00571 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.60500 $ & $  -0.00334 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.52913 $ & $  -0.00358 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.05698 $ & $   0.00820 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.76718 $ & $   0.00089 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.47771 $ & $  -0.00884 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.08139 $ & $   0.00700 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.60866 $ & $  -0.01226 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.53383 $ & $   0.00736 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.82405 $ & $   0.00744 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.06074 $ & $  -0.01039 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.77096 $ & $   0.01285 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.48108 $ & $   0.00790 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.08472 $ & $   0.00800 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.53723 $ & $  -0.01018 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.82740 $ & $  -0.00658 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.61320 $ & $  -0.00775 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.06413 $ & $   0.00427 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.77504 $ & $   0.00822 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.08805 $ & $   0.00246 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.48611 $ & $   0.00689 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.61649 $ & $   0.00843 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.83078 $ & $   0.00910 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.54064 $ & $  -0.00915 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.06755 $ & $   0.01731 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.09140 $ & $  -0.00065 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.77886 $ & $  -0.01053 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.48950 $ & $  -0.00106 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.61978 $ & $   0.00706 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.07097 $ & $   0.01375 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.83554 $ & $  -0.00724 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.09473 $ & $   0.00157 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.54572 $ & $   0.00254 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.78262 $ & $  -0.01476 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.49316 $ & $   0.00192 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.07439 $ & $   0.00445 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.62427 $ & $   0.01624 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.83893 $ & $   0.00583 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.54912 $ & $  -0.00487 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.09835 $ & $   0.00332 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.57193 $ & $   0.00703 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.78638 $ & $   0.00178 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.07816 $ & $   0.00051 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.49798 $ & $  -0.00185 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.62791 $ & $   0.00567 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55546.84267 $ & $  -0.00999 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.10168 $ & $  -0.00505 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.55252 $ & $  -0.00576 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.57523 $ & $  -0.00201 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.79019 $ & $  -0.00311 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.08156 $ & $   0.00499 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.50134 $ & $  -0.00246 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.63125 $ & $   0.00736 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.10499 $ & $  -0.00029 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.57852 $ & $   0.00812 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.55725 $ & $  -0.00943 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.79431 $ & $   0.00548 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.08495 $ & $  -0.01508 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.10831 $ & $   0.00536 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.63576 $ & $  -0.01228 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.58353 $ & $   0.00115 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.79797 $ & $   0.00666 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.08841 $ & $  -0.00112 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.11158 $ & $   0.00288 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.50928 $ & $   0.00724 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.63912 $ & $   0.00239 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.56436 $ & $   0.00423 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.58682 $ & $  -0.00034 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.56468 $ & $  -0.00625 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.09187 $ & $  -0.01301 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.80174 $ & $  -0.00322 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.45829 $ & $  -0.00469 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.11513 $ & $   0.00545 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.64241 $ & $   0.00745 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.51298 $ & $  -0.00499 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.59012 $ & $  -0.00723 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.56863 $ & $   0.00280 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.46163 $ & $   0.00439 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.09562 $ & $  -0.00004 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.80547 $ & $  -0.00645 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.56898 $ & $  -0.01571 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.11841 $ & $   0.01522 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55432.53814 $ & $   0.00325 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.51633 $ & $   0.00194 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55446.82982 $ & $  -0.01079 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.64718 $ & $   0.00165 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.46498 $ & $   0.00221 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.59462 $ & $  -0.00099 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.09906 $ & $   0.00477 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.57234 $ & $  -0.00636 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.57237 $ & $   0.01648 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.12167 $ & $  -0.00194 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.80919 $ & $  -0.00157 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55432.54188 $ & $   0.00572 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.33739 $ & $   0.01779 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55446.83323 $ & $  -0.00026 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.52094 $ & $  -0.01011 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.65053 $ & $  -0.01320 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55465.88804 $ & $   0.00835 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.59793 $ & $   0.00920 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.10247 $ & $   0.00370 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.12494 $ & $   0.00052 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.57577 $ & $   0.00714 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.57600 $ & $  -0.00051 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55432.54511 $ & $  -0.00287 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.81325 $ & $  -0.00325 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.46987 $ & $   0.00846 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.52426 $ & $  -0.00298 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55446.83690 $ & $   0.00051 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55465.89141 $ & $  -0.01167 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.12827 $ & $  -0.00447 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.34248 $ & $  -0.01061 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.10589 $ & $  -0.00609 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.60156 $ & $  -0.00136 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.58003 $ & $  -0.00063 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.81691 $ & $  -0.00687 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.47320 $ & $   0.00571 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55432.54935 $ & $   0.00517 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.58060 $ & $   0.00769 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.52760 $ & $  -0.00380 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55446.84115 $ & $  -0.00312 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.34590 $ & $   0.00680 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.13189 $ & $  -0.00025 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55465.89623 $ & $  -0.00222 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.60613 $ & $  -0.00340 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.58374 $ & $   0.00350 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55432.55259 $ & $  -0.01412 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.82057 $ & $   0.00103 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.58438 $ & $   0.01034 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55446.84457 $ & $  -0.01038 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.34933 $ & $  -0.00434 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.13522 $ & $   0.01358 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.53255 $ & $   0.00512 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55432.55583 $ & $   0.01362 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.60944 $ & $  -0.00233 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.82393 $ & $  -0.00300 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.58756 $ & $   0.00174 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.58778 $ & $  -0.01441 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55446.84798 $ & $  -0.00762 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.71876 $ & $   0.00555 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.13849 $ & $   0.00030 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.53594 $ & $  -0.00627 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.61275 $ & $  -0.00127 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.82767 $ & $  -0.00793 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.35445 $ & $  -0.00310 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.59120 $ & $   0.00136 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55432.56042 $ & $   0.01920 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.14176 $ & $  -0.00902 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.72212 $ & $   0.00313 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.59262 $ & $   0.00508 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.48557 $ & $   0.00418 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.53928 $ & $  -0.00643 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55446.85261 $ & $   0.00270 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.35785 $ & $   0.00468 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.83137 $ & $   0.00362 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.61719 $ & $   0.00654 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55432.56367 $ & $   0.01454 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.59493 $ & $   0.00298 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.14502 $ & $   0.00601 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.48892 $ & $   0.00006 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.59603 $ & $   0.01048 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.72580 $ & $  -0.00129 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55446.85604 $ & $   0.00246 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.54392 $ & $  -0.01075 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.36126 $ & $   0.01363 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.83476 $ & $   0.00107 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.62080 $ & $  -0.00215 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.59906 $ & $   0.00317 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.49225 $ & $  -0.00675 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.14857 $ & $   0.00220 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.59944 $ & $   0.00649 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55446.85946 $ & $   0.00212 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.54729 $ & $   0.00626 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.73050 $ & $  -0.00201 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.83815 $ & $  -0.01305 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.62411 $ & $  -0.00367 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.36594 $ & $  -0.01057 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.15184 $ & $  -0.00109 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.60273 $ & $  -0.01072 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.49670 $ & $   0.00853 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.73385 $ & $  -0.00733 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.55099 $ & $   0.00511 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.60462 $ & $  -0.02072 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55446.86371 $ & $  -0.00040 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.84152 $ & $  -0.00333 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.36932 $ & $   0.00390 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.15511 $ & $   0.00874 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.62850 $ & $  -0.00524 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.60641 $ & $  -0.00860 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.50001 $ & $   0.00173 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.73725 $ & $   0.00758 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.60802 $ & $   0.00751 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55446.86745 $ & $   0.00787 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.84523 $ & $   0.00842 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.13553 $ & $  -0.01179 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.15838 $ & $  -0.00177 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.55572 $ & $   0.00320 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.63180 $ & $   0.01024 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.37311 $ & $   0.00647 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.61010 $ & $  -0.00033 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.50369 $ & $   0.01331 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.61143 $ & $   0.00571 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55446.87087 $ & $   0.00094 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.13911 $ & $  -0.00511 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.84896 $ & $   0.00748 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.74190 $ & $   0.00091 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.16165 $ & $   0.00229 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.55910 $ & $  -0.00456 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.63510 $ & $   0.00792 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.61411 $ & $  -0.00553 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.37774 $ & $  -0.00576 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.50824 $ & $  -0.00402 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.85235 $ & $  -0.00262 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.14253 $ & $  -0.01933 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.56247 $ & $  -0.00306 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.16520 $ & $  -0.00037 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.74556 $ & $   0.00548 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55446.87516 $ & $  -0.00802 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.61640 $ & $   0.00350 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.63991 $ & $   0.00164 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.38111 $ & $  -0.00377 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.61824 $ & $  -0.00062 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.51160 $ & $   0.00302 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.85574 $ & $   0.00672 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.14597 $ & $   0.00951 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.16853 $ & $   0.00040 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.74891 $ & $   0.00169 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55446.87857 $ & $   0.00020 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.61979 $ & $  -0.00665 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.56713 $ & $  -0.00554 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.64320 $ & $  -0.01043 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.38448 $ & $   0.00285 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.62187 $ & $   0.00868 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.51492 $ & $  -0.00149 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.85910 $ & $   0.00012 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.14942 $ & $   0.00594 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.17186 $ & $   0.01184 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55446.88230 $ & $   0.00068 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.62356 $ & $   0.00017 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.64651 $ & $  -0.00202 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.75367 $ & $  -0.01196 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.57085 $ & $  -0.00100 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.62563 $ & $  -0.00915 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.38921 $ & $  -0.00508 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55527.86247 $ & $   0.00325 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.17515 $ & $  -0.00517 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.15317 $ & $   0.00328 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.51942 $ & $   0.00372 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.75703 $ & $  -0.00154 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55446.88659 $ & $  -0.00158 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.57422 $ & $   0.00091 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.62846 $ & $  -0.01009 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.65094 $ & $  -0.00070 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.17844 $ & $  -0.00918 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.62931 $ & $  -0.00336 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.39301 $ & $   0.00255 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.15660 $ & $  -0.00266 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.52324 $ & $  -0.00785 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.76039 $ & $  -0.00744 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55446.89001 $ & $   0.00440 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.65424 $ & $  -0.00413 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.57879 $ & $   0.00385 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.18205 $ & $  -0.00260 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.39643 $ & $   0.00823 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.63309 $ & $  -0.00077 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.16002 $ & $   0.00971 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.52660 $ & $   0.00456 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55446.89341 $ & $  -0.00542 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.65786 $ & $   0.00894 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.58219 $ & $   0.00144 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.76551 $ & $   0.00742 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.18536 $ & $   0.01120 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.16343 $ & $  -0.00479 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.63713 $ & $  -0.00556 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.40132 $ & $   0.00083 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.53117 $ & $  -0.00228 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.58558 $ & $   0.00161 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55446.89821 $ & $  -0.00702 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.76884 $ & $  -0.00239 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.18868 $ & $   0.00470 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.66234 $ & $  -0.00239 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.16681 $ & $   0.00702 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.64089 $ & $   0.00067 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.40474 $ & $  -0.00355 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.53448 $ & $   0.00054 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55446.90165 $ & $  -0.00306 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.77218 $ & $   0.00927 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.19199 $ & $   0.00205 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.17052 $ & $   0.00019 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.59070 $ & $   0.00447 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.64476 $ & $   0.00889 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.40816 $ & $   0.00427 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.53779 $ & $   0.00164 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55446.90505 $ & $   0.01045 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.19532 $ & $  -0.01485 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.17392 $ & $   0.00829 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.77685 $ & $   0.00560 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.59406 $ & $  -0.00025 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.64843 $ & $  -0.00323 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.19891 $ & $   0.00169 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.54269 $ & $   0.00696 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.41318 $ & $  -0.00514 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55446.90934 $ & $   0.00040 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.17733 $ & $   0.00602 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.78022 $ & $  -0.00260 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.59744 $ & $  -0.00011 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.65215 $ & $   0.00658 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.20222 $ & $   0.00843 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.54604 $ & $  -0.00211 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.41659 $ & $   0.00284 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.78391 $ & $  -0.00315 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.60219 $ & $   0.00241 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.65621 $ & $  -0.00228 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.20554 $ & $  -0.00024 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.54936 $ & $   0.00222 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.41998 $ & $   0.00052 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.78849 $ & $   0.00400 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.60557 $ & $  -0.00088 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.20886 $ & $  -0.00682 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.65999 $ & $   0.00596 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.55385 $ & $  -0.00814 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.42470 $ & $   0.00979 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.79186 $ & $  -0.00044 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.60930 $ & $  -0.00168 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.21217 $ & $  -0.01064 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.66382 $ & $  -0.00021 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.55722 $ & $   0.00421 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.42810 $ & $  -0.00199 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.79522 $ & $  -0.00927 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.21572 $ & $  -0.00375 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.66753 $ & $  -0.00489 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.61415 $ & $   0.00056 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.56090 $ & $   0.00347 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.43185 $ & $   0.00591 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.21899 $ & $   0.00065 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.79994 $ & $  -0.00355 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.61748 $ & $  -0.00006 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.67143 $ & $  -0.00598 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.56549 $ & $   0.00262 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.22225 $ & $   0.00734 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.43650 $ & $  -0.00312 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.80363 $ & $  -0.01226 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.62082 $ & $  -0.00851 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.67545 $ & $  -0.00096 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.56885 $ & $   0.00401 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.43993 $ & $  -0.00099 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.80698 $ & $  -0.00329 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.62543 $ & $  -0.00401 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.67909 $ & $  -0.00617 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.57216 $ & $   0.00531 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.44351 $ & $   0.00253 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.38996 $ & $   0.00341 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.81161 $ & $  -0.00149 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55513.62911 $ & $  -0.00177 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.68286 $ & $   0.00718 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.39343 $ & $   0.00658 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.57674 $ & $   0.00101 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.44825 $ & $  -0.00248 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.81496 $ & $   0.00943 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.68655 $ & $   0.00333 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.39679 $ & $  -0.01211 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.58037 $ & $   0.00567 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.45204 $ & $   0.01036 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.81834 $ & $  -0.00125 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.69021 $ & $  -0.00714 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.76659 $ & $  -0.00386 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.58372 $ & $   0.00182 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.45548 $ & $   0.00258 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.82333 $ & $  -0.00516 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.76992 $ & $   0.00951 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.40385 $ & $  -0.00683 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.69422 $ & $   0.00227 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.58839 $ & $  -0.00355 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.46025 $ & $   0.00354 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.82669 $ & $  -0.00073 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.77325 $ & $  -0.01409 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.40721 $ & $   0.00056 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55475.53739 $ & $  -0.00314 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.59171 $ & $  -0.00216 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.46363 $ & $   0.00976 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.83006 $ & $  -0.00931 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.41059 $ & $   0.00152 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55475.54071 $ & $   0.00334 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.70175 $ & $   0.00319 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.77798 $ & $  -0.00333 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.59507 $ & $  -0.00545 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.46702 $ & $   0.00065 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.41394 $ & $  -0.01430 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55475.54406 $ & $   0.00143 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.83470 $ & $  -0.01045 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.70552 $ & $  -0.00844 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.78163 $ & $  -0.01007 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.60025 $ & $  -0.00886 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.41761 $ & $   0.00372 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.83803 $ & $   0.00104 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.47210 $ & $   0.01556 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.78494 $ & $   0.00899 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55475.54866 $ & $   0.00425 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.70933 $ & $  -0.00429 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.60361 $ & $   0.00173 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.42096 $ & $   0.00989 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.47547 $ & $  -0.00413 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.84170 $ & $   0.00745 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55475.55195 $ & $  -0.00243 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.71356 $ & $   0.00052 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.78971 $ & $  -0.00578 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.60695 $ & $  -0.01312 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.42433 $ & $  -0.00251 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.47887 $ & $   0.00412 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.84639 $ & $   0.00711 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.79302 $ & $  -0.00336 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.71746 $ & $   0.00041 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.42763 $ & $  -0.00694 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.61144 $ & $  -0.01220 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.48355 $ & $   0.00526 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.84975 $ & $   0.00284 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.79635 $ & $  -0.00391 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.43097 $ & $   0.00696 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.72132 $ & $  -0.00028 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.61480 $ & $  -0.00432 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.48692 $ & $   0.00088 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.85311 $ & $   0.00350 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.43467 $ & $  -0.01675 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.72511 $ & $   0.00284 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.80152 $ & $   0.00256 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.61848 $ & $  -0.00516 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.49067 $ & $   0.00237 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.85773 $ & $  -0.00519 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.72881 $ & $  -0.00120 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.80484 $ & $  -0.00412 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.62305 $ & $   0.00339 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.86144 $ & $   0.00299 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.80815 $ & $   0.00403 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.49560 $ & $  -0.00282 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.73287 $ & $  -0.00667 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.62635 $ & $   0.01197 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.86480 $ & $  -0.00568 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.49902 $ & $   0.00351 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.73663 $ & $   0.00417 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.62967 $ & $  -0.00014 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.81288 $ & $  -0.00677 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.50244 $ & $   0.01394 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.86936 $ & $  -0.00973 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.73997 $ & $  -0.00329 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.81617 $ & $   0.00051 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.63419 $ & $   0.00043 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.87269 $ & $   0.00797 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.74332 $ & $   0.00593 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.50711 $ & $   0.00082 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.81981 $ & $   0.00230 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.63784 $ & $   0.00197 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55489.87604 $ & $  -0.00296 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.74696 $ & $   0.00445 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.51089 $ & $   0.00878 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.82447 $ & $   0.00302 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.27689 $ & $   0.00984 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.75069 $ & $   0.00035 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.51429 $ & $   0.01055 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.82781 $ & $  -0.00916 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.28031 $ & $   0.00995 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.75492 $ & $   0.00227 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.83117 $ & $   0.00391 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.51882 $ & $   0.00009 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.28371 $ & $   0.00843 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.52218 $ & $   0.00310 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.75890 $ & $  -0.00824 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.83570 $ & $   0.00788 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.28847 $ & $  -0.00241 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.52554 $ & $  -0.01017 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.76228 $ & $  -0.00267 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55475.60241 $ & $  -0.00138 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.83938 $ & $   0.00688 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.29188 $ & $   0.01181 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.76568 $ & $   0.00385 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55475.60573 $ & $  -0.00691 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.84273 $ & $  -0.00315 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.53061 $ & $  -0.00492 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.29566 $ & $  -0.00677 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.76939 $ & $   0.00227 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55475.60907 $ & $  -0.00004 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.53402 $ & $  -0.00144 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.84756 $ & $  -0.00272 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.77276 $ & $   0.00199 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.30037 $ & $   0.00726 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.53742 $ & $  -0.00926 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55475.61360 $ & $  -0.00003 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.85104 $ & $  -0.00159 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.77617 $ & $   0.00668 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.30376 $ & $  -0.01299 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55475.61694 $ & $  -0.00362 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.85440 $ & $  -0.00129 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.54225 $ & $   0.00250 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.77958 $ & $   0.00538 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.30718 $ & $   0.01181 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55475.62061 $ & $  -0.00861 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.54568 $ & $  -0.00247 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.78299 $ & $  -0.00403 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.85946 $ & $  -0.00342 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.31191 $ & $  -0.01314 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55475.62515 $ & $  -0.00454 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.54947 $ & $   0.00226 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.78669 $ & $   0.00201 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.86282 $ & $   0.00334 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.44348 $ & $   0.00314 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.31569 $ & $   0.00172 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55475.62848 $ & $   0.00173 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.86615 $ & $   0.00359 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.79052 $ & $  -0.00785 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.44683 $ & $   0.00239 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.55413 $ & $  -0.00163 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.31913 $ & $  -0.01071 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55475.63177 $ & $  -0.00063 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.79391 $ & $  -0.00203 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.55754 $ & $  -0.01267 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.87073 $ & $   0.00104 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55475.63624 $ & $   0.00524 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.32409 $ & $   0.00980 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.79732 $ & $  -0.01125 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.56094 $ & $   0.01186 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.87406 $ & $   0.00267 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.82117 $ & $  -0.00163 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.45526 $ & $  -0.00457 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55475.63992 $ & $  -0.00976 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.80070 $ & $  -0.00625 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.32750 $ & $   0.00603 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.87773 $ & $   0.00641 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.82469 $ & $   0.00570 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.56569 $ & $   0.01093 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.45859 $ & $   0.00197 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55475.64324 $ & $   0.01607 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.33092 $ & $   0.00322 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.80445 $ & $   0.00135 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.46192 $ & $  -0.00774 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.82808 $ & $  -0.01040 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.88234 $ & $  -0.00094 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.80782 $ & $  -0.00482 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55475.64775 $ & $  -0.00085 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.33611 $ & $  -0.00659 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.88564 $ & $  -0.00296 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.70277 $ & $   0.00662 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.46636 $ & $   0.00630 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.83338 $ & $  -0.00471 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.81118 $ & $   0.00271 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.33951 $ & $   0.01412 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.88894 $ & $   0.00119 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.70611 $ & $  -0.00152 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.47000 $ & $  -0.00024 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.57766 $ & $  -0.00629 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.83674 $ & $  -0.00743 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.81460 $ & $  -0.00292 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.34295 $ & $  -0.01198 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.70946 $ & $   0.01232 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.47331 $ & $   0.00237 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55432.78589 $ & $   0.00830 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.58105 $ & $   0.00894 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55470.89365 $ & $   0.00814 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.84015 $ & $   0.00065 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.81797 $ & $  -0.00540 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55432.78951 $ & $  -0.00416 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.58444 $ & $   0.00118 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.71416 $ & $  -0.00246 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.47782 $ & $   0.00889 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.82170 $ & $  -0.00290 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.84485 $ & $  -0.00064 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.34976 $ & $  -0.01391 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55432.79277 $ & $  -0.00505 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.48118 $ & $  -0.00672 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.71782 $ & $   0.00329 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.82507 $ & $   0.01518 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.58951 $ & $  -0.00846 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.84857 $ & $   0.00359 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55432.79700 $ & $   0.00073 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.48451 $ & $   0.00642 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.35506 $ & $  -0.01544 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.72120 $ & $   0.00377 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.82843 $ & $  -0.00813 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.59289 $ & $   0.01590 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.85196 $ & $  -0.00645 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55432.80028 $ & $  -0.00262 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.83179 $ & $   0.00017 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.72568 $ & $   0.00603 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.59629 $ & $   0.00504 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.48929 $ & $   0.00896 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.85670 $ & $   0.00522 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.72907 $ & $   0.00125 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.49259 $ & $   0.00917 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.86005 $ & $  -0.00127 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.60115 $ & $  -0.00122 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.83921 $ & $   0.00206 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.49595 $ & $   0.01586 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.60458 $ & $   0.00713 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.86375 $ & $  -0.00674 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.84288 $ & $   0.00190 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.50052 $ & $   0.00364 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.73748 $ & $  -0.00296 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.60852 $ & $   0.01650 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.86840 $ & $   0.00249 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.84628 $ & $  -0.00451 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.50386 $ & $   0.00702 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.74081 $ & $   0.01329 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.87179 $ & $   0.00445 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.84997 $ & $   0.00643 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.61384 $ & $   0.02039 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.74414 $ & $   0.01112 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.50754 $ & $   0.00984 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.87518 $ & $   0.00211 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.61741 $ & $  -0.00348 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.74861 $ & $   0.01084 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.51208 $ & $  -0.00037 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.85750 $ & $   0.00067 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55537.62090 $ & $  -0.00225 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.88038 $ & $  -0.00374 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.75195 $ & $   0.00548 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.51539 $ & $   0.00633 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.38623 $ & $   0.00192 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 55532.86116 $ & $  -0.01262 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.88378 $ & $  -0.00389 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.51870 $ & $   0.00715 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.75559 $ & $  -0.01057 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.38968 $ & $  -0.00136 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.88718 $ & $   0.00265 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.39311 $ & $  -0.00639 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.52330 $ & $   0.00101 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.76018 $ & $  -0.00499 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.89187 $ & $   0.00564 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55466.18231 $ & $  -0.00033 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.76352 $ & $  -0.00058 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.52698 $ & $  -0.00377 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.39786 $ & $   0.00109 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.89557 $ & $   0.00504 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55466.18577 $ & $  -0.00655 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.76686 $ & $   0.00079 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.53031 $ & $   0.00218 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.40127 $ & $   0.00824 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55466.18908 $ & $  -0.00100 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.89894 $ & $   0.00573 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.40507 $ & $  -0.00879 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.77145 $ & $  -0.00957 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.53493 $ & $   0.00418 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55466.19237 $ & $  -0.00133 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.90358 $ & $  -0.00244 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.53824 $ & $   0.00541 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.77510 $ & $  -0.00906 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.40971 $ & $  -0.00248 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55451.90707 $ & $   0.00391 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.54159 $ & $  -0.00315 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.77844 $ & $  -0.00325 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.41308 $ & $   0.00451 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55466.19922 $ & $  -0.01016 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.41646 $ & $   0.00490 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55466.20252 $ & $  -0.00583 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.78309 $ & $   0.00106 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.54663 $ & $  -0.00655 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.49330 $ & $  -0.00314 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55466.20580 $ & $  -0.00717 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.78641 $ & $   0.00252 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.54998 $ & $  -0.00686 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.49666 $ & $  -0.00517 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.42118 $ & $  -0.00514 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55466.20909 $ & $   0.00941 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.78973 $ & $  -0.01204 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.55331 $ & $  -0.00507 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.50033 $ & $  -0.00382 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.42495 $ & $   0.00686 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55466.21237 $ & $   0.00564 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.42837 $ & $   0.00280 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.79450 $ & $  -0.00237 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.55793 $ & $   0.00048 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.50500 $ & $   0.00907 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55466.21596 $ & $  -0.00022 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.45298 $ & $   0.00012 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.79781 $ & $  -0.00207 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.56124 $ & $   0.00402 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.50830 $ & $  -0.00594 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.37934 $ & $   0.00786 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.43304 $ & $   0.00437 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.45636 $ & $  -0.00197 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.80112 $ & $   0.00752 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.56489 $ & $   0.01142 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.51164 $ & $   0.00408 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.38269 $ & $  -0.00366 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.43645 $ & $  -0.00217 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.45969 $ & $  -0.00135 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.80566 $ & $   0.00473 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.43985 $ & $   0.00446 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.56943 $ & $   0.00125 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.38638 $ & $   0.00415 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55466.22582 $ & $   0.00784 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.51638 $ & $   0.00238 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.46469 $ & $  -0.01630 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.80902 $ & $   0.00203 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.57273 $ & $   0.00354 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55466.22909 $ & $  -0.01127 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.52005 $ & $   0.01062 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.39092 $ & $   0.01067 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.44496 $ & $  -0.00011 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.46808 $ & $  -0.00438 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.57607 $ & $   0.01084 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.81270 $ & $   0.00027 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55466.23270 $ & $   0.00150 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.52335 $ & $   0.00223 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.39431 $ & $   0.00471 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.44834 $ & $   0.00756 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.47176 $ & $   0.00804 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55466.23595 $ & $  -0.00228 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.58051 $ & $   0.00155 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.81719 $ & $  -0.01104 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.39765 $ & $   0.01709 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.45175 $ & $   0.00250 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.52790 $ & $   0.00807 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55466.23925 $ & $   0.00086 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.47659 $ & $   0.00133 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.82050 $ & $  -0.00130 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.58417 $ & $   0.00733 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.53121 $ & $  -0.00767 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.40223 $ & $   0.00190 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.63895 $ & $  -0.00096 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.45641 $ & $   0.00573 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.47996 $ & $   0.00847 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.82384 $ & $  -0.00691 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.58751 $ & $   0.01024 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.53451 $ & $   0.00759 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.64234 $ & $   0.00583 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.40590 $ & $  -0.00974 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.45979 $ & $  -0.00434 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.48331 $ & $   0.00575 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.82837 $ & $  -0.00520 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.59209 $ & $   0.00659 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.64572 $ & $   0.00109 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.40923 $ & $  -0.00552 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.53940 $ & $   0.00822 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55466.24932 $ & $   0.00618 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.46356 $ & $  -0.00012 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.83200 $ & $  -0.00325 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.59543 $ & $   0.00636 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.48860 $ & $  -0.00813 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.54273 $ & $  -0.00177 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55466.25259 $ & $   0.00379 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.65038 $ & $  -0.00577 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.46829 $ & $   0.00327 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.83531 $ & $   0.00435 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.59878 $ & $  -0.00514 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.49228 $ & $   0.00147 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55466.25586 $ & $  -0.01162 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.54607 $ & $  -0.00385 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.65378 $ & $   0.00312 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.47187 $ & $  -0.00452 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.49563 $ & $   0.00350 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.83981 $ & $   0.00801 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.60373 $ & $   0.00213 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.65751 $ & $  -0.00279 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.55052 $ & $   0.00528 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.47527 $ & $  -0.00013 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55466.26246 $ & $   0.01682 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.84311 $ & $   0.00232 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.60710 $ & $   0.00493 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.55383 $ & $   0.00593 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.50074 $ & $  -0.01049 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.66210 $ & $   0.00402 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.42557 $ & $   0.00231 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.47995 $ & $   0.00087 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55466.26604 $ & $   0.00551 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.84641 $ & $  -0.00077 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.61043 $ & $  -0.00322 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.55749 $ & $  -0.00373 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.50429 $ & $  -0.01072 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.66547 $ & $   0.00597 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.42893 $ & $   0.00671 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 55466.26933 $ & $  -0.00078 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.48373 $ & $  -0.00669 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.85132 $ & $   0.00019 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.50764 $ & $   0.01500 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.61495 $ & $   0.00066 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.56215 $ & $  -0.00391 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.21892 $ & $  -0.00933 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 55466.27263 $ & $  -0.00774 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.48716 $ & $  -0.00091 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.85466 $ & $   0.00903 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.61828 $ & $   0.00497 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.56544 $ & $   0.00028 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.22243 $ & $  -0.00990 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 55466.27601 $ & $   0.00167 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.51316 $ & $  -0.00031 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.67384 $ & $  -0.00069 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.49178 $ & $  -0.01225 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.85800 $ & $  -0.00851 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.62190 $ & $   0.00464 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.56875 $ & $   0.00161 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55466.27932 $ & $  -0.01682 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.22582 $ & $   0.00431 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.51655 $ & $   0.00963 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.44075 $ & $   0.00349 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.67755 $ & $   0.01167 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.49516 $ & $   0.01141 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.86263 $ & $  -0.01024 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.22920 $ & $  -0.01085 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.62651 $ & $   0.00186 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55466.28285 $ & $  -0.01442 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.57323 $ & $   0.00122 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.51989 $ & $   0.01385 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.68092 $ & $   0.00949 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.49857 $ & $  -0.00228 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.86595 $ & $  -0.00875 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.62982 $ & $   0.00175 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55466.28613 $ & $   0.00035 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.23292 $ & $   0.00173 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.57690 $ & $   0.01102 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.68567 $ & $  -0.00191 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.52512 $ & $  -0.00309 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.86956 $ & $  -0.00347 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.63312 $ & $  -0.01025 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.50365 $ & $  -0.00666 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.23631 $ & $   0.00757 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.58023 $ & $   0.00383 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.68903 $ & $  -0.00130 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.52849 $ & $  -0.00814 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.50703 $ & $  -0.01315 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.23969 $ & $  -0.00174 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55494.87400 $ & $   0.00040 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.58488 $ & $   0.00925 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.69245 $ & $  -0.00035 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.53214 $ & $   0.00647 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.51040 $ & $  -0.00144 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.24311 $ & $   0.00479 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.58819 $ & $  -0.00217 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.24651 $ & $   0.00136 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.69736 $ & $   0.01497 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.53731 $ & $  -0.00293 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.51506 $ & $   0.00134 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.59150 $ & $   0.00541 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.70078 $ & $  -0.00061 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.25025 $ & $   0.01008 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.54068 $ & $  -0.00413 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.51847 $ & $   0.00457 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.59639 $ & $  -0.00030 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.70416 $ & $  -0.00011 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.25363 $ & $   0.00028 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.54405 $ & $   0.00008 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.52225 $ & $  -0.00343 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.59972 $ & $  -0.01124 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.47117 $ & $  -0.01189 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.25703 $ & $   0.00260 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.70888 $ & $  -0.00980 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.54902 $ & $  -0.00465 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.60306 $ & $   0.00400 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.52711 $ & $   0.00018 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.26043 $ & $  -0.00411 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.47487 $ & $   0.00443 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.71223 $ & $   0.00125 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.55266 $ & $   0.01030 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.53049 $ & $  -0.00722 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.26383 $ & $  -0.00594 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.60757 $ & $  -0.00655 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.71596 $ & $   0.00706 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.47956 $ & $   0.00275 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.55600 $ & $  -0.00927 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.53386 $ & $   0.02012 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.61091 $ & $   0.00780 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.26757 $ & $   0.01161 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.71953 $ & $   0.01625 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.48293 $ & $  -0.00152 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.53723 $ & $  -0.01116 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.56094 $ & $   0.00735 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.61458 $ & $   0.00192 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.27099 $ & $   0.00846 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.48629 $ & $   0.00717 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.54099 $ & $   0.01634 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.72412 $ & $  -0.00330 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.56429 $ & $  -0.00659 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.27440 $ & $   0.00116 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.61914 $ & $  -0.00212 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.54442 $ & $  -0.01499 $ & $   0.00565 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.72752 $ & $  -0.00154 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.49116 $ & $   0.00227 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.56764 $ & $   0.01275 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.27778 $ & $   0.00379 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.62247 $ & $  -0.00139 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.38627 $ & $   0.00716 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55542.54781 $ & $  -0.00969 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.73091 $ & $   0.00534 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.49483 $ & $  -0.00766 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.28118 $ & $  -0.01291 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 55456.80856 $ & $  -0.00412 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.62583 $ & $  -0.01184 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.38962 $ & $   0.00167 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.57298 $ & $   0.00622 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.31402 $ & $   0.00883 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.73464 $ & $  -0.00840 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.49837 $ & $  -0.00260 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55447.28487 $ & $   0.00523 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 55456.81209 $ & $  -0.00341 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.39296 $ & $   0.00315 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.57635 $ & $   0.00771 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.31739 $ & $  -0.00264 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.63048 $ & $   0.00355 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.73802 $ & $  -0.01003 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55456.81546 $ & $   0.00662 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.50312 $ & $   0.01019 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.57972 $ & $   0.00066 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.32114 $ & $   0.00462 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.63413 $ & $  -0.00687 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.39763 $ & $  -0.00510 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.74250 $ & $   0.00982 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.50647 $ & $  -0.00569 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55456.82006 $ & $   0.00584 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.63748 $ & $  -0.00189 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.40099 $ & $  -0.00168 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.58457 $ & $  -0.00617 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.69183 $ & $  -0.00078 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.32619 $ & $  -0.00049 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.74589 $ & $  -0.01270 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.50985 $ & $  -0.00672 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55456.82386 $ & $  -0.00347 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.40466 $ & $   0.00388 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.58790 $ & $  -0.00177 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.69518 $ & $   0.00280 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.32959 $ & $   0.00076 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.74928 $ & $   0.00075 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.64226 $ & $  -0.00897 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55456.82716 $ & $  -0.01160 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.51475 $ & $  -0.00140 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.69854 $ & $   0.01455 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.59159 $ & $  -0.00224 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.33303 $ & $   0.00032 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55480.64559 $ & $   0.00977 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.40951 $ & $  -0.00379 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.75431 $ & $   0.00050 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55523.51810 $ & $   0.00239 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55456.83174 $ & $   0.00290 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.41288 $ & $  -0.00249 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.70332 $ & $   0.00234 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.59668 $ & $  -0.01062 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.75769 $ & $   0.00897 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.33802 $ & $  -0.00495 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55456.83510 $ & $   0.00588 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.41623 $ & $  -0.00228 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.70700 $ & $  -0.01000 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.60006 $ & $  -0.01111 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.76105 $ & $  -0.00837 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.34180 $ & $  -0.00132 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55456.83877 $ & $  -0.00097 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.60339 $ & $  -0.01140 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.71054 $ & $   0.00245 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.76443 $ & $  -0.00288 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.42072 $ & $   0.00082 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.34522 $ & $   0.00764 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55456.84357 $ & $   0.01059 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.76784 $ & $   0.00294 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.42439 $ & $  -0.00285 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.71509 $ & $   0.00466 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.35018 $ & $   0.00425 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55456.84692 $ & $  -0.00466 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.42775 $ & $  -0.00274 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.77158 $ & $  -0.00462 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.71841 $ & $   0.00620 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.61226 $ & $   0.00931 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.35356 $ & $  -0.00160 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55456.85030 $ & $  -0.00362 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.72175 $ & $  -0.00009 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.43236 $ & $   0.01058 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.77620 $ & $   0.00728 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.61560 $ & $  -0.00662 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.35697 $ & $  -0.01001 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.43570 $ & $   0.00109 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55456.85542 $ & $  -0.00951 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.77955 $ & $  -0.01040 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.72653 $ & $   0.00173 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.62040 $ & $  -0.00373 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.36242 $ & $   0.00120 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.43907 $ & $  -0.00391 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55456.85878 $ & $  -0.00455 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.78293 $ & $   0.00004 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.72990 $ & $  -0.00412 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.62376 $ & $   0.00141 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.36586 $ & $  -0.01030 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55456.86210 $ & $  -0.00752 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.73326 $ & $  -0.00736 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.78752 $ & $   0.00118 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.62714 $ & $  -0.00220 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.44411 $ & $   0.00363 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55547.36926 $ & $   0.01010 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55456.86679 $ & $   0.00654 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55485.44749 $ & $   0.00125 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55518.79121 $ & $  -0.00016 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55499.73819 $ & $  -0.00291 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55461.63219 $ & $  -0.00011 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.65217 $ & $  -0.00054 $ & $   0.00058 $ & $  -0.00305 $ & $ g$ &      GROND\\
$ 56211.65318 $ & $   0.00032 $ & $   0.00058 $ & $  -0.00213 $ & $ g$ &      GROND\\
$ 56211.65420 $ & $  -0.00097 $ & $   0.00061 $ & $  -0.00305 $ & $ g$ &      GROND\\
$ 56211.65521 $ & $   0.00013 $ & $   0.00062 $ & $  -0.00178 $ & $ g$ &      GROND\\
$ 56211.65623 $ & $   0.00021 $ & $   0.00060 $ & $  -0.00177 $ & $ g$ &      GROND\\
$ 56211.65724 $ & $   0.00045 $ & $   0.00064 $ & $  -0.00144 $ & $ g$ &      GROND\\
$ 56211.65825 $ & $   0.00170 $ & $   0.00061 $ & $  -0.00036 $ & $ g$ &      GROND\\
$ 56211.65926 $ & $  -0.00319 $ & $   0.00066 $ & $  -0.00457 $ & $ g$ &      GROND\\
$ 56211.66028 $ & $   0.00030 $ & $   0.00057 $ & $  -0.00208 $ & $ g$ &      GROND\\
$ 56211.66129 $ & $   0.00043 $ & $   0.00060 $ & $  -0.00144 $ & $ g$ &      GROND\\
$ 56211.66231 $ & $   0.00015 $ & $   0.00060 $ & $  -0.00172 $ & $ g$ &      GROND\\
$ 56211.66505 $ & $  -0.00066 $ & $   0.00058 $ & $  -0.00210 $ & $ g$ &      GROND\\
$ 56211.66605 $ & $   0.00128 $ & $   0.00056 $ & $  -0.00008 $ & $ g$ &      GROND\\
$ 56211.66720 $ & $  -0.00235 $ & $   0.00059 $ & $  -0.00344 $ & $ g$ &      GROND\\
$ 56211.66836 $ & $   0.00076 $ & $   0.00060 $ & $  -0.00046 $ & $ g$ &      GROND\\
$ 56211.66951 $ & $   0.00032 $ & $   0.00064 $ & $  -0.00052 $ & $ g$ &      GROND\\
$ 56211.67067 $ & $   0.00021 $ & $   0.00063 $ & $  -0.00043 $ & $ g$ &      GROND\\
$ 56211.67185 $ & $   0.00086 $ & $   0.00064 $ & $   0.00016 $ & $ g$ &      GROND\\
$ 56211.67421 $ & $   0.00141 $ & $   0.00059 $ & $   0.00052 $ & $ g$ &      GROND\\
$ 56211.67532 $ & $  -0.00109 $ & $   0.00065 $ & $  -0.00127 $ & $ g$ &      GROND\\
$ 56211.67640 $ & $   0.00267 $ & $   0.00059 $ & $   0.00190 $ & $ g$ &      GROND\\
$ 56211.67748 $ & $  -0.00125 $ & $   0.00054 $ & $  -0.00253 $ & $ g$ &      GROND\\
$ 56211.67856 $ & $   0.00108 $ & $   0.00053 $ & $  -0.00026 $ & $ g$ &      GROND\\
$ 56211.67964 $ & $   0.00214 $ & $   0.00053 $ & $   0.00089 $ & $ g$ &      GROND\\
$ 56211.68072 $ & $   0.00148 $ & $   0.00053 $ & $   0.00023 $ & $ g$ &      GROND\\
$ 56211.68180 $ & $   0.00136 $ & $   0.00054 $ & $   0.00017 $ & $ g$ &      GROND\\
$ 56211.68288 $ & $   0.00068 $ & $   0.00053 $ & $  -0.00033 $ & $ g$ &      GROND\\
$ 56211.68396 $ & $   0.00132 $ & $   0.00052 $ & $  -0.00014 $ & $ g$ &      GROND\\
$ 56211.68504 $ & $  -0.00033 $ & $   0.00053 $ & $  -0.00150 $ & $ g$ &      GROND\\
$ 56211.68612 $ & $  -0.00162 $ & $   0.00061 $ & $  -0.00183 $ & $ g$ &      GROND\\
$ 56211.68720 $ & $  -0.00192 $ & $   0.00057 $ & $  -0.00231 $ & $ g$ &      GROND\\
$ 56211.68828 $ & $  -0.00112 $ & $   0.00053 $ & $  -0.00191 $ & $ g$ &      GROND\\
$ 56211.68936 $ & $   0.00229 $ & $   0.00056 $ & $   0.00177 $ & $ g$ &      GROND\\
$ 56211.69044 $ & $   0.00040 $ & $   0.00054 $ & $  -0.00021 $ & $ g$ &      GROND\\
$ 56211.69152 $ & $   0.00180 $ & $   0.00059 $ & $   0.00155 $ & $ g$ &      GROND\\
$ 56211.69260 $ & $  -0.00093 $ & $   0.00061 $ & $  -0.00086 $ & $ g$ &      GROND\\
$ 56211.69369 $ & $  -0.00254 $ & $   0.00062 $ & $  -0.00235 $ & $ g$ &      GROND\\
$ 56211.69477 $ & $   0.00101 $ & $   0.00064 $ & $   0.00116 $ & $ g$ &      GROND\\
$ 56211.69585 $ & $   0.00077 $ & $   0.00066 $ & $   0.00097 $ & $ g$ &      GROND\\
$ 56211.69693 $ & $  -0.00159 $ & $   0.00063 $ & $  -0.00135 $ & $ g$ &      GROND\\
$ 56211.69801 $ & $  -0.00005 $ & $   0.00057 $ & $  -0.00013 $ & $ g$ &      GROND\\
$ 56211.69910 $ & $  -0.00085 $ & $   0.00059 $ & $  -0.00093 $ & $ g$ &      GROND\\
$ 56211.70018 $ & $  -0.00166 $ & $   0.00057 $ & $  -0.00167 $ & $ g$ &      GROND\\
$ 56211.70125 $ & $   0.00018 $ & $   0.00062 $ & $   0.00046 $ & $ g$ &      GROND\\
$ 56211.70234 $ & $   0.00038 $ & $   0.00059 $ & $   0.00069 $ & $ g$ &      GROND\\
$ 56211.70342 $ & $  -0.00098 $ & $   0.00058 $ & $  -0.00060 $ & $ g$ &      GROND\\
$ 56211.70450 $ & $  -0.00397 $ & $   0.00061 $ & $  -0.00346 $ & $ g$ &      GROND\\
$ 56211.70558 $ & $  -0.00160 $ & $   0.00067 $ & $  -0.00096 $ & $ g$ &      GROND\\
$ 56211.70666 $ & $  -0.00251 $ & $   0.00063 $ & $  -0.00183 $ & $ g$ &      GROND\\
$ 56211.70775 $ & $  -0.00047 $ & $   0.00068 $ & $   0.00043 $ & $ g$ &      GROND\\
$ 56211.70883 $ & $   0.00015 $ & $   0.00074 $ & $   0.00154 $ & $ g$ &      GROND\\
$ 56211.70991 $ & $   0.00167 $ & $   0.00065 $ & $   0.00252 $ & $ g$ &      GROND\\
$ 56211.71099 $ & $   0.00188 $ & $   0.00060 $ & $   0.00303 $ & $ g$ &      GROND\\
$ 56211.71207 $ & $   0.00137 $ & $   0.00062 $ & $   0.00222 $ & $ g$ &      GROND\\
$ 56211.71315 $ & $  -0.00045 $ & $   0.00057 $ & $   0.00007 $ & $ g$ &      GROND\\
$ 56211.71423 $ & $  -0.00092 $ & $   0.00057 $ & $  -0.00015 $ & $ g$ &      GROND\\
$ 56211.71531 $ & $   0.00061 $ & $   0.00056 $ & $   0.00124 $ & $ g$ &      GROND\\
$ 56211.71639 $ & $   0.00084 $ & $   0.00053 $ & $   0.00142 $ & $ g$ &      GROND\\
$ 56211.71747 $ & $   0.00097 $ & $   0.00053 $ & $   0.00152 $ & $ g$ &      GROND\\
$ 56211.71856 $ & $  -0.00014 $ & $   0.00055 $ & $   0.00076 $ & $ g$ &      GROND\\
$ 56211.71964 $ & $   0.00078 $ & $   0.00053 $ & $   0.00141 $ & $ g$ &      GROND\\
$ 56211.72072 $ & $  -0.00098 $ & $   0.00054 $ & $  -0.00010 $ & $ g$ &      GROND\\
$ 56211.72180 $ & $  -0.00067 $ & $   0.00056 $ & $   0.00046 $ & $ g$ &      GROND\\
$ 56211.72288 $ & $  -0.00182 $ & $   0.00054 $ & $  -0.00075 $ & $ g$ &      GROND\\
$ 56211.72396 $ & $   0.00033 $ & $   0.00054 $ & $   0.00120 $ & $ g$ &      GROND\\
$ 56211.72504 $ & $  -0.00172 $ & $   0.00055 $ & $  -0.00073 $ & $ g$ &      GROND\\
$ 56211.72612 $ & $  -0.00046 $ & $   0.00060 $ & $   0.00095 $ & $ g$ &      GROND\\
$ 56211.72721 $ & $  -0.00064 $ & $   0.00052 $ & $   0.00025 $ & $ g$ &      GROND\\
$ 56211.72829 $ & $  -0.00185 $ & $   0.00058 $ & $  -0.00047 $ & $ g$ &      GROND\\
$ 56211.72937 $ & $  -0.00092 $ & $   0.00064 $ & $   0.00057 $ & $ g$ &      GROND\\
$ 56211.73045 $ & $  -0.00045 $ & $   0.00069 $ & $   0.00165 $ & $ g$ &      GROND\\
$ 56211.73153 $ & $  -0.00111 $ & $   0.00065 $ & $   0.00070 $ & $ g$ &      GROND\\
$ 56211.73261 $ & $  -0.00055 $ & $   0.00062 $ & $   0.00119 $ & $ g$ &      GROND\\
$ 56211.73370 $ & $  -0.00078 $ & $   0.00076 $ & $   0.00159 $ & $ g$ &      GROND\\
$ 56211.73478 $ & $   0.00037 $ & $   0.00062 $ & $   0.00223 $ & $ g$ &      GROND\\
$ 56211.73586 $ & $   0.00198 $ & $   0.00059 $ & $   0.00400 $ & $ g$ &      GROND\\
$ 56211.73694 $ & $   0.00351 $ & $   0.00057 $ & $   0.00543 $ & $ g$ &      GROND\\
$ 56211.73802 $ & $  -0.00162 $ & $   0.00056 $ & $   0.00008 $ & $ g$ &      GROND\\
$ 56211.73910 $ & $   0.00112 $ & $   0.00057 $ & $   0.00288 $ & $ g$ &      GROND\\
$ 56211.74019 $ & $  -0.00153 $ & $   0.00052 $ & $   0.00005 $ & $ g$ &      GROND\\
$ 56211.74127 $ & $  -0.00179 $ & $   0.00057 $ & $   0.00007 $ & $ g$ &      GROND\\
$ 56211.74235 $ & $  -0.00010 $ & $   0.00054 $ & $   0.00191 $ & $ g$ &      GROND\\
$ 56211.74343 $ & $   0.00005 $ & $   0.00057 $ & $   0.00199 $ & $ g$ &      GROND\\
$ 56211.74452 $ & $  -0.00018 $ & $   0.00066 $ & $   0.00232 $ & $ g$ &      GROND\\
$ 56211.74559 $ & $  -0.00025 $ & $   0.00062 $ & $   0.00196 $ & $ g$ &      GROND\\
$ 56211.74667 $ & $  -0.00086 $ & $   0.00056 $ & $   0.00110 $ & $ g$ &      GROND\\
$ 56211.74775 $ & $   0.00114 $ & $   0.00065 $ & $   0.00354 $ & $ g$ &      GROND\\
$ 56211.74883 $ & $  -0.00063 $ & $   0.00062 $ & $   0.00162 $ & $ g$ &      GROND\\
$ 56211.74992 $ & $  -0.00045 $ & $   0.00060 $ & $   0.00212 $ & $ g$ &      GROND\\
$ 56211.75100 $ & $   0.00217 $ & $   0.00072 $ & $   0.00494 $ & $ g$ &      GROND\\
$ 56211.75208 $ & $  -0.00011 $ & $   0.00064 $ & $   0.00244 $ & $ g$ &      GROND\\
$ 56211.75316 $ & $  -0.00142 $ & $   0.00062 $ & $   0.00111 $ & $ g$ &      GROND\\
$ 56211.75425 $ & $   0.00016 $ & $   0.00064 $ & $   0.00252 $ & $ g$ &      GROND\\
$ 56211.75533 $ & $  -0.00006 $ & $   0.00061 $ & $   0.00227 $ & $ g$ &      GROND\\
$ 56211.75641 $ & $   0.00154 $ & $   0.00065 $ & $   0.00398 $ & $ g$ &      GROND\\
$ 56211.75749 $ & $   0.00018 $ & $   0.00061 $ & $   0.00273 $ & $ g$ &      GROND\\
$ 56211.75857 $ & $   0.00068 $ & $   0.00065 $ & $   0.00335 $ & $ g$ &      GROND\\
$ 56211.75966 $ & $  -0.00087 $ & $   0.00062 $ & $   0.00161 $ & $ g$ &      GROND\\
$ 56211.76074 $ & $  -0.00034 $ & $   0.00059 $ & $   0.00214 $ & $ g$ &      GROND\\
$ 56211.76182 $ & $  -0.00096 $ & $   0.00059 $ & $   0.00153 $ & $ g$ &      GROND\\
$ 56211.76290 $ & $   0.00137 $ & $   0.00061 $ & $   0.00393 $ & $ g$ &      GROND\\
$ 56211.76399 $ & $   0.00116 $ & $   0.00065 $ & $   0.00387 $ & $ g$ &      GROND\\
$ 56211.76507 $ & $   0.00124 $ & $   0.00062 $ & $   0.00384 $ & $ g$ &      GROND\\
$ 56211.76615 $ & $   0.00143 $ & $   0.00055 $ & $   0.00377 $ & $ g$ &      GROND\\
$ 56211.76723 $ & $   0.00055 $ & $   0.00054 $ & $   0.00267 $ & $ g$ &      GROND\\
$ 56211.76831 $ & $   0.00149 $ & $   0.00058 $ & $   0.00389 $ & $ g$ &      GROND\\
$ 56211.76939 $ & $   0.00186 $ & $   0.00058 $ & $   0.00438 $ & $ g$ &      GROND\\
$ 56211.77047 $ & $   0.00143 $ & $   0.00054 $ & $   0.00368 $ & $ g$ &      GROND\\
$ 56211.77156 $ & $  -0.00156 $ & $   0.00056 $ & $   0.00063 $ & $ g$ &      GROND\\
$ 56211.77264 $ & $  -0.00075 $ & $   0.00055 $ & $   0.00155 $ & $ g$ &      GROND\\
$ 56211.77372 $ & $  -0.00162 $ & $   0.00054 $ & $   0.00059 $ & $ g$ &      GROND\\
$ 56211.77480 $ & $   0.00151 $ & $   0.00054 $ & $   0.00355 $ & $ g$ &      GROND\\
$ 56211.77588 $ & $   0.00055 $ & $   0.00053 $ & $   0.00260 $ & $ g$ &      GROND\\
$ 56211.77697 $ & $   0.00140 $ & $   0.00053 $ & $   0.00343 $ & $ g$ &      GROND\\
$ 56211.77805 $ & $   0.00090 $ & $   0.00055 $ & $   0.00314 $ & $ g$ &      GROND\\
$ 56211.77913 $ & $  -0.00003 $ & $   0.00051 $ & $   0.00174 $ & $ g$ &      GROND\\
$ 56211.78021 $ & $   0.00046 $ & $   0.00051 $ & $   0.00229 $ & $ g$ &      GROND\\
$ 56211.78129 $ & $   0.00128 $ & $   0.00050 $ & $   0.00307 $ & $ g$ &      GROND\\
$ 56211.78238 $ & $   0.00144 $ & $   0.00052 $ & $   0.00338 $ & $ g$ &      GROND\\
$ 56211.78346 $ & $  -0.00029 $ & $   0.00051 $ & $   0.00149 $ & $ g$ &      GROND\\
$ 56211.78454 $ & $  -0.00005 $ & $   0.00051 $ & $   0.00182 $ & $ g$ &      GROND\\
$ 56211.78562 $ & $   0.00041 $ & $   0.00054 $ & $   0.00233 $ & $ g$ &      GROND\\
$ 56211.78671 $ & $   0.00037 $ & $   0.00053 $ & $   0.00239 $ & $ g$ &      GROND\\
$ 56211.78779 $ & $   0.00184 $ & $   0.00055 $ & $   0.00402 $ & $ g$ &      GROND\\
$ 56211.78887 $ & $  -0.00245 $ & $   0.00053 $ & $  -0.00078 $ & $ g$ &      GROND\\
$ 56211.78995 $ & $  -0.00117 $ & $   0.00052 $ & $   0.00056 $ & $ g$ &      GROND\\
$ 56211.79103 $ & $  -0.00205 $ & $   0.00051 $ & $  -0.00038 $ & $ g$ &      GROND\\
$ 56211.79211 $ & $   0.00165 $ & $   0.00051 $ & $   0.00325 $ & $ g$ &      GROND\\
$ 56211.79319 $ & $  -0.00148 $ & $   0.00051 $ & $   0.00012 $ & $ g$ &      GROND\\
$ 56211.79427 $ & $  -0.00119 $ & $   0.00050 $ & $   0.00019 $ & $ g$ &      GROND\\
$ 56211.79535 $ & $  -0.00004 $ & $   0.00049 $ & $   0.00102 $ & $ g$ &      GROND\\
$ 56211.79644 $ & $   0.00074 $ & $   0.00051 $ & $   0.00211 $ & $ g$ &      GROND\\
$ 56211.79752 $ & $   0.00035 $ & $   0.00052 $ & $   0.00197 $ & $ g$ &      GROND\\
$ 56211.79860 $ & $  -0.00043 $ & $   0.00054 $ & $   0.00126 $ & $ g$ &      GROND\\
$ 56211.79968 $ & $   0.00025 $ & $   0.00052 $ & $   0.00190 $ & $ g$ &      GROND\\
$ 56211.80076 $ & $   0.00102 $ & $   0.00052 $ & $   0.00257 $ & $ g$ &      GROND\\
$ 56211.80184 $ & $  -0.00184 $ & $   0.00050 $ & $  -0.00065 $ & $ g$ &      GROND\\
$ 56211.80293 $ & $  -0.00029 $ & $   0.00054 $ & $   0.00136 $ & $ g$ &      GROND\\
$ 56211.80401 $ & $   0.00183 $ & $   0.00054 $ & $   0.00350 $ & $ g$ &      GROND\\
$ 56211.80509 $ & $   0.00119 $ & $   0.00058 $ & $   0.00307 $ & $ g$ &      GROND\\
$ 56211.80617 $ & $   0.00012 $ & $   0.00053 $ & $   0.00173 $ & $ g$ &      GROND\\
$ 56211.80726 $ & $   0.00098 $ & $   0.00051 $ & $   0.00220 $ & $ g$ &      GROND\\
$ 56211.80834 $ & $   0.00357 $ & $   0.00053 $ & $   0.00507 $ & $ g$ &      GROND\\
$ 56211.80942 $ & $   0.00163 $ & $   0.00052 $ & $   0.00298 $ & $ g$ &      GROND\\
$ 56211.81050 $ & $   0.00441 $ & $   0.00050 $ & $   0.00550 $ & $ g$ &      GROND\\
$ 56211.81266 $ & $   0.00458 $ & $   0.00051 $ & $   0.00580 $ & $ g$ &      GROND\\
$ 56211.81374 $ & $   0.00822 $ & $   0.00051 $ & $   0.00927 $ & $ g$ &      GROND\\
$ 56211.81698 $ & $   0.00812 $ & $   0.00053 $ & $   0.00931 $ & $ g$ &      GROND\\
$ 56211.81806 $ & $   0.01118 $ & $   0.00050 $ & $   0.01214 $ & $ g$ &      GROND\\
$ 56211.81914 $ & $   0.00865 $ & $   0.00052 $ & $   0.00980 $ & $ g$ &      GROND\\
$ 56211.82023 $ & $   0.00931 $ & $   0.00055 $ & $   0.01059 $ & $ g$ &      GROND\\
$ 56211.82131 $ & $   0.01037 $ & $   0.00054 $ & $   0.01165 $ & $ g$ &      GROND\\
$ 56211.82239 $ & $   0.01234 $ & $   0.00054 $ & $   0.01359 $ & $ g$ &      GROND\\
$ 56211.82347 $ & $   0.00932 $ & $   0.00056 $ & $   0.01082 $ & $ g$ &      GROND\\
$ 56211.82456 $ & $   0.01202 $ & $   0.00054 $ & $   0.01347 $ & $ g$ &      GROND\\
$ 56211.82564 $ & $   0.01023 $ & $   0.00061 $ & $   0.01206 $ & $ g$ &      GROND\\
$ 56211.82672 $ & $   0.01369 $ & $   0.00055 $ & $   0.01506 $ & $ g$ &      GROND\\
$ 56211.82780 $ & $   0.01448 $ & $   0.00055 $ & $   0.01570 $ & $ g$ &      GROND\\
$ 56211.82888 $ & $   0.01343 $ & $   0.00075 $ & $   0.01581 $ & $ g$ &      GROND\\
$ 56211.82996 $ & $   0.01292 $ & $   0.00063 $ & $   0.01469 $ & $ g$ &      GROND\\
$ 56211.83104 $ & $   0.01431 $ & $   0.00055 $ & $   0.01545 $ & $ g$ &      GROND\\
$ 56211.83212 $ & $   0.01584 $ & $   0.00053 $ & $   0.01660 $ & $ g$ &      GROND\\
$ 56211.83320 $ & $   0.01208 $ & $   0.00058 $ & $   0.01344 $ & $ g$ &      GROND\\
$ 56211.83429 $ & $   0.01613 $ & $   0.00055 $ & $   0.01728 $ & $ g$ &      GROND\\
$ 56211.83537 $ & $   0.01570 $ & $   0.00055 $ & $   0.01669 $ & $ g$ &      GROND\\
$ 56211.83645 $ & $   0.01663 $ & $   0.00060 $ & $   0.01797 $ & $ g$ &      GROND\\
$ 56211.83754 $ & $   0.01497 $ & $   0.00055 $ & $   0.01601 $ & $ g$ &      GROND\\
$ 56211.83862 $ & $   0.01477 $ & $   0.00057 $ & $   0.01591 $ & $ g$ &      GROND\\
$ 56211.83970 $ & $   0.01653 $ & $   0.00055 $ & $   0.01739 $ & $ g$ &      GROND\\
$ 56211.84079 $ & $   0.01391 $ & $   0.00053 $ & $   0.01453 $ & $ g$ &      GROND\\
$ 56211.84187 $ & $   0.01724 $ & $   0.00058 $ & $   0.01827 $ & $ g$ &      GROND\\
$ 56211.84295 $ & $   0.01421 $ & $   0.00061 $ & $   0.01561 $ & $ g$ &      GROND\\
$ 56211.84403 $ & $   0.01708 $ & $   0.00055 $ & $   0.01787 $ & $ g$ &      GROND\\
$ 56211.84511 $ & $   0.01488 $ & $   0.00052 $ & $   0.01563 $ & $ g$ &      GROND\\
$ 56211.84620 $ & $   0.01449 $ & $   0.00054 $ & $   0.01532 $ & $ g$ &      GROND\\
$ 56211.84728 $ & $   0.01860 $ & $   0.00061 $ & $   0.01991 $ & $ g$ &      GROND\\
$ 56211.84837 $ & $   0.01376 $ & $   0.00053 $ & $   0.01439 $ & $ g$ &      GROND\\
$ 56211.85053 $ & $   0.01711 $ & $   0.00058 $ & $   0.01806 $ & $ g$ &      GROND\\
$ 56211.65521 $ & $  -0.00269 $ & $   0.00032 $ & $  -0.93920 $ & $ r$ &      GROND\\
$ 56211.65623 $ & $   0.00064 $ & $   0.00030 $ & $  -0.93595 $ & $ r$ &      GROND\\
$ 56211.65926 $ & $   0.00030 $ & $   0.00038 $ & $  -0.93561 $ & $ r$ &      GROND\\
$ 56211.66505 $ & $  -0.00253 $ & $   0.00030 $ & $  -0.93810 $ & $ r$ &      GROND\\
$ 56211.66605 $ & $  -0.00200 $ & $   0.00028 $ & $  -0.93745 $ & $ r$ &      GROND\\
$ 56211.66720 $ & $   0.00098 $ & $   0.00033 $ & $  -0.93417 $ & $ r$ &      GROND\\
$ 56211.66836 $ & $  -0.00062 $ & $   0.00032 $ & $  -0.93598 $ & $ r$ &      GROND\\
$ 56211.66951 $ & $   0.00174 $ & $   0.00037 $ & $  -0.93309 $ & $ r$ &      GROND\\
$ 56211.67067 $ & $  -0.00302 $ & $   0.00036 $ & $  -0.93739 $ & $ r$ &      GROND\\
$ 56211.67185 $ & $  -0.00197 $ & $   0.00039 $ & $  -0.93656 $ & $ r$ &      GROND\\
$ 56211.67421 $ & $   0.00397 $ & $   0.00034 $ & $  -0.93103 $ & $ r$ &      GROND\\
$ 56211.67532 $ & $  -0.00163 $ & $   0.00044 $ & $  -0.93535 $ & $ r$ &      GROND\\
$ 56211.67640 $ & $   0.00263 $ & $   0.00035 $ & $  -0.93233 $ & $ r$ &      GROND\\
$ 56211.68612 $ & $   0.00145 $ & $   0.00037 $ & $  -0.93277 $ & $ r$ &      GROND\\
$ 56211.68720 $ & $  -0.00176 $ & $   0.00031 $ & $  -0.93631 $ & $ r$ &      GROND\\
$ 56211.68936 $ & $   0.00147 $ & $   0.00031 $ & $  -0.93335 $ & $ r$ &      GROND\\
$ 56211.69152 $ & $   0.00090 $ & $   0.00035 $ & $  -0.93358 $ & $ r$ &      GROND\\
$ 56211.69260 $ & $  -0.00100 $ & $   0.00037 $ & $  -0.93493 $ & $ r$ &      GROND\\
$ 56211.69369 $ & $   0.00044 $ & $   0.00039 $ & $  -0.93330 $ & $ r$ &      GROND\\
$ 56211.69477 $ & $  -0.00241 $ & $   0.00044 $ & $  -0.93644 $ & $ r$ &      GROND\\
$ 56211.69585 $ & $  -0.00156 $ & $   0.00046 $ & $  -0.93553 $ & $ r$ &      GROND\\
$ 56211.69693 $ & $   0.00340 $ & $   0.00039 $ & $  -0.93046 $ & $ r$ &      GROND\\
$ 56211.69801 $ & $   0.00239 $ & $   0.00033 $ & $  -0.93199 $ & $ r$ &      GROND\\
$ 56211.69910 $ & $   0.00464 $ & $   0.00034 $ & $  -0.92974 $ & $ r$ &      GROND\\
$ 56211.70018 $ & $   0.00129 $ & $   0.00032 $ & $  -0.93288 $ & $ r$ &      GROND\\
$ 56211.70125 $ & $  -0.00016 $ & $   0.00040 $ & $  -0.93396 $ & $ r$ &      GROND\\
$ 56211.70234 $ & $   0.00053 $ & $   0.00035 $ & $  -0.93320 $ & $ r$ &      GROND\\
$ 56211.70342 $ & $   0.00031 $ & $   0.00035 $ & $  -0.93326 $ & $ r$ &      GROND\\
$ 56211.70450 $ & $  -0.00276 $ & $   0.00039 $ & $  -0.93618 $ & $ r$ &      GROND\\
$ 56211.70558 $ & $  -0.00192 $ & $   0.00044 $ & $  -0.93530 $ & $ r$ &      GROND\\
$ 56211.70666 $ & $  -0.00353 $ & $   0.00041 $ & $  -0.93672 $ & $ r$ &      GROND\\
$ 56211.70775 $ & $  -0.00165 $ & $   0.00048 $ & $  -0.93447 $ & $ r$ &      GROND\\
$ 56211.70883 $ & $  -0.00150 $ & $   0.00053 $ & $  -0.93356 $ & $ r$ &      GROND\\
$ 56211.70991 $ & $  -0.00061 $ & $   0.00041 $ & $  -0.93353 $ & $ r$ &      GROND\\
$ 56211.71099 $ & $  -0.00152 $ & $   0.00036 $ & $  -0.93387 $ & $ r$ &      GROND\\
$ 56211.71207 $ & $  -0.00332 $ & $   0.00040 $ & $  -0.93621 $ & $ r$ &      GROND\\
$ 56211.71315 $ & $   0.00074 $ & $   0.00031 $ & $  -0.93268 $ & $ r$ &      GROND\\
$ 56211.71423 $ & $   0.00009 $ & $   0.00033 $ & $  -0.93280 $ & $ r$ &      GROND\\
$ 56211.71531 $ & $   0.00288 $ & $   0.00031 $ & $  -0.93031 $ & $ r$ &      GROND\\
$ 56211.71639 $ & $   0.00037 $ & $   0.00028 $ & $  -0.93267 $ & $ r$ &      GROND\\
$ 56211.71747 $ & $  -0.00031 $ & $   0.00027 $ & $  -0.93351 $ & $ r$ &      GROND\\
$ 56211.71856 $ & $   0.00069 $ & $   0.00031 $ & $  -0.93183 $ & $ r$ &      GROND\\
$ 56211.71964 $ & $   0.00207 $ & $   0.00030 $ & $  -0.93102 $ & $ r$ &      GROND\\
$ 56211.72072 $ & $   0.00102 $ & $   0.00029 $ & $  -0.93153 $ & $ r$ &      GROND\\
$ 56211.72180 $ & $   0.00503 $ & $   0.00032 $ & $  -0.92713 $ & $ r$ &      GROND\\
$ 56211.72288 $ & $   0.00051 $ & $   0.00030 $ & $  -0.93180 $ & $ r$ &      GROND\\
$ 56211.72396 $ & $  -0.00053 $ & $   0.00030 $ & $  -0.93312 $ & $ r$ &      GROND\\
$ 56211.72504 $ & $  -0.00198 $ & $   0.00033 $ & $  -0.93446 $ & $ r$ &      GROND\\
$ 56211.72612 $ & $   0.00312 $ & $   0.00041 $ & $  -0.92869 $ & $ r$ &      GROND\\
$ 56211.72721 $ & $  -0.00225 $ & $   0.00028 $ & $  -0.93474 $ & $ r$ &      GROND\\
$ 56211.72829 $ & $  -0.00113 $ & $   0.00035 $ & $  -0.93302 $ & $ r$ &      GROND\\
$ 56211.72937 $ & $  -0.00089 $ & $   0.00041 $ & $  -0.93291 $ & $ r$ &      GROND\\
$ 56211.73045 $ & $   0.00186 $ & $   0.00047 $ & $  -0.92881 $ & $ r$ &      GROND\\
$ 56211.73153 $ & $  -0.00292 $ & $   0.00045 $ & $  -0.93410 $ & $ r$ &      GROND\\
$ 56211.73261 $ & $  -0.00479 $ & $   0.00043 $ & $  -0.93609 $ & $ r$ &      GROND\\
$ 56211.73370 $ & $   0.00307 $ & $   0.00059 $ & $  -0.92729 $ & $ r$ &      GROND\\
$ 56211.73478 $ & $  -0.00251 $ & $   0.00042 $ & $  -0.93361 $ & $ r$ &      GROND\\
$ 56211.73586 $ & $   0.00180 $ & $   0.00035 $ & $  -0.92884 $ & $ r$ &      GROND\\
$ 56211.73694 $ & $   0.00054 $ & $   0.00036 $ & $  -0.93010 $ & $ r$ &      GROND\\
$ 56211.73802 $ & $   0.00363 $ & $   0.00034 $ & $  -0.92757 $ & $ r$ &      GROND\\
$ 56211.73910 $ & $   0.00112 $ & $   0.00034 $ & $  -0.92995 $ & $ r$ &      GROND\\
$ 56211.74019 $ & $  -0.00001 $ & $   0.00028 $ & $  -0.93120 $ & $ r$ &      GROND\\
$ 56211.74127 $ & $   0.00028 $ & $   0.00033 $ & $  -0.93056 $ & $ r$ &      GROND\\
$ 56211.74235 $ & $   0.00148 $ & $   0.00035 $ & $  -0.92907 $ & $ r$ &      GROND\\
$ 56211.74343 $ & $   0.00146 $ & $   0.00036 $ & $  -0.92925 $ & $ r$ &      GROND\\
$ 56211.74452 $ & $   0.00121 $ & $   0.00048 $ & $  -0.92868 $ & $ r$ &      GROND\\
$ 56211.74559 $ & $   0.00167 $ & $   0.00038 $ & $  -0.92865 $ & $ r$ &      GROND\\
$ 56211.74667 $ & $   0.00013 $ & $   0.00036 $ & $  -0.93043 $ & $ r$ &      GROND\\
$ 56211.74775 $ & $   0.00241 $ & $   0.00044 $ & $  -0.92759 $ & $ r$ &      GROND\\
$ 56211.74883 $ & $   0.00242 $ & $   0.00039 $ & $  -0.92797 $ & $ r$ &      GROND\\
$ 56211.74992 $ & $  -0.00156 $ & $   0.00039 $ & $  -0.93128 $ & $ r$ &      GROND\\
$ 56211.75100 $ & $   0.00413 $ & $   0.00054 $ & $  -0.92532 $ & $ r$ &      GROND\\
$ 56211.75208 $ & $   0.00111 $ & $   0.00044 $ & $  -0.92870 $ & $ r$ &      GROND\\
$ 56211.75316 $ & $  -0.00469 $ & $   0.00041 $ & $  -0.93448 $ & $ r$ &      GROND\\
$ 56211.75425 $ & $  -0.00537 $ & $   0.00044 $ & $  -0.93566 $ & $ r$ &      GROND\\
$ 56211.75533 $ & $   0.00235 $ & $   0.00040 $ & $  -0.92776 $ & $ r$ &      GROND\\
$ 56211.75641 $ & $   0.00076 $ & $   0.00045 $ & $  -0.92931 $ & $ r$ &      GROND\\
$ 56211.75749 $ & $   0.00006 $ & $   0.00040 $ & $  -0.92980 $ & $ r$ &      GROND\\
$ 56211.75857 $ & $   0.00227 $ & $   0.00043 $ & $  -0.92727 $ & $ r$ &      GROND\\
$ 56211.75966 $ & $   0.00120 $ & $   0.00043 $ & $  -0.92879 $ & $ r$ &      GROND\\
$ 56211.76074 $ & $   0.00037 $ & $   0.00040 $ & $  -0.92949 $ & $ r$ &      GROND\\
$ 56211.76182 $ & $   0.00266 $ & $   0.00039 $ & $  -0.92720 $ & $ r$ &      GROND\\
$ 56211.76290 $ & $  -0.00110 $ & $   0.00040 $ & $  -0.93088 $ & $ r$ &      GROND\\
$ 56211.76399 $ & $  -0.00245 $ & $   0.00044 $ & $  -0.93206 $ & $ r$ &      GROND\\
$ 56211.76507 $ & $  -0.00074 $ & $   0.00044 $ & $  -0.93035 $ & $ r$ &      GROND\\
$ 56211.76615 $ & $   0.00165 $ & $   0.00035 $ & $  -0.92830 $ & $ r$ &      GROND\\
$ 56211.76723 $ & $  -0.00279 $ & $   0.00034 $ & $  -0.93307 $ & $ r$ &      GROND\\
$ 56211.76831 $ & $   0.00172 $ & $   0.00036 $ & $  -0.92823 $ & $ r$ &      GROND\\
$ 56211.76939 $ & $  -0.00269 $ & $   0.00040 $ & $  -0.93249 $ & $ r$ &      GROND\\
$ 56211.77047 $ & $  -0.00162 $ & $   0.00034 $ & $  -0.93162 $ & $ r$ &      GROND\\
$ 56211.77156 $ & $   0.00007 $ & $   0.00036 $ & $  -0.93022 $ & $ r$ &      GROND\\
$ 56211.77264 $ & $  -0.00050 $ & $   0.00034 $ & $  -0.93055 $ & $ r$ &      GROND\\
$ 56211.77372 $ & $  -0.00036 $ & $   0.00030 $ & $  -0.93058 $ & $ r$ &      GROND\\
$ 56211.77480 $ & $  -0.00137 $ & $   0.00029 $ & $  -0.93177 $ & $ r$ &      GROND\\
$ 56211.77697 $ & $   0.00054 $ & $   0.00032 $ & $  -0.92996 $ & $ r$ &      GROND\\
$ 56211.77805 $ & $   0.00160 $ & $   0.00034 $ & $  -0.92842 $ & $ r$ &      GROND\\
$ 56211.78238 $ & $  -0.00293 $ & $   0.00029 $ & $  -0.93351 $ & $ r$ &      GROND\\
$ 56211.78671 $ & $  -0.00155 $ & $   0.00030 $ & $  -0.93213 $ & $ r$ &      GROND\\
$ 56211.78779 $ & $  -0.00573 $ & $   0.00034 $ & $  -0.93599 $ & $ r$ &      GROND\\
$ 56211.80293 $ & $  -0.00056 $ & $   0.00031 $ & $  -0.93146 $ & $ r$ &      GROND\\
$ 56211.80509 $ & $  -0.00615 $ & $   0.00038 $ & $  -0.93676 $ & $ r$ &      GROND\\
$ 56211.82564 $ & $   0.01311 $ & $   0.00039 $ & $  -0.91707 $ & $ r$ &      GROND\\
$ 56211.82888 $ & $   0.01623 $ & $   0.00053 $ & $  -0.91303 $ & $ r$ &      GROND\\
$ 56211.82996 $ & $   0.01394 $ & $   0.00041 $ & $  -0.91618 $ & $ r$ &      GROND\\
$ 56211.83320 $ & $   0.01557 $ & $   0.00034 $ & $  -0.91506 $ & $ r$ &      GROND\\
$ 56211.83645 $ & $   0.01956 $ & $   0.00035 $ & $  -0.91108 $ & $ r$ &      GROND\\
$ 56211.84295 $ & $   0.01458 $ & $   0.00037 $ & $  -0.91552 $ & $ r$ &      GROND\\
$ 56211.65217 $ & $   0.00006 $ & $   0.00053 $ & $  -0.00092 $ & $ i$ &      GROND\\
$ 56211.65318 $ & $  -0.00017 $ & $   0.00053 $ & $  -0.00112 $ & $ i$ &      GROND\\
$ 56211.65420 $ & $   0.00085 $ & $   0.00055 $ & $  -0.00012 $ & $ i$ &      GROND\\
$ 56211.65521 $ & $  -0.00051 $ & $   0.00055 $ & $  -0.00147 $ & $ i$ &      GROND\\
$ 56211.65623 $ & $   0.00212 $ & $   0.00055 $ & $   0.00120 $ & $ i$ &      GROND\\
$ 56211.65724 $ & $   0.00045 $ & $   0.00056 $ & $  -0.00041 $ & $ i$ &      GROND\\
$ 56211.65825 $ & $   0.00171 $ & $   0.00055 $ & $   0.00092 $ & $ i$ &      GROND\\
$ 56211.65926 $ & $   0.00117 $ & $   0.00059 $ & $   0.00031 $ & $ i$ &      GROND\\
$ 56211.66028 $ & $   0.00041 $ & $   0.00052 $ & $  -0.00026 $ & $ i$ &      GROND\\
$ 56211.66129 $ & $   0.00144 $ & $   0.00054 $ & $   0.00074 $ & $ i$ &      GROND\\
$ 56211.66231 $ & $  -0.00193 $ & $   0.00054 $ & $  -0.00260 $ & $ i$ &      GROND\\
$ 56211.66505 $ & $  -0.00140 $ & $   0.00054 $ & $  -0.00210 $ & $ i$ &      GROND\\
$ 56211.66605 $ & $   0.00109 $ & $   0.00053 $ & $   0.00042 $ & $ i$ &      GROND\\
$ 56211.66720 $ & $  -0.00001 $ & $   0.00055 $ & $  -0.00067 $ & $ i$ &      GROND\\
$ 56211.66836 $ & $  -0.00017 $ & $   0.00055 $ & $  -0.00076 $ & $ i$ &      GROND\\
$ 56211.66951 $ & $   0.00020 $ & $   0.00058 $ & $  -0.00040 $ & $ i$ &      GROND\\
$ 56211.67067 $ & $  -0.00146 $ & $   0.00058 $ & $  -0.00208 $ & $ i$ &      GROND\\
$ 56211.67185 $ & $  -0.00190 $ & $   0.00058 $ & $  -0.00245 $ & $ i$ &      GROND\\
$ 56211.67421 $ & $   0.00111 $ & $   0.00054 $ & $   0.00067 $ & $ i$ &      GROND\\
$ 56211.67532 $ & $  -0.00190 $ & $   0.00058 $ & $  -0.00244 $ & $ i$ &      GROND\\
$ 56211.67640 $ & $   0.00064 $ & $   0.00054 $ & $   0.00027 $ & $ i$ &      GROND\\
$ 56211.67748 $ & $   0.00057 $ & $   0.00051 $ & $   0.00031 $ & $ i$ &      GROND\\
$ 56211.67856 $ & $   0.00094 $ & $   0.00049 $ & $   0.00071 $ & $ i$ &      GROND\\
$ 56211.67964 $ & $   0.00175 $ & $   0.00049 $ & $   0.00155 $ & $ i$ &      GROND\\
$ 56211.68072 $ & $  -0.00001 $ & $   0.00049 $ & $  -0.00016 $ & $ i$ &      GROND\\
$ 56211.68180 $ & $   0.00044 $ & $   0.00050 $ & $   0.00032 $ & $ i$ &      GROND\\
$ 56211.68288 $ & $  -0.00067 $ & $   0.00050 $ & $  -0.00080 $ & $ i$ &      GROND\\
$ 56211.68396 $ & $  -0.00269 $ & $   0.00048 $ & $  -0.00272 $ & $ i$ &      GROND\\
$ 56211.68504 $ & $  -0.00018 $ & $   0.00049 $ & $  -0.00021 $ & $ i$ &      GROND\\
$ 56211.68612 $ & $   0.00097 $ & $   0.00057 $ & $   0.00082 $ & $ i$ &      GROND\\
$ 56211.68720 $ & $  -0.00113 $ & $   0.00054 $ & $  -0.00123 $ & $ i$ &      GROND\\
$ 56211.68828 $ & $   0.00133 $ & $   0.00051 $ & $   0.00133 $ & $ i$ &      GROND\\
$ 56211.68936 $ & $   0.00128 $ & $   0.00053 $ & $   0.00127 $ & $ i$ &      GROND\\
$ 56211.69044 $ & $  -0.00020 $ & $   0.00051 $ & $  -0.00017 $ & $ i$ &      GROND\\
$ 56211.69152 $ & $   0.00083 $ & $   0.00056 $ & $   0.00084 $ & $ i$ &      GROND\\
$ 56211.69260 $ & $  -0.00066 $ & $   0.00057 $ & $  -0.00067 $ & $ i$ &      GROND\\
$ 56211.69369 $ & $  -0.00213 $ & $   0.00057 $ & $  -0.00213 $ & $ i$ &      GROND\\
$ 56211.69477 $ & $  -0.00006 $ & $   0.00059 $ & $  -0.00001 $ & $ i$ &      GROND\\
$ 56211.69585 $ & $  -0.00050 $ & $   0.00060 $ & $  -0.00042 $ & $ i$ &      GROND\\
$ 56211.69693 $ & $  -0.00067 $ & $   0.00058 $ & $  -0.00058 $ & $ i$ &      GROND\\
$ 56211.69801 $ & $   0.00032 $ & $   0.00055 $ & $   0.00049 $ & $ i$ &      GROND\\
$ 56211.69910 $ & $   0.00116 $ & $   0.00055 $ & $   0.00135 $ & $ i$ &      GROND\\
$ 56211.70018 $ & $   0.00138 $ & $   0.00054 $ & $   0.00158 $ & $ i$ &      GROND\\
$ 56211.70125 $ & $  -0.00081 $ & $   0.00057 $ & $  -0.00063 $ & $ i$ &      GROND\\
$ 56211.70234 $ & $  -0.00368 $ & $   0.00056 $ & $  -0.00348 $ & $ i$ &      GROND\\
$ 56211.70342 $ & $  -0.00159 $ & $   0.00056 $ & $  -0.00139 $ & $ i$ &      GROND\\
$ 56211.70450 $ & $  -0.00154 $ & $   0.00057 $ & $  -0.00133 $ & $ i$ &      GROND\\
$ 56211.70558 $ & $  -0.00052 $ & $   0.00061 $ & $  -0.00028 $ & $ i$ &      GROND\\
$ 56211.70666 $ & $  -0.00034 $ & $   0.00057 $ & $  -0.00010 $ & $ i$ &      GROND\\
$ 56211.70775 $ & $  -0.00085 $ & $   0.00062 $ & $  -0.00063 $ & $ i$ &      GROND\\
$ 56211.70883 $ & $  -0.00071 $ & $   0.00066 $ & $  -0.00055 $ & $ i$ &      GROND\\
$ 56211.70991 $ & $  -0.00058 $ & $   0.00059 $ & $  -0.00030 $ & $ i$ &      GROND\\
$ 56211.71099 $ & $  -0.00020 $ & $   0.00057 $ & $   0.00003 $ & $ i$ &      GROND\\
$ 56211.71207 $ & $  -0.00057 $ & $   0.00058 $ & $  -0.00026 $ & $ i$ &      GROND\\
$ 56211.71315 $ & $  -0.00162 $ & $   0.00054 $ & $  -0.00123 $ & $ i$ &      GROND\\
$ 56211.71423 $ & $   0.00036 $ & $   0.00054 $ & $   0.00070 $ & $ i$ &      GROND\\
$ 56211.71531 $ & $   0.00188 $ & $   0.00054 $ & $   0.00227 $ & $ i$ &      GROND\\
$ 56211.71639 $ & $  -0.00019 $ & $   0.00052 $ & $   0.00021 $ & $ i$ &      GROND\\
$ 56211.71747 $ & $  -0.00113 $ & $   0.00051 $ & $  -0.00070 $ & $ i$ &      GROND\\
$ 56211.71856 $ & $  -0.00050 $ & $   0.00054 $ & $  -0.00012 $ & $ i$ &      GROND\\
$ 56211.71964 $ & $   0.00156 $ & $   0.00053 $ & $   0.00202 $ & $ i$ &      GROND\\
$ 56211.72072 $ & $   0.00023 $ & $   0.00053 $ & $   0.00066 $ & $ i$ &      GROND\\
$ 56211.72288 $ & $   0.00151 $ & $   0.00053 $ & $   0.00194 $ & $ i$ &      GROND\\
$ 56211.72396 $ & $  -0.00089 $ & $   0.00052 $ & $  -0.00042 $ & $ i$ &      GROND\\
$ 56211.72504 $ & $  -0.00002 $ & $   0.00054 $ & $   0.00045 $ & $ i$ &      GROND\\
$ 56211.72612 $ & $  -0.00017 $ & $   0.00057 $ & $   0.00026 $ & $ i$ &      GROND\\
$ 56211.72721 $ & $  -0.00177 $ & $   0.00050 $ & $  -0.00127 $ & $ i$ &      GROND\\
$ 56211.72829 $ & $  -0.00053 $ & $   0.00056 $ & $  -0.00007 $ & $ i$ &      GROND\\
$ 56211.72937 $ & $   0.00006 $ & $   0.00058 $ & $   0.00055 $ & $ i$ &      GROND\\
$ 56211.73045 $ & $  -0.00173 $ & $   0.00064 $ & $  -0.00136 $ & $ i$ &      GROND\\
$ 56211.73153 $ & $  -0.00065 $ & $   0.00060 $ & $  -0.00022 $ & $ i$ &      GROND\\
$ 56211.73261 $ & $   0.00106 $ & $   0.00059 $ & $   0.00151 $ & $ i$ &      GROND\\
$ 56211.73370 $ & $   0.00238 $ & $   0.00069 $ & $   0.00275 $ & $ i$ &      GROND\\
$ 56211.73478 $ & $   0.00089 $ & $   0.00059 $ & $   0.00135 $ & $ i$ &      GROND\\
$ 56211.73586 $ & $   0.00002 $ & $   0.00056 $ & $   0.00043 $ & $ i$ &      GROND\\
$ 56211.73694 $ & $   0.00082 $ & $   0.00055 $ & $   0.00125 $ & $ i$ &      GROND\\
$ 56211.73802 $ & $  -0.00034 $ & $   0.00054 $ & $   0.00015 $ & $ i$ &      GROND\\
$ 56211.73910 $ & $   0.00149 $ & $   0.00055 $ & $   0.00199 $ & $ i$ &      GROND\\
$ 56211.74019 $ & $  -0.00207 $ & $   0.00052 $ & $  -0.00156 $ & $ i$ &      GROND\\
$ 56211.74127 $ & $   0.00088 $ & $   0.00056 $ & $   0.00137 $ & $ i$ &      GROND\\
$ 56211.74235 $ & $  -0.00034 $ & $   0.00054 $ & $   0.00012 $ & $ i$ &      GROND\\
$ 56211.74343 $ & $   0.00111 $ & $   0.00055 $ & $   0.00160 $ & $ i$ &      GROND\\
$ 56211.74452 $ & $   0.00198 $ & $   0.00063 $ & $   0.00240 $ & $ i$ &      GROND\\
$ 56211.74559 $ & $  -0.00133 $ & $   0.00059 $ & $  -0.00086 $ & $ i$ &      GROND\\
$ 56211.74667 $ & $  -0.00075 $ & $   0.00055 $ & $  -0.00025 $ & $ i$ &      GROND\\
$ 56211.74775 $ & $  -0.00138 $ & $   0.00062 $ & $  -0.00094 $ & $ i$ &      GROND\\
$ 56211.74883 $ & $   0.00202 $ & $   0.00059 $ & $   0.00252 $ & $ i$ &      GROND\\
$ 56211.74992 $ & $   0.00239 $ & $   0.00059 $ & $   0.00281 $ & $ i$ &      GROND\\
$ 56211.75100 $ & $   0.00097 $ & $   0.00067 $ & $   0.00138 $ & $ i$ &      GROND\\
$ 56211.75208 $ & $  -0.00076 $ & $   0.00061 $ & $  -0.00031 $ & $ i$ &      GROND\\
$ 56211.75316 $ & $   0.00165 $ & $   0.00059 $ & $   0.00210 $ & $ i$ &      GROND\\
$ 56211.75425 $ & $   0.00083 $ & $   0.00060 $ & $   0.00133 $ & $ i$ &      GROND\\
$ 56211.75533 $ & $   0.00094 $ & $   0.00058 $ & $   0.00144 $ & $ i$ &      GROND\\
$ 56211.75641 $ & $   0.00061 $ & $   0.00061 $ & $   0.00109 $ & $ i$ &      GROND\\
$ 56211.75749 $ & $  -0.00083 $ & $   0.00058 $ & $  -0.00037 $ & $ i$ &      GROND\\
$ 56211.75857 $ & $  -0.00166 $ & $   0.00062 $ & $  -0.00121 $ & $ i$ &      GROND\\
$ 56211.75966 $ & $  -0.00336 $ & $   0.00059 $ & $  -0.00287 $ & $ i$ &      GROND\\
$ 56211.76074 $ & $  -0.00012 $ & $   0.00059 $ & $   0.00035 $ & $ i$ &      GROND\\
$ 56211.76182 $ & $   0.00363 $ & $   0.00058 $ & $   0.00410 $ & $ i$ &      GROND\\
$ 56211.76290 $ & $  -0.00055 $ & $   0.00058 $ & $  -0.00008 $ & $ i$ &      GROND\\
$ 56211.76399 $ & $   0.00127 $ & $   0.00061 $ & $   0.00171 $ & $ i$ &      GROND\\
$ 56211.76507 $ & $  -0.00185 $ & $   0.00061 $ & $  -0.00140 $ & $ i$ &      GROND\\
$ 56211.76615 $ & $   0.00041 $ & $   0.00054 $ & $   0.00090 $ & $ i$ &      GROND\\
$ 56211.76723 $ & $  -0.00102 $ & $   0.00053 $ & $  -0.00052 $ & $ i$ &      GROND\\
$ 56211.76831 $ & $   0.00128 $ & $   0.00058 $ & $   0.00175 $ & $ i$ &      GROND\\
$ 56211.76939 $ & $   0.00110 $ & $   0.00058 $ & $   0.00155 $ & $ i$ &      GROND\\
$ 56211.77047 $ & $   0.00152 $ & $   0.00055 $ & $   0.00200 $ & $ i$ &      GROND\\
$ 56211.77156 $ & $  -0.00109 $ & $   0.00055 $ & $  -0.00059 $ & $ i$ &      GROND\\
$ 56211.77264 $ & $   0.00020 $ & $   0.00055 $ & $   0.00067 $ & $ i$ &      GROND\\
$ 56211.77372 $ & $  -0.00090 $ & $   0.00054 $ & $  -0.00041 $ & $ i$ &      GROND\\
$ 56211.77480 $ & $  -0.00058 $ & $   0.00054 $ & $  -0.00009 $ & $ i$ &      GROND\\
$ 56211.77588 $ & $  -0.00214 $ & $   0.00052 $ & $  -0.00166 $ & $ i$ &      GROND\\
$ 56211.77697 $ & $   0.00007 $ & $   0.00052 $ & $   0.00056 $ & $ i$ &      GROND\\
$ 56211.77805 $ & $  -0.00058 $ & $   0.00054 $ & $  -0.00014 $ & $ i$ &      GROND\\
$ 56211.77913 $ & $   0.00041 $ & $   0.00051 $ & $   0.00093 $ & $ i$ &      GROND\\
$ 56211.78021 $ & $   0.00016 $ & $   0.00051 $ & $   0.00065 $ & $ i$ &      GROND\\
$ 56211.78129 $ & $  -0.00058 $ & $   0.00050 $ & $  -0.00009 $ & $ i$ &      GROND\\
$ 56211.78238 $ & $  -0.00227 $ & $   0.00052 $ & $  -0.00181 $ & $ i$ &      GROND\\
$ 56211.78346 $ & $   0.00055 $ & $   0.00050 $ & $   0.00103 $ & $ i$ &      GROND\\
$ 56211.78454 $ & $   0.00003 $ & $   0.00051 $ & $   0.00048 $ & $ i$ &      GROND\\
$ 56211.78562 $ & $   0.00094 $ & $   0.00053 $ & $   0.00138 $ & $ i$ &      GROND\\
$ 56211.78671 $ & $   0.00172 $ & $   0.00053 $ & $   0.00215 $ & $ i$ &      GROND\\
$ 56211.78779 $ & $   0.00050 $ & $   0.00054 $ & $   0.00090 $ & $ i$ &      GROND\\
$ 56211.78887 $ & $   0.00189 $ & $   0.00052 $ & $   0.00236 $ & $ i$ &      GROND\\
$ 56211.78995 $ & $   0.00088 $ & $   0.00052 $ & $   0.00132 $ & $ i$ &      GROND\\
$ 56211.79103 $ & $   0.00008 $ & $   0.00050 $ & $   0.00049 $ & $ i$ &      GROND\\
$ 56211.79211 $ & $   0.00193 $ & $   0.00051 $ & $   0.00235 $ & $ i$ &      GROND\\
$ 56211.79319 $ & $   0.00010 $ & $   0.00050 $ & $   0.00051 $ & $ i$ &      GROND\\
$ 56211.79427 $ & $   0.00018 $ & $   0.00049 $ & $   0.00060 $ & $ i$ &      GROND\\
$ 56211.79535 $ & $  -0.00018 $ & $   0.00048 $ & $   0.00029 $ & $ i$ &      GROND\\
$ 56211.79644 $ & $   0.00078 $ & $   0.00050 $ & $   0.00119 $ & $ i$ &      GROND\\
$ 56211.79752 $ & $   0.00063 $ & $   0.00051 $ & $   0.00098 $ & $ i$ &      GROND\\
$ 56211.79860 $ & $   0.00088 $ & $   0.00053 $ & $   0.00121 $ & $ i$ &      GROND\\
$ 56211.79968 $ & $  -0.00018 $ & $   0.00052 $ & $   0.00014 $ & $ i$ &      GROND\\
$ 56211.80076 $ & $   0.00365 $ & $   0.00051 $ & $   0.00396 $ & $ i$ &      GROND\\
$ 56211.80184 $ & $  -0.00223 $ & $   0.00050 $ & $  -0.00186 $ & $ i$ &      GROND\\
$ 56211.80293 $ & $   0.00145 $ & $   0.00052 $ & $   0.00173 $ & $ i$ &      GROND\\
$ 56211.80401 $ & $   0.00085 $ & $   0.00053 $ & $   0.00110 $ & $ i$ &      GROND\\
$ 56211.80509 $ & $  -0.00098 $ & $   0.00056 $ & $  -0.00076 $ & $ i$ &      GROND\\
$ 56211.80617 $ & $  -0.00006 $ & $   0.00051 $ & $   0.00015 $ & $ i$ &      GROND\\
$ 56211.80726 $ & $   0.00206 $ & $   0.00051 $ & $   0.00233 $ & $ i$ &      GROND\\
$ 56211.80834 $ & $   0.00365 $ & $   0.00052 $ & $   0.00386 $ & $ i$ &      GROND\\
$ 56211.80942 $ & $   0.00166 $ & $   0.00051 $ & $   0.00186 $ & $ i$ &      GROND\\
$ 56211.81050 $ & $   0.00582 $ & $   0.00049 $ & $   0.00603 $ & $ i$ &      GROND\\
$ 56211.81158 $ & $   0.00547 $ & $   0.00049 $ & $   0.00570 $ & $ i$ &      GROND\\
$ 56211.81266 $ & $   0.00707 $ & $   0.00049 $ & $   0.00722 $ & $ i$ &      GROND\\
$ 56211.81374 $ & $   0.00711 $ & $   0.00050 $ & $   0.00728 $ & $ i$ &      GROND\\
$ 56211.81482 $ & $   0.00886 $ & $   0.00049 $ & $   0.00898 $ & $ i$ &      GROND\\
$ 56211.81590 $ & $   0.00988 $ & $   0.00050 $ & $   0.01001 $ & $ i$ &      GROND\\
$ 56211.81698 $ & $   0.01280 $ & $   0.00051 $ & $   0.01287 $ & $ i$ &      GROND\\
$ 56211.81806 $ & $   0.00962 $ & $   0.00049 $ & $   0.00970 $ & $ i$ &      GROND\\
$ 56211.81914 $ & $   0.01145 $ & $   0.00052 $ & $   0.01148 $ & $ i$ &      GROND\\
$ 56211.82023 $ & $   0.01178 $ & $   0.00053 $ & $   0.01178 $ & $ i$ &      GROND\\
$ 56211.82131 $ & $   0.01131 $ & $   0.00052 $ & $   0.01128 $ & $ i$ &      GROND\\
$ 56211.82239 $ & $   0.01207 $ & $   0.00053 $ & $   0.01200 $ & $ i$ &      GROND\\
$ 56211.82347 $ & $   0.01079 $ & $   0.00053 $ & $   0.01066 $ & $ i$ &      GROND\\
$ 56211.82456 $ & $   0.01216 $ & $   0.00051 $ & $   0.01199 $ & $ i$ &      GROND\\
$ 56211.82564 $ & $   0.01243 $ & $   0.00057 $ & $   0.01221 $ & $ i$ &      GROND\\
$ 56211.82672 $ & $   0.01248 $ & $   0.00053 $ & $   0.01228 $ & $ i$ &      GROND\\
$ 56211.82780 $ & $   0.01160 $ & $   0.00052 $ & $   0.01141 $ & $ i$ &      GROND\\
$ 56211.82888 $ & $   0.01264 $ & $   0.00068 $ & $   0.01225 $ & $ i$ &      GROND\\
$ 56211.82996 $ & $   0.01240 $ & $   0.00058 $ & $   0.01207 $ & $ i$ &      GROND\\
$ 56211.83104 $ & $   0.01434 $ & $   0.00053 $ & $   0.01407 $ & $ i$ &      GROND\\
$ 56211.83212 $ & $   0.01423 $ & $   0.00052 $ & $   0.01399 $ & $ i$ &      GROND\\
$ 56211.83320 $ & $   0.01358 $ & $   0.00055 $ & $   0.01320 $ & $ i$ &      GROND\\
$ 56211.83429 $ & $   0.01287 $ & $   0.00053 $ & $   0.01249 $ & $ i$ &      GROND\\
$ 56211.83537 $ & $   0.01462 $ & $   0.00054 $ & $   0.01426 $ & $ i$ &      GROND\\
$ 56211.83645 $ & $   0.01437 $ & $   0.00056 $ & $   0.01392 $ & $ i$ &      GROND\\
$ 56211.83754 $ & $   0.01286 $ & $   0.00053 $ & $   0.01241 $ & $ i$ &      GROND\\
$ 56211.83862 $ & $   0.01170 $ & $   0.00054 $ & $   0.01119 $ & $ i$ &      GROND\\
$ 56211.83970 $ & $   0.01377 $ & $   0.00053 $ & $   0.01328 $ & $ i$ &      GROND\\
$ 56211.84079 $ & $   0.01523 $ & $   0.00051 $ & $   0.01474 $ & $ i$ &      GROND\\
$ 56211.84187 $ & $   0.01414 $ & $   0.00054 $ & $   0.01355 $ & $ i$ &      GROND\\
$ 56211.84295 $ & $   0.01540 $ & $   0.00057 $ & $   0.01470 $ & $ i$ &      GROND\\
$ 56211.84403 $ & $   0.01659 $ & $   0.00052 $ & $   0.01596 $ & $ i$ &      GROND\\
$ 56211.84511 $ & $   0.01690 $ & $   0.00051 $ & $   0.01622 $ & $ i$ &      GROND\\
$ 56211.84620 $ & $   0.01439 $ & $   0.00052 $ & $   0.01366 $ & $ i$ &      GROND\\
$ 56211.84728 $ & $   0.01376 $ & $   0.00057 $ & $   0.01293 $ & $ i$ &      GROND\\
$ 56211.84837 $ & $   0.01336 $ & $   0.00051 $ & $   0.01259 $ & $ i$ &      GROND\\
$ 56211.84945 $ & $   0.01401 $ & $   0.00052 $ & $   0.01320 $ & $ i$ &      GROND\\
$ 56211.85053 $ & $   0.01387 $ & $   0.00054 $ & $   0.01299 $ & $ i$ &      GROND\\
$ 56211.85161 $ & $   0.01458 $ & $   0.00050 $ & $   0.01373 $ & $ i$ &      GROND\\
$ 56211.85270 $ & $   0.01441 $ & $   0.00050 $ & $   0.01352 $ & $ i$ &      GROND\\
$ 56211.85378 $ & $   0.01468 $ & $   0.00050 $ & $   0.01371 $ & $ i$ &      GROND\\
$ 56211.85486 $ & $   0.01411 $ & $   0.00050 $ & $   0.01315 $ & $ i$ &      GROND\\
$ 56211.85595 $ & $   0.01355 $ & $   0.00050 $ & $   0.01256 $ & $ i$ &      GROND\\
$ 56211.85703 $ & $   0.01557 $ & $   0.00049 $ & $   0.01454 $ & $ i$ &      GROND\\
$ 56211.85811 $ & $   0.01511 $ & $   0.00051 $ & $   0.01403 $ & $ i$ &      GROND\\
$ 56211.85919 $ & $   0.01282 $ & $   0.00052 $ & $   0.01167 $ & $ i$ &      GROND\\
$ 56211.86027 $ & $   0.01410 $ & $   0.00050 $ & $   0.01295 $ & $ i$ &      GROND\\
$ 56211.86136 $ & $   0.01623 $ & $   0.00049 $ & $   0.01505 $ & $ i$ &      GROND\\
$ 56211.86244 $ & $   0.01623 $ & $   0.00047 $ & $   0.01506 $ & $ i$ &      GROND\\
$ 56211.86352 $ & $   0.01743 $ & $   0.00049 $ & $   0.01619 $ & $ i$ &      GROND\\
$ 56211.86460 $ & $   0.01364 $ & $   0.00049 $ & $   0.01237 $ & $ i$ &      GROND\\
$ 56211.86568 $ & $   0.01424 $ & $   0.00049 $ & $   0.01293 $ & $ i$ &      GROND\\
$ 56211.86677 $ & $   0.01631 $ & $   0.00048 $ & $   0.01498 $ & $ i$ &      GROND\\
$ 56211.86785 $ & $   0.01295 $ & $   0.00048 $ & $   0.01157 $ & $ i$ &      GROND\\
$ 56211.86893 $ & $   0.01449 $ & $   0.00048 $ & $   0.01307 $ & $ i$ &      GROND\\
$ 56211.87001 $ & $   0.01635 $ & $   0.00049 $ & $   0.01487 $ & $ i$ &      GROND\\
$ 56211.87109 $ & $   0.01404 $ & $   0.00049 $ & $   0.01252 $ & $ i$ &      GROND\\
$ 56211.87217 $ & $   0.01553 $ & $   0.00050 $ & $   0.01395 $ & $ i$ &      GROND\\
$ 56211.87326 $ & $   0.01692 $ & $   0.00050 $ & $   0.01529 $ & $ i$ &      GROND\\
$ 56211.87434 $ & $   0.01530 $ & $   0.00049 $ & $   0.01361 $ & $ i$ &      GROND\\
$ 56211.87542 $ & $   0.01364 $ & $   0.00049 $ & $   0.01196 $ & $ i$ &      GROND\\
$ 56211.87651 $ & $   0.01421 $ & $   0.00050 $ & $   0.01244 $ & $ i$ &      GROND\\
$ 56211.87759 $ & $   0.01366 $ & $   0.00049 $ & $   0.01190 $ & $ i$ &      GROND\\
$ 56211.87976 $ & $   0.01438 $ & $   0.00049 $ & $   0.01251 $ & $ i$ &      GROND\\
$ 56211.88084 $ & $   0.01497 $ & $   0.00049 $ & $   0.01306 $ & $ i$ &      GROND\\
$ 56211.88192 $ & $   0.01591 $ & $   0.00050 $ & $   0.01392 $ & $ i$ &      GROND\\
$ 56211.88300 $ & $   0.01433 $ & $   0.00048 $ & $   0.01234 $ & $ i$ &      GROND\\
$ 56211.88408 $ & $   0.01537 $ & $   0.00049 $ & $   0.01324 $ & $ i$ &      GROND\\
$ 56211.88517 $ & $   0.01614 $ & $   0.00049 $ & $   0.01403 $ & $ i$ &      GROND\\
$ 56211.88625 $ & $   0.01659 $ & $   0.00052 $ & $   0.01436 $ & $ i$ &      GROND\\
$ 56211.88733 $ & $   0.01493 $ & $   0.00050 $ & $   0.01270 $ & $ i$ &      GROND\\
$ 56211.65217 $ & $   0.00031 $ & $   0.00053 $ & $  -0.00102 $ & $ z$ &      GROND\\
$ 56211.65420 $ & $  -0.00091 $ & $   0.00056 $ & $  -0.00191 $ & $ z$ &      GROND\\
$ 56211.65521 $ & $  -0.00087 $ & $   0.00055 $ & $  -0.00172 $ & $ z$ &      GROND\\
$ 56211.65623 $ & $   0.00015 $ & $   0.00055 $ & $  -0.00074 $ & $ z$ &      GROND\\
$ 56211.65724 $ & $  -0.00061 $ & $   0.00056 $ & $  -0.00155 $ & $ z$ &      GROND\\
$ 56211.65825 $ & $   0.00110 $ & $   0.00055 $ & $  -0.00001 $ & $ z$ &      GROND\\
$ 56211.65926 $ & $   0.00036 $ & $   0.00059 $ & $  -0.00018 $ & $ z$ &      GROND\\
$ 56211.66028 $ & $  -0.00003 $ & $   0.00053 $ & $  -0.00145 $ & $ z$ &      GROND\\
$ 56211.66129 $ & $   0.00039 $ & $   0.00055 $ & $  -0.00062 $ & $ z$ &      GROND\\
$ 56211.66231 $ & $  -0.00077 $ & $   0.00055 $ & $  -0.00184 $ & $ z$ &      GROND\\
$ 56211.66505 $ & $   0.00196 $ & $   0.00054 $ & $   0.00139 $ & $ z$ &      GROND\\
$ 56211.66605 $ & $  -0.00037 $ & $   0.00053 $ & $  -0.00092 $ & $ z$ &      GROND\\
$ 56211.66720 $ & $   0.00022 $ & $   0.00056 $ & $  -0.00011 $ & $ z$ &      GROND\\
$ 56211.66836 $ & $  -0.00196 $ & $   0.00055 $ & $  -0.00248 $ & $ z$ &      GROND\\
$ 56211.66951 $ & $   0.00129 $ & $   0.00059 $ & $   0.00109 $ & $ z$ &      GROND\\
$ 56211.67067 $ & $   0.00156 $ & $   0.00059 $ & $   0.00162 $ & $ z$ &      GROND\\
$ 56211.67185 $ & $  -0.00145 $ & $   0.00058 $ & $  -0.00156 $ & $ z$ &      GROND\\
$ 56211.67421 $ & $   0.00307 $ & $   0.00055 $ & $   0.00271 $ & $ z$ &      GROND\\
$ 56211.67532 $ & $  -0.00060 $ & $   0.00059 $ & $  -0.00024 $ & $ z$ &      GROND\\
$ 56211.67640 $ & $  -0.00009 $ & $   0.00055 $ & $  -0.00042 $ & $ z$ &      GROND\\
$ 56211.67748 $ & $   0.00068 $ & $   0.00052 $ & $  -0.00012 $ & $ z$ &      GROND\\
$ 56211.67856 $ & $  -0.00086 $ & $   0.00050 $ & $  -0.00171 $ & $ z$ &      GROND\\
$ 56211.67964 $ & $   0.00064 $ & $   0.00050 $ & $  -0.00015 $ & $ z$ &      GROND\\
$ 56211.68072 $ & $   0.00133 $ & $   0.00051 $ & $   0.00046 $ & $ z$ &      GROND\\
$ 56211.68180 $ & $   0.00147 $ & $   0.00051 $ & $   0.00063 $ & $ z$ &      GROND\\
$ 56211.68288 $ & $  -0.00015 $ & $   0.00051 $ & $  -0.00082 $ & $ z$ &      GROND\\
$ 56211.68396 $ & $  -0.00108 $ & $   0.00050 $ & $  -0.00216 $ & $ z$ &      GROND\\
$ 56211.68504 $ & $   0.00193 $ & $   0.00049 $ & $   0.00104 $ & $ z$ &      GROND\\
$ 56211.68612 $ & $  -0.00031 $ & $   0.00056 $ & $  -0.00037 $ & $ z$ &      GROND\\
$ 56211.68720 $ & $  -0.00045 $ & $   0.00054 $ & $  -0.00068 $ & $ z$ &      GROND\\
$ 56211.68828 $ & $   0.00058 $ & $   0.00052 $ & $  -0.00002 $ & $ z$ &      GROND\\
$ 56211.68936 $ & $  -0.00182 $ & $   0.00054 $ & $  -0.00221 $ & $ z$ &      GROND\\
$ 56211.69044 $ & $  -0.00001 $ & $   0.00052 $ & $  -0.00054 $ & $ z$ &      GROND\\
$ 56211.69152 $ & $   0.00148 $ & $   0.00057 $ & $   0.00123 $ & $ z$ &      GROND\\
$ 56211.69260 $ & $   0.00213 $ & $   0.00057 $ & $   0.00214 $ & $ z$ &      GROND\\
$ 56211.69369 $ & $  -0.00320 $ & $   0.00058 $ & $  -0.00307 $ & $ z$ &      GROND\\
$ 56211.69477 $ & $  -0.00122 $ & $   0.00060 $ & $  -0.00124 $ & $ z$ &      GROND\\
$ 56211.69585 $ & $  -0.00116 $ & $   0.00061 $ & $  -0.00120 $ & $ z$ &      GROND\\
$ 56211.69693 $ & $  -0.00047 $ & $   0.00058 $ & $  -0.00044 $ & $ z$ &      GROND\\
$ 56211.69801 $ & $   0.00100 $ & $   0.00056 $ & $   0.00074 $ & $ z$ &      GROND\\
$ 56211.69910 $ & $  -0.00178 $ & $   0.00056 $ & $  -0.00208 $ & $ z$ &      GROND\\
$ 56211.70018 $ & $  -0.00169 $ & $   0.00054 $ & $  -0.00191 $ & $ z$ &      GROND\\
$ 56211.70125 $ & $  -0.00205 $ & $   0.00057 $ & $  -0.00204 $ & $ z$ &      GROND\\
$ 56211.70234 $ & $   0.00052 $ & $   0.00057 $ & $   0.00054 $ & $ z$ &      GROND\\
$ 56211.70342 $ & $  -0.00222 $ & $   0.00057 $ & $  -0.00215 $ & $ z$ &      GROND\\
$ 56211.70450 $ & $  -0.00090 $ & $   0.00058 $ & $  -0.00073 $ & $ z$ &      GROND\\
$ 56211.70558 $ & $  -0.00338 $ & $   0.00059 $ & $  -0.00320 $ & $ z$ &      GROND\\
$ 56211.70666 $ & $  -0.00014 $ & $   0.00058 $ & $   0.00013 $ & $ z$ &      GROND\\
$ 56211.70775 $ & $  -0.00036 $ & $   0.00062 $ & $   0.00008 $ & $ z$ &      GROND\\
$ 56211.70883 $ & $  -0.00099 $ & $   0.00065 $ & $  -0.00005 $ & $ z$ &      GROND\\
$ 56211.70991 $ & $   0.00037 $ & $   0.00059 $ & $   0.00072 $ & $ z$ &      GROND\\
$ 56211.71099 $ & $  -0.00040 $ & $   0.00057 $ & $   0.00029 $ & $ z$ &      GROND\\
$ 56211.71207 $ & $  -0.00007 $ & $   0.00059 $ & $   0.00024 $ & $ z$ &      GROND\\
$ 56211.71315 $ & $   0.00199 $ & $   0.00054 $ & $   0.00202 $ & $ z$ &      GROND\\
$ 56211.71423 $ & $  -0.00178 $ & $   0.00055 $ & $  -0.00152 $ & $ z$ &      GROND\\
$ 56211.71531 $ & $   0.00065 $ & $   0.00054 $ & $   0.00073 $ & $ z$ &      GROND\\
$ 56211.71639 $ & $  -0.00008 $ & $   0.00053 $ & $  -0.00000 $ & $ z$ &      GROND\\
$ 56211.71747 $ & $   0.00292 $ & $   0.00052 $ & $   0.00295 $ & $ z$ &      GROND\\
$ 56211.71856 $ & $  -0.00060 $ & $   0.00054 $ & $  -0.00026 $ & $ z$ &      GROND\\
$ 56211.71964 $ & $  -0.00093 $ & $   0.00053 $ & $  -0.00089 $ & $ z$ &      GROND\\
$ 56211.72072 $ & $   0.00099 $ & $   0.00054 $ & $   0.00125 $ & $ z$ &      GROND\\
$ 56211.72180 $ & $   0.00135 $ & $   0.00056 $ & $   0.00183 $ & $ z$ &      GROND\\
$ 56211.72288 $ & $   0.00178 $ & $   0.00054 $ & $   0.00220 $ & $ z$ &      GROND\\
$ 56211.72396 $ & $  -0.00149 $ & $   0.00054 $ & $  -0.00128 $ & $ z$ &      GROND\\
$ 56211.72504 $ & $  -0.00253 $ & $   0.00054 $ & $  -0.00224 $ & $ z$ &      GROND\\
$ 56211.72612 $ & $   0.00167 $ & $   0.00058 $ & $   0.00232 $ & $ z$ &      GROND\\
$ 56211.72721 $ & $   0.00071 $ & $   0.00053 $ & $   0.00092 $ & $ z$ &      GROND\\
$ 56211.72829 $ & $  -0.00151 $ & $   0.00056 $ & $  -0.00094 $ & $ z$ &      GROND\\
$ 56211.72937 $ & $   0.00086 $ & $   0.00059 $ & $   0.00147 $ & $ z$ &      GROND\\
$ 56211.73045 $ & $   0.00132 $ & $   0.00064 $ & $   0.00254 $ & $ z$ &      GROND\\
$ 56211.73153 $ & $  -0.00204 $ & $   0.00061 $ & $  -0.00114 $ & $ z$ &      GROND\\
$ 56211.73261 $ & $  -0.00015 $ & $   0.00059 $ & $   0.00068 $ & $ z$ &      GROND\\
$ 56211.73370 $ & $   0.00033 $ & $   0.00067 $ & $   0.00171 $ & $ z$ &      GROND\\
$ 56211.73478 $ & $   0.00124 $ & $   0.00059 $ & $   0.00215 $ & $ z$ &      GROND\\
$ 56211.73586 $ & $   0.00065 $ & $   0.00058 $ & $   0.00182 $ & $ z$ &      GROND\\
$ 56211.73694 $ & $   0.00013 $ & $   0.00057 $ & $   0.00115 $ & $ z$ &      GROND\\
$ 56211.73802 $ & $  -0.00084 $ & $   0.00055 $ & $  -0.00004 $ & $ z$ &      GROND\\
$ 56211.73910 $ & $  -0.00044 $ & $   0.00055 $ & $   0.00042 $ & $ z$ &      GROND\\
$ 56211.74019 $ & $   0.00152 $ & $   0.00052 $ & $   0.00222 $ & $ z$ &      GROND\\
$ 56211.74127 $ & $  -0.00192 $ & $   0.00055 $ & $  -0.00104 $ & $ z$ &      GROND\\
$ 56211.74235 $ & $   0.00285 $ & $   0.00056 $ & $   0.00394 $ & $ z$ &      GROND\\
$ 56211.74343 $ & $   0.00051 $ & $   0.00056 $ & $   0.00145 $ & $ z$ &      GROND\\
$ 56211.74452 $ & $   0.00005 $ & $   0.00062 $ & $   0.00147 $ & $ z$ &      GROND\\
$ 56211.74559 $ & $  -0.00235 $ & $   0.00060 $ & $  -0.00118 $ & $ z$ &      GROND\\
$ 56211.74667 $ & $  -0.00040 $ & $   0.00056 $ & $   0.00053 $ & $ z$ &      GROND\\
$ 56211.74775 $ & $   0.00051 $ & $   0.00061 $ & $   0.00183 $ & $ z$ &      GROND\\
$ 56211.74883 $ & $  -0.00020 $ & $   0.00060 $ & $   0.00088 $ & $ z$ &      GROND\\
$ 56211.74992 $ & $   0.00267 $ & $   0.00058 $ & $   0.00415 $ & $ z$ &      GROND\\
$ 56211.75100 $ & $   0.00138 $ & $   0.00067 $ & $   0.00301 $ & $ z$ &      GROND\\
$ 56211.75208 $ & $  -0.00090 $ & $   0.00063 $ & $   0.00047 $ & $ z$ &      GROND\\
$ 56211.75316 $ & $   0.00089 $ & $   0.00060 $ & $   0.00226 $ & $ z$ &      GROND\\
$ 56211.75425 $ & $  -0.00058 $ & $   0.00061 $ & $   0.00053 $ & $ z$ &      GROND\\
$ 56211.75533 $ & $   0.00089 $ & $   0.00059 $ & $   0.00199 $ & $ z$ &      GROND\\
$ 56211.75641 $ & $   0.00167 $ & $   0.00062 $ & $   0.00283 $ & $ z$ &      GROND\\
$ 56211.75749 $ & $   0.00086 $ & $   0.00060 $ & $   0.00219 $ & $ z$ &      GROND\\
$ 56211.75857 $ & $  -0.00015 $ & $   0.00062 $ & $   0.00124 $ & $ z$ &      GROND\\
$ 56211.75966 $ & $  -0.00212 $ & $   0.00060 $ & $  -0.00096 $ & $ z$ &      GROND\\
$ 56211.76074 $ & $  -0.00049 $ & $   0.00059 $ & $   0.00072 $ & $ z$ &      GROND\\
$ 56211.76182 $ & $  -0.00089 $ & $   0.00059 $ & $   0.00031 $ & $ z$ &      GROND\\
$ 56211.76290 $ & $  -0.00004 $ & $   0.00059 $ & $   0.00119 $ & $ z$ &      GROND\\
$ 56211.76399 $ & $  -0.00097 $ & $   0.00062 $ & $   0.00040 $ & $ z$ &      GROND\\
$ 56211.76507 $ & $   0.00287 $ & $   0.00060 $ & $   0.00413 $ & $ z$ &      GROND\\
$ 56211.76615 $ & $  -0.00025 $ & $   0.00056 $ & $   0.00076 $ & $ z$ &      GROND\\
$ 56211.76723 $ & $   0.00154 $ & $   0.00055 $ & $   0.00234 $ & $ z$ &      GROND\\
$ 56211.76831 $ & $   0.00130 $ & $   0.00059 $ & $   0.00234 $ & $ z$ &      GROND\\
$ 56211.76939 $ & $  -0.00049 $ & $   0.00060 $ & $   0.00068 $ & $ z$ &      GROND\\
$ 56211.77047 $ & $  -0.00067 $ & $   0.00056 $ & $   0.00022 $ & $ z$ &      GROND\\
$ 56211.77156 $ & $   0.00157 $ & $   0.00057 $ & $   0.00238 $ & $ z$ &      GROND\\
$ 56211.77264 $ & $  -0.00081 $ & $   0.00056 $ & $   0.00009 $ & $ z$ &      GROND\\
$ 56211.77372 $ & $   0.00024 $ & $   0.00055 $ & $   0.00105 $ & $ z$ &      GROND\\
$ 56211.77480 $ & $   0.00048 $ & $   0.00055 $ & $   0.00117 $ & $ z$ &      GROND\\
$ 56211.77588 $ & $   0.00222 $ & $   0.00054 $ & $   0.00291 $ & $ z$ &      GROND\\
$ 56211.77697 $ & $   0.00017 $ & $   0.00054 $ & $   0.00078 $ & $ z$ &      GROND\\
$ 56211.77805 $ & $  -0.00079 $ & $   0.00055 $ & $   0.00006 $ & $ z$ &      GROND\\
$ 56211.77913 $ & $  -0.00100 $ & $   0.00052 $ & $  -0.00063 $ & $ z$ &      GROND\\
$ 56211.78021 $ & $  -0.00019 $ & $   0.00052 $ & $   0.00027 $ & $ z$ &      GROND\\
$ 56211.78129 $ & $   0.00097 $ & $   0.00052 $ & $   0.00139 $ & $ z$ &      GROND\\
$ 56211.78238 $ & $   0.00218 $ & $   0.00053 $ & $   0.00267 $ & $ z$ &      GROND\\
$ 56211.78346 $ & $  -0.00222 $ & $   0.00052 $ & $  -0.00190 $ & $ z$ &      GROND\\
$ 56211.78454 $ & $  -0.00150 $ & $   0.00052 $ & $  -0.00108 $ & $ z$ &      GROND\\
$ 56211.78562 $ & $  -0.00070 $ & $   0.00054 $ & $  -0.00027 $ & $ z$ &      GROND\\
$ 56211.78671 $ & $  -0.00071 $ & $   0.00054 $ & $  -0.00023 $ & $ z$ &      GROND\\
$ 56211.78779 $ & $   0.00085 $ & $   0.00054 $ & $   0.00149 $ & $ z$ &      GROND\\
$ 56211.78887 $ & $   0.00070 $ & $   0.00053 $ & $   0.00085 $ & $ z$ &      GROND\\
$ 56211.78995 $ & $  -0.00072 $ & $   0.00053 $ & $  -0.00048 $ & $ z$ &      GROND\\
$ 56211.79103 $ & $   0.00065 $ & $   0.00051 $ & $   0.00086 $ & $ z$ &      GROND\\
$ 56211.79211 $ & $  -0.00070 $ & $   0.00052 $ & $  -0.00057 $ & $ z$ &      GROND\\
$ 56211.79319 $ & $   0.00130 $ & $   0.00052 $ & $   0.00142 $ & $ z$ &      GROND\\
$ 56211.79427 $ & $   0.00130 $ & $   0.00051 $ & $   0.00125 $ & $ z$ &      GROND\\
$ 56211.79535 $ & $   0.00260 $ & $   0.00050 $ & $   0.00221 $ & $ z$ &      GROND\\
$ 56211.79644 $ & $   0.00042 $ & $   0.00051 $ & $   0.00029 $ & $ z$ &      GROND\\
$ 56211.79752 $ & $   0.00143 $ & $   0.00052 $ & $   0.00154 $ & $ z$ &      GROND\\
$ 56211.79860 $ & $  -0.00170 $ & $   0.00054 $ & $  -0.00158 $ & $ z$ &      GROND\\
$ 56211.79968 $ & $   0.00019 $ & $   0.00053 $ & $   0.00029 $ & $ z$ &      GROND\\
$ 56211.80076 $ & $   0.00101 $ & $   0.00052 $ & $   0.00107 $ & $ z$ &      GROND\\
$ 56211.80184 $ & $  -0.00194 $ & $   0.00051 $ & $  -0.00226 $ & $ z$ &      GROND\\
$ 56211.80293 $ & $  -0.00135 $ & $   0.00054 $ & $  -0.00128 $ & $ z$ &      GROND\\
$ 56211.80401 $ & $  -0.00224 $ & $   0.00054 $ & $  -0.00215 $ & $ z$ &      GROND\\
$ 56211.80509 $ & $  -0.00213 $ & $   0.00056 $ & $  -0.00194 $ & $ z$ &      GROND\\
$ 56211.80617 $ & $   0.00071 $ & $   0.00053 $ & $   0.00078 $ & $ z$ &      GROND\\
$ 56211.80726 $ & $   0.00289 $ & $   0.00052 $ & $   0.00256 $ & $ z$ &      GROND\\
$ 56211.80834 $ & $   0.00080 $ & $   0.00053 $ & $   0.00070 $ & $ z$ &      GROND\\
$ 56211.80942 $ & $   0.00391 $ & $   0.00052 $ & $   0.00370 $ & $ z$ &      GROND\\
$ 56211.81050 $ & $   0.00383 $ & $   0.00051 $ & $   0.00344 $ & $ z$ &      GROND\\
$ 56211.81158 $ & $   0.00798 $ & $   0.00051 $ & $   0.00743 $ & $ z$ &      GROND\\
$ 56211.81266 $ & $   0.00553 $ & $   0.00051 $ & $   0.00524 $ & $ z$ &      GROND\\
$ 56211.81374 $ & $   0.00938 $ & $   0.00052 $ & $   0.00887 $ & $ z$ &      GROND\\
$ 56211.81482 $ & $   0.01026 $ & $   0.00051 $ & $   0.00988 $ & $ z$ &      GROND\\
$ 56211.81590 $ & $   0.01075 $ & $   0.00051 $ & $   0.01022 $ & $ z$ &      GROND\\
$ 56211.81698 $ & $   0.01065 $ & $   0.00053 $ & $   0.01027 $ & $ z$ &      GROND\\
$ 56211.81806 $ & $   0.01285 $ & $   0.00051 $ & $   0.01233 $ & $ z$ &      GROND\\
$ 56211.81914 $ & $   0.00984 $ & $   0.00052 $ & $   0.00947 $ & $ z$ &      GROND\\
$ 56211.82023 $ & $   0.01144 $ & $   0.00054 $ & $   0.01109 $ & $ z$ &      GROND\\
$ 56211.82131 $ & $   0.01028 $ & $   0.00053 $ & $   0.00997 $ & $ z$ &      GROND\\
$ 56211.82239 $ & $   0.00993 $ & $   0.00054 $ & $   0.00962 $ & $ z$ &      GROND\\
$ 56211.82347 $ & $   0.01059 $ & $   0.00054 $ & $   0.01049 $ & $ z$ &      GROND\\
$ 56211.82456 $ & $   0.01237 $ & $   0.00053 $ & $   0.01231 $ & $ z$ &      GROND\\
$ 56211.82564 $ & $   0.01324 $ & $   0.00057 $ & $   0.01337 $ & $ z$ &      GROND\\
$ 56211.82672 $ & $   0.01190 $ & $   0.00054 $ & $   0.01171 $ & $ z$ &      GROND\\
$ 56211.82780 $ & $   0.01040 $ & $   0.00054 $ & $   0.01002 $ & $ z$ &      GROND\\
$ 56211.82888 $ & $   0.01011 $ & $   0.00067 $ & $   0.01069 $ & $ z$ &      GROND\\
$ 56211.82996 $ & $   0.01261 $ & $   0.00058 $ & $   0.01274 $ & $ z$ &      GROND\\
$ 56211.83104 $ & $   0.01435 $ & $   0.00054 $ & $   0.01396 $ & $ z$ &      GROND\\
$ 56211.83212 $ & $   0.01414 $ & $   0.00052 $ & $   0.01339 $ & $ z$ &      GROND\\
$ 56211.83320 $ & $   0.01371 $ & $   0.00056 $ & $   0.01351 $ & $ z$ &      GROND\\
$ 56211.83429 $ & $   0.01574 $ & $   0.00054 $ & $   0.01536 $ & $ z$ &      GROND\\
$ 56211.83537 $ & $   0.01311 $ & $   0.00054 $ & $   0.01256 $ & $ z$ &      GROND\\
$ 56211.83645 $ & $   0.01500 $ & $   0.00057 $ & $   0.01473 $ & $ z$ &      GROND\\
$ 56211.83754 $ & $   0.01551 $ & $   0.00054 $ & $   0.01505 $ & $ z$ &      GROND\\
$ 56211.83862 $ & $   0.01412 $ & $   0.00055 $ & $   0.01375 $ & $ z$ &      GROND\\
$ 56211.83970 $ & $   0.01351 $ & $   0.00053 $ & $   0.01289 $ & $ z$ &      GROND\\
$ 56211.84079 $ & $   0.01395 $ & $   0.00052 $ & $   0.01317 $ & $ z$ &      GROND\\
$ 56211.84187 $ & $   0.01317 $ & $   0.00054 $ & $   0.01269 $ & $ z$ &      GROND\\
$ 56211.84295 $ & $   0.01443 $ & $   0.00057 $ & $   0.01432 $ & $ z$ &      GROND\\
$ 56211.84403 $ & $   0.01388 $ & $   0.00053 $ & $   0.01328 $ & $ z$ &      GROND\\
$ 56211.84511 $ & $   0.01517 $ & $   0.00052 $ & $   0.01457 $ & $ z$ &      GROND\\
$ 56211.84620 $ & $   0.01612 $ & $   0.00053 $ & $   0.01561 $ & $ z$ &      GROND\\
$ 56211.84728 $ & $   0.01488 $ & $   0.00057 $ & $   0.01471 $ & $ z$ &      GROND\\
$ 56211.84837 $ & $   0.01463 $ & $   0.00052 $ & $   0.01394 $ & $ z$ &      GROND\\
$ 56211.84945 $ & $   0.01362 $ & $   0.00053 $ & $   0.01291 $ & $ z$ &      GROND\\
$ 56211.85053 $ & $   0.01492 $ & $   0.00056 $ & $   0.01447 $ & $ z$ &      GROND\\
$ 56211.85161 $ & $   0.01268 $ & $   0.00051 $ & $   0.01182 $ & $ z$ &      GROND\\
$ 56211.85270 $ & $   0.01578 $ & $   0.00052 $ & $   0.01493 $ & $ z$ &      GROND\\
$ 56211.85378 $ & $   0.01285 $ & $   0.00051 $ & $   0.01216 $ & $ z$ &      GROND\\
$ 56211.85486 $ & $   0.01503 $ & $   0.00051 $ & $   0.01416 $ & $ z$ &      GROND\\
$ 56211.85595 $ & $   0.01431 $ & $   0.00051 $ & $   0.01340 $ & $ z$ &      GROND\\
$ 56211.85703 $ & $   0.01598 $ & $   0.00050 $ & $   0.01500 $ & $ z$ &      GROND\\
$ 56211.85811 $ & $   0.01450 $ & $   0.00052 $ & $   0.01356 $ & $ z$ &      GROND\\
$ 56211.85919 $ & $   0.01647 $ & $   0.00053 $ & $   0.01566 $ & $ z$ &      GROND\\
$ 56211.86027 $ & $   0.01320 $ & $   0.00051 $ & $   0.01223 $ & $ z$ &      GROND\\
$ 56211.86136 $ & $   0.01631 $ & $   0.00050 $ & $   0.01521 $ & $ z$ &      GROND\\
$ 56211.86244 $ & $   0.01412 $ & $   0.00049 $ & $   0.01281 $ & $ z$ &      GROND\\
$ 56211.86352 $ & $   0.01493 $ & $   0.00050 $ & $   0.01373 $ & $ z$ &      GROND\\
$ 56211.86460 $ & $   0.01503 $ & $   0.00050 $ & $   0.01384 $ & $ z$ &      GROND\\
$ 56211.86568 $ & $   0.01517 $ & $   0.00050 $ & $   0.01392 $ & $ z$ &      GROND\\
$ 56211.86677 $ & $   0.01310 $ & $   0.00049 $ & $   0.01172 $ & $ z$ &      GROND\\
$ 56211.86785 $ & $   0.01499 $ & $   0.00049 $ & $   0.01364 $ & $ z$ &      GROND\\
$ 56211.86893 $ & $   0.01530 $ & $   0.00049 $ & $   0.01390 $ & $ z$ &      GROND\\
$ 56211.87001 $ & $   0.01368 $ & $   0.00050 $ & $   0.01238 $ & $ z$ &      GROND\\
$ 56211.87109 $ & $   0.01384 $ & $   0.00050 $ & $   0.01249 $ & $ z$ &      GROND\\
$ 56211.87217 $ & $   0.01608 $ & $   0.00051 $ & $   0.01482 $ & $ z$ &      GROND\\
$ 56211.87326 $ & $   0.01498 $ & $   0.00051 $ & $   0.01370 $ & $ z$ &      GROND\\
$ 56211.87434 $ & $   0.01567 $ & $   0.00051 $ & $   0.01445 $ & $ z$ &      GROND\\
$ 56211.87542 $ & $   0.01498 $ & $   0.00050 $ & $   0.01353 $ & $ z$ &      GROND\\
$ 56211.87651 $ & $   0.01402 $ & $   0.00051 $ & $   0.01273 $ & $ z$ &      GROND\\
$ 56211.87759 $ & $   0.01490 $ & $   0.00050 $ & $   0.01338 $ & $ z$ &      GROND\\
$ 56211.87976 $ & $   0.01500 $ & $   0.00049 $ & $   0.01348 $ & $ z$ &      GROND\\
$ 56211.88084 $ & $   0.01388 $ & $   0.00049 $ & $   0.01231 $ & $ z$ &      GROND\\
$ 56211.88192 $ & $   0.01344 $ & $   0.00051 $ & $   0.01201 $ & $ z$ &      GROND\\
$ 56211.88408 $ & $   0.01511 $ & $   0.00050 $ & $   0.01382 $ & $ z$ &      GROND\\
$ 56211.88625 $ & $   0.01311 $ & $   0.00051 $ & $   0.01186 $ & $ z$ &      GROND\\
$ 56273.58868 $ & $   0.00026 $ & $   0.00036 $ & $   0.00037 $ & $ g$ &      GROND\\
$ 56273.59208 $ & $  -0.00004 $ & $   0.00036 $ & $   0.00005 $ & $ g$ &      GROND\\
$ 56273.59375 $ & $  -0.00064 $ & $   0.00036 $ & $  -0.00056 $ & $ g$ &      GROND\\
$ 56273.59543 $ & $  -0.00038 $ & $   0.00036 $ & $  -0.00030 $ & $ g$ &      GROND\\
$ 56273.59710 $ & $  -0.00095 $ & $   0.00036 $ & $  -0.00088 $ & $ g$ &      GROND\\
$ 56273.59877 $ & $  -0.00019 $ & $   0.00036 $ & $  -0.00013 $ & $ g$ &      GROND\\
$ 56273.60045 $ & $   0.00051 $ & $   0.00036 $ & $   0.00056 $ & $ g$ &      GROND\\
$ 56273.60212 $ & $  -0.00035 $ & $   0.00036 $ & $  -0.00030 $ & $ g$ &      GROND\\
$ 56273.60380 $ & $   0.00024 $ & $   0.00035 $ & $   0.00028 $ & $ g$ &      GROND\\
$ 56273.60547 $ & $   0.00049 $ & $   0.00035 $ & $   0.00052 $ & $ g$ &      GROND\\
$ 56273.60715 $ & $   0.00030 $ & $   0.00035 $ & $   0.00033 $ & $ g$ &      GROND\\
$ 56273.60882 $ & $  -0.00086 $ & $   0.00036 $ & $  -0.00085 $ & $ g$ &      GROND\\
$ 56273.61049 $ & $  -0.00007 $ & $   0.00036 $ & $  -0.00006 $ & $ g$ &      GROND\\
$ 56273.61217 $ & $   0.00024 $ & $   0.00035 $ & $   0.00024 $ & $ g$ &      GROND\\
$ 56273.61384 $ & $   0.00105 $ & $   0.00035 $ & $   0.00105 $ & $ g$ &      GROND\\
$ 56273.61552 $ & $   0.00061 $ & $   0.00035 $ & $   0.00061 $ & $ g$ &      GROND\\
$ 56273.61719 $ & $  -0.00069 $ & $   0.00035 $ & $  -0.00070 $ & $ g$ &      GROND\\
$ 56273.61887 $ & $   0.00011 $ & $   0.00035 $ & $   0.00010 $ & $ g$ &      GROND\\
$ 56273.62054 $ & $  -0.00043 $ & $   0.00035 $ & $  -0.00045 $ & $ g$ &      GROND\\
$ 56273.62221 $ & $  -0.00001 $ & $   0.00036 $ & $  -0.00003 $ & $ g$ &      GROND\\
$ 56273.62389 $ & $  -0.00068 $ & $   0.00035 $ & $  -0.00071 $ & $ g$ &      GROND\\
$ 56273.62556 $ & $   0.00068 $ & $   0.00035 $ & $   0.00065 $ & $ g$ &      GROND\\
$ 56273.62723 $ & $  -0.00000 $ & $   0.00035 $ & $  -0.00004 $ & $ g$ &      GROND\\
$ 56273.62891 $ & $   0.00059 $ & $   0.00035 $ & $   0.00055 $ & $ g$ &      GROND\\
$ 56273.63058 $ & $  -0.00029 $ & $   0.00035 $ & $  -0.00034 $ & $ g$ &      GROND\\
$ 56273.63226 $ & $   0.00035 $ & $   0.00035 $ & $   0.00030 $ & $ g$ &      GROND\\
$ 56273.63393 $ & $   0.00047 $ & $   0.00035 $ & $   0.00042 $ & $ g$ &      GROND\\
$ 56273.63561 $ & $  -0.00004 $ & $   0.00035 $ & $  -0.00009 $ & $ g$ &      GROND\\
$ 56273.63728 $ & $   0.00074 $ & $   0.00035 $ & $   0.00068 $ & $ g$ &      GROND\\
$ 56273.63896 $ & $   0.00068 $ & $   0.00035 $ & $   0.00063 $ & $ g$ &      GROND\\
$ 56273.64063 $ & $  -0.00026 $ & $   0.00035 $ & $  -0.00032 $ & $ g$ &      GROND\\
$ 56273.64231 $ & $   0.00039 $ & $   0.00035 $ & $   0.00033 $ & $ g$ &      GROND\\
$ 56273.64398 $ & $   0.00077 $ & $   0.00035 $ & $   0.00071 $ & $ g$ &      GROND\\
$ 56273.64566 $ & $  -0.00043 $ & $   0.00035 $ & $  -0.00050 $ & $ g$ &      GROND\\
$ 56273.64733 $ & $  -0.00007 $ & $   0.00035 $ & $  -0.00014 $ & $ g$ &      GROND\\
$ 56273.64901 $ & $  -0.00068 $ & $   0.00035 $ & $  -0.00075 $ & $ g$ &      GROND\\
$ 56273.65068 $ & $  -0.00037 $ & $   0.00035 $ & $  -0.00044 $ & $ g$ &      GROND\\
$ 56273.65236 $ & $   0.00034 $ & $   0.00035 $ & $   0.00027 $ & $ g$ &      GROND\\
$ 56273.65403 $ & $   0.00011 $ & $   0.00035 $ & $   0.00004 $ & $ g$ &      GROND\\
$ 56273.65571 $ & $   0.00018 $ & $   0.00035 $ & $   0.00011 $ & $ g$ &      GROND\\
$ 56273.65738 $ & $  -0.00012 $ & $   0.00035 $ & $  -0.00020 $ & $ g$ &      GROND\\
$ 56273.65906 $ & $  -0.00011 $ & $   0.00035 $ & $  -0.00018 $ & $ g$ &      GROND\\
$ 56273.66073 $ & $   0.00066 $ & $   0.00035 $ & $   0.00059 $ & $ g$ &      GROND\\
$ 56273.66241 $ & $  -0.00041 $ & $   0.00035 $ & $  -0.00048 $ & $ g$ &      GROND\\
$ 56273.66408 $ & $   0.00036 $ & $   0.00035 $ & $   0.00029 $ & $ g$ &      GROND\\
$ 56273.66576 $ & $   0.00001 $ & $   0.00035 $ & $  -0.00006 $ & $ g$ &      GROND\\
$ 56273.66743 $ & $   0.00034 $ & $   0.00035 $ & $   0.00028 $ & $ g$ &      GROND\\
$ 56273.66911 $ & $  -0.00018 $ & $   0.00035 $ & $  -0.00024 $ & $ g$ &      GROND\\
$ 56273.67078 $ & $   0.00016 $ & $   0.00035 $ & $   0.00010 $ & $ g$ &      GROND\\
$ 56273.67246 $ & $   0.00053 $ & $   0.00035 $ & $   0.00047 $ & $ g$ &      GROND\\
$ 56273.67413 $ & $   0.00036 $ & $   0.00035 $ & $   0.00030 $ & $ g$ &      GROND\\
$ 56273.67581 $ & $   0.00052 $ & $   0.00035 $ & $   0.00046 $ & $ g$ &      GROND\\
$ 56273.67748 $ & $   0.00022 $ & $   0.00035 $ & $   0.00016 $ & $ g$ &      GROND\\
$ 56273.67915 $ & $  -0.00008 $ & $   0.00035 $ & $  -0.00013 $ & $ g$ &      GROND\\
$ 56273.68082 $ & $   0.00056 $ & $   0.00035 $ & $   0.00051 $ & $ g$ &      GROND\\
$ 56273.68250 $ & $  -0.00092 $ & $   0.00035 $ & $  -0.00097 $ & $ g$ &      GROND\\
$ 56273.68417 $ & $  -0.00040 $ & $   0.00035 $ & $  -0.00044 $ & $ g$ &      GROND\\
$ 56273.68585 $ & $  -0.00015 $ & $   0.00035 $ & $  -0.00019 $ & $ g$ &      GROND\\
$ 56273.68752 $ & $  -0.00127 $ & $   0.00035 $ & $  -0.00130 $ & $ g$ &      GROND\\
$ 56273.68920 $ & $  -0.00065 $ & $   0.00035 $ & $  -0.00068 $ & $ g$ &      GROND\\
$ 56273.69087 $ & $  -0.00067 $ & $   0.00035 $ & $  -0.00070 $ & $ g$ &      GROND\\
$ 56273.69255 $ & $   0.00003 $ & $   0.00035 $ & $   0.00000 $ & $ g$ &      GROND\\
$ 56273.69422 $ & $  -0.00052 $ & $   0.00035 $ & $  -0.00053 $ & $ g$ &      GROND\\
$ 56273.69589 $ & $  -0.00008 $ & $   0.00035 $ & $  -0.00009 $ & $ g$ &      GROND\\
$ 56273.69757 $ & $  -0.00043 $ & $   0.00035 $ & $  -0.00044 $ & $ g$ &      GROND\\
$ 56273.69924 $ & $   0.00012 $ & $   0.00035 $ & $   0.00012 $ & $ g$ &      GROND\\
$ 56273.70091 $ & $   0.00003 $ & $   0.00035 $ & $   0.00004 $ & $ g$ &      GROND\\
$ 56273.70259 $ & $  -0.00084 $ & $   0.00035 $ & $  -0.00083 $ & $ g$ &      GROND\\
$ 56273.70426 $ & $  -0.00028 $ & $   0.00035 $ & $  -0.00026 $ & $ g$ &      GROND\\
$ 56273.70594 $ & $   0.00043 $ & $   0.00035 $ & $   0.00045 $ & $ g$ &      GROND\\
$ 56273.70761 $ & $  -0.00059 $ & $   0.00035 $ & $  -0.00056 $ & $ g$ &      GROND\\
$ 56273.70929 $ & $   0.00027 $ & $   0.00035 $ & $   0.00031 $ & $ g$ &      GROND\\
$ 56273.71096 $ & $   0.00031 $ & $   0.00035 $ & $   0.00036 $ & $ g$ &      GROND\\
$ 56273.71264 $ & $  -0.00030 $ & $   0.00035 $ & $  -0.00025 $ & $ g$ &      GROND\\
$ 56273.71431 $ & $   0.00015 $ & $   0.00035 $ & $   0.00021 $ & $ g$ &      GROND\\
$ 56273.71599 $ & $  -0.00018 $ & $   0.00035 $ & $  -0.00012 $ & $ g$ &      GROND\\
$ 56273.71766 $ & $   0.00002 $ & $   0.00035 $ & $   0.00009 $ & $ g$ &      GROND\\
$ 56273.71934 $ & $   0.00079 $ & $   0.00035 $ & $   0.00087 $ & $ g$ &      GROND\\
$ 56273.72101 $ & $  -0.00002 $ & $   0.00035 $ & $   0.00007 $ & $ g$ &      GROND\\
$ 56273.72269 $ & $   0.00014 $ & $   0.00035 $ & $   0.00023 $ & $ g$ &      GROND\\
$ 56273.72436 $ & $  -0.00033 $ & $   0.00035 $ & $  -0.00022 $ & $ g$ &      GROND\\
$ 56273.72604 $ & $  -0.00024 $ & $   0.00035 $ & $  -0.00013 $ & $ g$ &      GROND\\
$ 56273.72771 $ & $   0.00089 $ & $   0.00035 $ & $   0.00101 $ & $ g$ &      GROND\\
$ 56273.72938 $ & $   0.00000 $ & $   0.00035 $ & $   0.00013 $ & $ g$ &      GROND\\
$ 56273.73106 $ & $   0.00071 $ & $   0.00036 $ & $   0.00086 $ & $ g$ &      GROND\\
$ 56273.73273 $ & $   0.00223 $ & $   0.00036 $ & $   0.00238 $ & $ g$ &      GROND\\
$ 56273.73441 $ & $   0.00346 $ & $   0.00036 $ & $   0.00362 $ & $ g$ &      GROND\\
$ 56273.73608 $ & $   0.00380 $ & $   0.00036 $ & $   0.00397 $ & $ g$ &      GROND\\
$ 56273.73776 $ & $   0.00603 $ & $   0.00036 $ & $   0.00621 $ & $ g$ &      GROND\\
$ 56273.73943 $ & $   0.00863 $ & $   0.00036 $ & $   0.00882 $ & $ g$ &      GROND\\
$ 56273.74111 $ & $   0.00888 $ & $   0.00036 $ & $   0.00908 $ & $ g$ &      GROND\\
$ 56273.74278 $ & $   0.01094 $ & $   0.00036 $ & $   0.01116 $ & $ g$ &      GROND\\
$ 56273.74445 $ & $   0.01100 $ & $   0.00036 $ & $   0.01122 $ & $ g$ &      GROND\\
$ 56273.74613 $ & $   0.01133 $ & $   0.00036 $ & $   0.01157 $ & $ g$ &      GROND\\
$ 56273.74780 $ & $   0.01345 $ & $   0.00036 $ & $   0.01370 $ & $ g$ &      GROND\\
$ 56273.74948 $ & $   0.01274 $ & $   0.00036 $ & $   0.01300 $ & $ g$ &      GROND\\
$ 56273.75116 $ & $   0.01367 $ & $   0.00036 $ & $   0.01394 $ & $ g$ &      GROND\\
$ 56273.75283 $ & $   0.01424 $ & $   0.00036 $ & $   0.01453 $ & $ g$ &      GROND\\
$ 56273.75450 $ & $   0.01396 $ & $   0.00036 $ & $   0.01426 $ & $ g$ &      GROND\\
$ 56273.75618 $ & $   0.01398 $ & $   0.00036 $ & $   0.01429 $ & $ g$ &      GROND\\
$ 56273.75785 $ & $   0.01486 $ & $   0.00036 $ & $   0.01518 $ & $ g$ &      GROND\\
$ 56273.75953 $ & $   0.01440 $ & $   0.00036 $ & $   0.01474 $ & $ g$ &      GROND\\
$ 56273.76120 $ & $   0.01440 $ & $   0.00036 $ & $   0.01475 $ & $ g$ &      GROND\\
$ 56273.76288 $ & $   0.01492 $ & $   0.00036 $ & $   0.01528 $ & $ g$ &      GROND\\
$ 56273.76455 $ & $   0.01554 $ & $   0.00036 $ & $   0.01591 $ & $ g$ &      GROND\\
$ 56273.76623 $ & $   0.01624 $ & $   0.00036 $ & $   0.01663 $ & $ g$ &      GROND\\
$ 56273.76790 $ & $   0.01582 $ & $   0.00036 $ & $   0.01623 $ & $ g$ &      GROND\\
$ 56273.76958 $ & $   0.01538 $ & $   0.00036 $ & $   0.01580 $ & $ g$ &      GROND\\
$ 56273.77126 $ & $   0.01569 $ & $   0.00036 $ & $   0.01613 $ & $ g$ &      GROND\\
$ 56273.77293 $ & $   0.01648 $ & $   0.00036 $ & $   0.01693 $ & $ g$ &      GROND\\
$ 56273.77461 $ & $   0.01684 $ & $   0.00036 $ & $   0.01730 $ & $ g$ &      GROND\\
$ 56273.77628 $ & $   0.01679 $ & $   0.00036 $ & $   0.01727 $ & $ g$ &      GROND\\
$ 56273.77796 $ & $   0.01634 $ & $   0.00036 $ & $   0.01684 $ & $ g$ &      GROND\\
$ 56273.77963 $ & $   0.01707 $ & $   0.00036 $ & $   0.01758 $ & $ g$ &      GROND\\
$ 56273.78130 $ & $   0.01739 $ & $   0.00036 $ & $   0.01792 $ & $ g$ &      GROND\\
$ 56273.78298 $ & $   0.01607 $ & $   0.00036 $ & $   0.01661 $ & $ g$ &      GROND\\
$ 56273.78465 $ & $   0.01632 $ & $   0.00036 $ & $   0.01688 $ & $ g$ &      GROND\\
$ 56273.78633 $ & $   0.01610 $ & $   0.00036 $ & $   0.01667 $ & $ g$ &      GROND\\
$ 56273.78800 $ & $   0.01633 $ & $   0.00036 $ & $   0.01692 $ & $ g$ &      GROND\\
$ 56273.78968 $ & $   0.01580 $ & $   0.00036 $ & $   0.01641 $ & $ g$ &      GROND\\
$ 56273.79135 $ & $   0.01661 $ & $   0.00037 $ & $   0.01724 $ & $ g$ &      GROND\\
$ 56273.79303 $ & $   0.01626 $ & $   0.00037 $ & $   0.01691 $ & $ g$ &      GROND\\
$ 56273.79470 $ & $   0.01636 $ & $   0.00037 $ & $   0.01702 $ & $ g$ &      GROND\\
$ 56273.79637 $ & $   0.01639 $ & $   0.00037 $ & $   0.01707 $ & $ g$ &      GROND\\
$ 56273.79805 $ & $   0.01679 $ & $   0.00037 $ & $   0.01749 $ & $ g$ &      GROND\\
$ 56273.79972 $ & $   0.01786 $ & $   0.00037 $ & $   0.01858 $ & $ g$ &      GROND\\
$ 56273.80140 $ & $   0.01794 $ & $   0.00037 $ & $   0.01868 $ & $ g$ &      GROND\\
$ 56273.80307 $ & $   0.01603 $ & $   0.00037 $ & $   0.01678 $ & $ g$ &      GROND\\
$ 56273.80475 $ & $   0.01633 $ & $   0.00037 $ & $   0.01710 $ & $ g$ &      GROND\\
$ 56273.80642 $ & $   0.01697 $ & $   0.00037 $ & $   0.01776 $ & $ g$ &      GROND\\
$ 56273.80810 $ & $   0.01617 $ & $   0.00037 $ & $   0.01698 $ & $ g$ &      GROND\\
$ 56273.80977 $ & $   0.01614 $ & $   0.00037 $ & $   0.01698 $ & $ g$ &      GROND\\
$ 56273.81145 $ & $   0.01568 $ & $   0.00037 $ & $   0.01653 $ & $ g$ &      GROND\\
$ 56273.81312 $ & $   0.01529 $ & $   0.00037 $ & $   0.01616 $ & $ g$ &      GROND\\
$ 56273.81480 $ & $   0.01510 $ & $   0.00037 $ & $   0.01599 $ & $ g$ &      GROND\\
$ 56273.81647 $ & $   0.01562 $ & $   0.00038 $ & $   0.01653 $ & $ g$ &      GROND\\
$ 56273.81815 $ & $   0.01503 $ & $   0.00038 $ & $   0.01597 $ & $ g$ &      GROND\\
$ 56273.81982 $ & $   0.01519 $ & $   0.00038 $ & $   0.01615 $ & $ g$ &      GROND\\
$ 56273.82150 $ & $   0.01443 $ & $   0.00038 $ & $   0.01541 $ & $ g$ &      GROND\\
$ 56273.82317 $ & $   0.01465 $ & $   0.00038 $ & $   0.01565 $ & $ g$ &      GROND\\
$ 56273.82485 $ & $   0.01488 $ & $   0.00038 $ & $   0.01590 $ & $ g$ &      GROND\\
$ 56273.82652 $ & $   0.01404 $ & $   0.00038 $ & $   0.01508 $ & $ g$ &      GROND\\
$ 56273.82820 $ & $   0.01293 $ & $   0.00038 $ & $   0.01399 $ & $ g$ &      GROND\\
$ 56273.82987 $ & $   0.01460 $ & $   0.00038 $ & $   0.01568 $ & $ g$ &      GROND\\
$ 56273.83155 $ & $   0.01226 $ & $   0.00038 $ & $   0.01336 $ & $ g$ &      GROND\\
$ 56273.83322 $ & $   0.01323 $ & $   0.00038 $ & $   0.01436 $ & $ g$ &      GROND\\
$ 56273.83490 $ & $   0.01183 $ & $   0.00038 $ & $   0.01299 $ & $ g$ &      GROND\\
$ 56273.83657 $ & $   0.01187 $ & $   0.00038 $ & $   0.01305 $ & $ g$ &      GROND\\
$ 56273.83825 $ & $   0.01204 $ & $   0.00038 $ & $   0.01324 $ & $ g$ &      GROND\\
$ 56273.83992 $ & $   0.00999 $ & $   0.00038 $ & $   0.01122 $ & $ g$ &      GROND\\
$ 56273.84160 $ & $   0.00935 $ & $   0.00038 $ & $   0.01060 $ & $ g$ &      GROND\\
$ 56273.84495 $ & $   0.00577 $ & $   0.00039 $ & $   0.00706 $ & $ g$ &      GROND\\
$ 56273.84662 $ & $   0.00240 $ & $   0.00039 $ & $   0.00372 $ & $ g$ &      GROND\\
$ 56273.84830 $ & $   0.00301 $ & $   0.00039 $ & $   0.00435 $ & $ g$ &      GROND\\
$ 56273.84997 $ & $   0.00075 $ & $   0.00040 $ & $   0.00212 $ & $ g$ &      GROND\\
$ 56273.85332 $ & $  -0.00073 $ & $   0.00041 $ & $   0.00068 $ & $ g$ &      GROND\\
$ 56273.85500 $ & $  -0.00189 $ & $   0.00042 $ & $  -0.00045 $ & $ g$ &      GROND\\
$ 56273.85667 $ & $   0.00038 $ & $   0.00044 $ & $   0.00185 $ & $ g$ &      GROND\\
$ 56273.86002 $ & $  -0.00159 $ & $   0.00049 $ & $  -0.00006 $ & $ g$ &      GROND\\
$ 56273.58868 $ & $   0.00020 $ & $   0.00025 $ & $   0.00021 $ & $ r$ &      GROND\\
$ 56273.59208 $ & $  -0.00086 $ & $   0.00025 $ & $  -0.00085 $ & $ r$ &      GROND\\
$ 56273.59375 $ & $  -0.00068 $ & $   0.00025 $ & $  -0.00067 $ & $ r$ &      GROND\\
$ 56273.59543 $ & $  -0.00002 $ & $   0.00025 $ & $  -0.00001 $ & $ r$ &      GROND\\
$ 56273.59710 $ & $   0.00010 $ & $   0.00025 $ & $   0.00011 $ & $ r$ &      GROND\\
$ 56273.59877 $ & $  -0.00030 $ & $   0.00025 $ & $  -0.00029 $ & $ r$ &      GROND\\
$ 56273.60045 $ & $   0.00024 $ & $   0.00025 $ & $   0.00025 $ & $ r$ &      GROND\\
$ 56273.60212 $ & $   0.00086 $ & $   0.00025 $ & $   0.00087 $ & $ r$ &      GROND\\
$ 56273.60380 $ & $   0.00030 $ & $   0.00025 $ & $   0.00031 $ & $ r$ &      GROND\\
$ 56273.60547 $ & $   0.00061 $ & $   0.00025 $ & $   0.00062 $ & $ r$ &      GROND\\
$ 56273.60715 $ & $  -0.00054 $ & $   0.00025 $ & $  -0.00053 $ & $ r$ &      GROND\\
$ 56273.60882 $ & $   0.00051 $ & $   0.00025 $ & $   0.00052 $ & $ r$ &      GROND\\
$ 56273.61049 $ & $   0.00068 $ & $   0.00025 $ & $   0.00069 $ & $ r$ &      GROND\\
$ 56273.61217 $ & $   0.00002 $ & $   0.00025 $ & $   0.00004 $ & $ r$ &      GROND\\
$ 56273.61384 $ & $   0.00032 $ & $   0.00025 $ & $   0.00034 $ & $ r$ &      GROND\\
$ 56273.61552 $ & $  -0.00017 $ & $   0.00025 $ & $  -0.00016 $ & $ r$ &      GROND\\
$ 56273.61719 $ & $   0.00007 $ & $   0.00025 $ & $   0.00008 $ & $ r$ &      GROND\\
$ 56273.61887 $ & $   0.00062 $ & $   0.00025 $ & $   0.00063 $ & $ r$ &      GROND\\
$ 56273.62054 $ & $   0.00001 $ & $   0.00025 $ & $   0.00002 $ & $ r$ &      GROND\\
$ 56273.62221 $ & $  -0.00030 $ & $   0.00025 $ & $  -0.00029 $ & $ r$ &      GROND\\
$ 56273.62389 $ & $  -0.00046 $ & $   0.00025 $ & $  -0.00045 $ & $ r$ &      GROND\\
$ 56273.62556 $ & $   0.00015 $ & $   0.00025 $ & $   0.00016 $ & $ r$ &      GROND\\
$ 56273.62723 $ & $   0.00009 $ & $   0.00024 $ & $   0.00011 $ & $ r$ &      GROND\\
$ 56273.62891 $ & $  -0.00092 $ & $   0.00025 $ & $  -0.00091 $ & $ r$ &      GROND\\
$ 56273.63058 $ & $  -0.00022 $ & $   0.00024 $ & $  -0.00020 $ & $ r$ &      GROND\\
$ 56273.63226 $ & $  -0.00041 $ & $   0.00024 $ & $  -0.00039 $ & $ r$ &      GROND\\
$ 56273.63393 $ & $  -0.00046 $ & $   0.00024 $ & $  -0.00044 $ & $ r$ &      GROND\\
$ 56273.63561 $ & $   0.00003 $ & $   0.00024 $ & $   0.00005 $ & $ r$ &      GROND\\
$ 56273.63728 $ & $  -0.00019 $ & $   0.00024 $ & $  -0.00018 $ & $ r$ &      GROND\\
$ 56273.63896 $ & $   0.00018 $ & $   0.00024 $ & $   0.00019 $ & $ r$ &      GROND\\
$ 56273.64063 $ & $   0.00008 $ & $   0.00024 $ & $   0.00009 $ & $ r$ &      GROND\\
$ 56273.64231 $ & $  -0.00015 $ & $   0.00024 $ & $  -0.00014 $ & $ r$ &      GROND\\
$ 56273.64398 $ & $   0.00021 $ & $   0.00024 $ & $   0.00022 $ & $ r$ &      GROND\\
$ 56273.64566 $ & $  -0.00006 $ & $   0.00024 $ & $  -0.00005 $ & $ r$ &      GROND\\
$ 56273.64733 $ & $  -0.00007 $ & $   0.00024 $ & $  -0.00006 $ & $ r$ &      GROND\\
$ 56273.64901 $ & $  -0.00030 $ & $   0.00024 $ & $  -0.00029 $ & $ r$ &      GROND\\
$ 56273.65068 $ & $   0.00007 $ & $   0.00024 $ & $   0.00008 $ & $ r$ &      GROND\\
$ 56273.65236 $ & $   0.00007 $ & $   0.00024 $ & $   0.00008 $ & $ r$ &      GROND\\
$ 56273.65403 $ & $   0.00030 $ & $   0.00024 $ & $   0.00031 $ & $ r$ &      GROND\\
$ 56273.65571 $ & $   0.00021 $ & $   0.00024 $ & $   0.00022 $ & $ r$ &      GROND\\
$ 56273.65738 $ & $  -0.00008 $ & $   0.00024 $ & $  -0.00007 $ & $ r$ &      GROND\\
$ 56273.65906 $ & $  -0.00024 $ & $   0.00024 $ & $  -0.00023 $ & $ r$ &      GROND\\
$ 56273.66073 $ & $  -0.00005 $ & $   0.00024 $ & $  -0.00004 $ & $ r$ &      GROND\\
$ 56273.66241 $ & $   0.00032 $ & $   0.00024 $ & $   0.00033 $ & $ r$ &      GROND\\
$ 56273.66408 $ & $  -0.00015 $ & $   0.00024 $ & $  -0.00014 $ & $ r$ &      GROND\\
$ 56273.66576 $ & $   0.00001 $ & $   0.00024 $ & $   0.00002 $ & $ r$ &      GROND\\
$ 56273.66743 $ & $   0.00067 $ & $   0.00024 $ & $   0.00068 $ & $ r$ &      GROND\\
$ 56273.66911 $ & $   0.00070 $ & $   0.00024 $ & $   0.00070 $ & $ r$ &      GROND\\
$ 56273.67078 $ & $  -0.00013 $ & $   0.00024 $ & $  -0.00013 $ & $ r$ &      GROND\\
$ 56273.67246 $ & $  -0.00030 $ & $   0.00024 $ & $  -0.00030 $ & $ r$ &      GROND\\
$ 56273.67413 $ & $  -0.00026 $ & $   0.00024 $ & $  -0.00025 $ & $ r$ &      GROND\\
$ 56273.67581 $ & $  -0.00044 $ & $   0.00024 $ & $  -0.00044 $ & $ r$ &      GROND\\
$ 56273.67748 $ & $  -0.00025 $ & $   0.00024 $ & $  -0.00025 $ & $ r$ &      GROND\\
$ 56273.67915 $ & $   0.00009 $ & $   0.00024 $ & $   0.00009 $ & $ r$ &      GROND\\
$ 56273.68082 $ & $   0.00009 $ & $   0.00024 $ & $   0.00009 $ & $ r$ &      GROND\\
$ 56273.68250 $ & $   0.00003 $ & $   0.00024 $ & $   0.00003 $ & $ r$ &      GROND\\
$ 56273.68417 $ & $   0.00063 $ & $   0.00024 $ & $   0.00063 $ & $ r$ &      GROND\\
$ 56273.68585 $ & $  -0.00046 $ & $   0.00024 $ & $  -0.00046 $ & $ r$ &      GROND\\
$ 56273.68752 $ & $  -0.00104 $ & $   0.00024 $ & $  -0.00104 $ & $ r$ &      GROND\\
$ 56273.68920 $ & $  -0.00061 $ & $   0.00024 $ & $  -0.00062 $ & $ r$ &      GROND\\
$ 56273.69087 $ & $   0.00027 $ & $   0.00024 $ & $   0.00027 $ & $ r$ &      GROND\\
$ 56273.69255 $ & $   0.00028 $ & $   0.00024 $ & $   0.00028 $ & $ r$ &      GROND\\
$ 56273.69422 $ & $  -0.00026 $ & $   0.00024 $ & $  -0.00027 $ & $ r$ &      GROND\\
$ 56273.69589 $ & $   0.00005 $ & $   0.00024 $ & $   0.00004 $ & $ r$ &      GROND\\
$ 56273.69757 $ & $  -0.00041 $ & $   0.00024 $ & $  -0.00042 $ & $ r$ &      GROND\\
$ 56273.69924 $ & $   0.00039 $ & $   0.00024 $ & $   0.00038 $ & $ r$ &      GROND\\
$ 56273.70091 $ & $  -0.00018 $ & $   0.00024 $ & $  -0.00019 $ & $ r$ &      GROND\\
$ 56273.70259 $ & $  -0.00042 $ & $   0.00024 $ & $  -0.00043 $ & $ r$ &      GROND\\
$ 56273.70426 $ & $   0.00035 $ & $   0.00024 $ & $   0.00033 $ & $ r$ &      GROND\\
$ 56273.70594 $ & $   0.00010 $ & $   0.00024 $ & $   0.00008 $ & $ r$ &      GROND\\
$ 56273.70761 $ & $  -0.00033 $ & $   0.00024 $ & $  -0.00035 $ & $ r$ &      GROND\\
$ 56273.70929 $ & $  -0.00033 $ & $   0.00024 $ & $  -0.00035 $ & $ r$ &      GROND\\
$ 56273.71096 $ & $  -0.00015 $ & $   0.00025 $ & $  -0.00017 $ & $ r$ &      GROND\\
$ 56273.71264 $ & $   0.00006 $ & $   0.00025 $ & $   0.00004 $ & $ r$ &      GROND\\
$ 56273.71431 $ & $  -0.00045 $ & $   0.00025 $ & $  -0.00047 $ & $ r$ &      GROND\\
$ 56273.71599 $ & $   0.00039 $ & $   0.00025 $ & $   0.00037 $ & $ r$ &      GROND\\
$ 56273.71766 $ & $   0.00051 $ & $   0.00025 $ & $   0.00048 $ & $ r$ &      GROND\\
$ 56273.71934 $ & $  -0.00010 $ & $   0.00025 $ & $  -0.00012 $ & $ r$ &      GROND\\
$ 56273.72101 $ & $   0.00038 $ & $   0.00025 $ & $   0.00035 $ & $ r$ &      GROND\\
$ 56273.72269 $ & $  -0.00013 $ & $   0.00025 $ & $  -0.00015 $ & $ r$ &      GROND\\
$ 56273.72436 $ & $   0.00107 $ & $   0.00025 $ & $   0.00104 $ & $ r$ &      GROND\\
$ 56273.72604 $ & $   0.00041 $ & $   0.00025 $ & $   0.00038 $ & $ r$ &      GROND\\
$ 56273.72771 $ & $  -0.00003 $ & $   0.00025 $ & $  -0.00006 $ & $ r$ &      GROND\\
$ 56273.72938 $ & $   0.00016 $ & $   0.00025 $ & $   0.00012 $ & $ r$ &      GROND\\
$ 56273.73106 $ & $   0.00209 $ & $   0.00025 $ & $   0.00205 $ & $ r$ &      GROND\\
$ 56273.73273 $ & $   0.00158 $ & $   0.00025 $ & $   0.00154 $ & $ r$ &      GROND\\
$ 56273.73441 $ & $   0.00417 $ & $   0.00025 $ & $   0.00414 $ & $ r$ &      GROND\\
$ 56273.73608 $ & $   0.00575 $ & $   0.00025 $ & $   0.00571 $ & $ r$ &      GROND\\
$ 56273.73776 $ & $   0.00746 $ & $   0.00025 $ & $   0.00742 $ & $ r$ &      GROND\\
$ 56273.73943 $ & $   0.00945 $ & $   0.00025 $ & $   0.00941 $ & $ r$ &      GROND\\
$ 56273.74111 $ & $   0.01081 $ & $   0.00025 $ & $   0.01077 $ & $ r$ &      GROND\\
$ 56273.74278 $ & $   0.01117 $ & $   0.00025 $ & $   0.01112 $ & $ r$ &      GROND\\
$ 56273.74445 $ & $   0.01173 $ & $   0.00025 $ & $   0.01168 $ & $ r$ &      GROND\\
$ 56273.74613 $ & $   0.01215 $ & $   0.00025 $ & $   0.01210 $ & $ r$ &      GROND\\
$ 56273.74780 $ & $   0.01311 $ & $   0.00025 $ & $   0.01306 $ & $ r$ &      GROND\\
$ 56273.74948 $ & $   0.01293 $ & $   0.00025 $ & $   0.01288 $ & $ r$ &      GROND\\
$ 56273.75116 $ & $   0.01321 $ & $   0.00025 $ & $   0.01315 $ & $ r$ &      GROND\\
$ 56273.75283 $ & $   0.01369 $ & $   0.00025 $ & $   0.01364 $ & $ r$ &      GROND\\
$ 56273.75450 $ & $   0.01406 $ & $   0.00025 $ & $   0.01400 $ & $ r$ &      GROND\\
$ 56273.75618 $ & $   0.01326 $ & $   0.00025 $ & $   0.01321 $ & $ r$ &      GROND\\
$ 56273.75785 $ & $   0.01417 $ & $   0.00025 $ & $   0.01411 $ & $ r$ &      GROND\\
$ 56273.75953 $ & $   0.01434 $ & $   0.00025 $ & $   0.01428 $ & $ r$ &      GROND\\
$ 56273.76120 $ & $   0.01413 $ & $   0.00025 $ & $   0.01406 $ & $ r$ &      GROND\\
$ 56273.76288 $ & $   0.01441 $ & $   0.00025 $ & $   0.01434 $ & $ r$ &      GROND\\
$ 56273.76455 $ & $   0.01479 $ & $   0.00025 $ & $   0.01472 $ & $ r$ &      GROND\\
$ 56273.76623 $ & $   0.01550 $ & $   0.00025 $ & $   0.01543 $ & $ r$ &      GROND\\
$ 56273.76790 $ & $   0.01499 $ & $   0.00025 $ & $   0.01492 $ & $ r$ &      GROND\\
$ 56273.76958 $ & $   0.01529 $ & $   0.00025 $ & $   0.01521 $ & $ r$ &      GROND\\
$ 56273.77126 $ & $   0.01575 $ & $   0.00025 $ & $   0.01568 $ & $ r$ &      GROND\\
$ 56273.77293 $ & $   0.01593 $ & $   0.00025 $ & $   0.01585 $ & $ r$ &      GROND\\
$ 56273.77461 $ & $   0.01512 $ & $   0.00025 $ & $   0.01504 $ & $ r$ &      GROND\\
$ 56273.77628 $ & $   0.01576 $ & $   0.00025 $ & $   0.01568 $ & $ r$ &      GROND\\
$ 56273.77796 $ & $   0.01505 $ & $   0.00025 $ & $   0.01496 $ & $ r$ &      GROND\\
$ 56273.77963 $ & $   0.01503 $ & $   0.00025 $ & $   0.01494 $ & $ r$ &      GROND\\
$ 56273.78130 $ & $   0.01549 $ & $   0.00025 $ & $   0.01540 $ & $ r$ &      GROND\\
$ 56273.78298 $ & $   0.01427 $ & $   0.00025 $ & $   0.01418 $ & $ r$ &      GROND\\
$ 56273.78465 $ & $   0.01470 $ & $   0.00025 $ & $   0.01461 $ & $ r$ &      GROND\\
$ 56273.78633 $ & $   0.01512 $ & $   0.00025 $ & $   0.01503 $ & $ r$ &      GROND\\
$ 56273.78800 $ & $   0.01514 $ & $   0.00025 $ & $   0.01504 $ & $ r$ &      GROND\\
$ 56273.78968 $ & $   0.01481 $ & $   0.00025 $ & $   0.01472 $ & $ r$ &      GROND\\
$ 56273.79135 $ & $   0.01521 $ & $   0.00025 $ & $   0.01511 $ & $ r$ &      GROND\\
$ 56273.79303 $ & $   0.01518 $ & $   0.00025 $ & $   0.01508 $ & $ r$ &      GROND\\
$ 56273.79470 $ & $   0.01534 $ & $   0.00025 $ & $   0.01523 $ & $ r$ &      GROND\\
$ 56273.79637 $ & $   0.01610 $ & $   0.00025 $ & $   0.01599 $ & $ r$ &      GROND\\
$ 56273.79805 $ & $   0.01521 $ & $   0.00025 $ & $   0.01510 $ & $ r$ &      GROND\\
$ 56273.79972 $ & $   0.01541 $ & $   0.00025 $ & $   0.01530 $ & $ r$ &      GROND\\
$ 56273.80140 $ & $   0.01602 $ & $   0.00025 $ & $   0.01590 $ & $ r$ &      GROND\\
$ 56273.80307 $ & $   0.01471 $ & $   0.00025 $ & $   0.01460 $ & $ r$ &      GROND\\
$ 56273.80475 $ & $   0.01505 $ & $   0.00025 $ & $   0.01493 $ & $ r$ &      GROND\\
$ 56273.80642 $ & $   0.01610 $ & $   0.00025 $ & $   0.01598 $ & $ r$ &      GROND\\
$ 56273.80810 $ & $   0.01601 $ & $   0.00025 $ & $   0.01588 $ & $ r$ &      GROND\\
$ 56273.80977 $ & $   0.01423 $ & $   0.00025 $ & $   0.01411 $ & $ r$ &      GROND\\
$ 56273.81145 $ & $   0.01498 $ & $   0.00025 $ & $   0.01485 $ & $ r$ &      GROND\\
$ 56273.81312 $ & $   0.01434 $ & $   0.00026 $ & $   0.01421 $ & $ r$ &      GROND\\
$ 56273.81480 $ & $   0.01480 $ & $   0.00026 $ & $   0.01467 $ & $ r$ &      GROND\\
$ 56273.81647 $ & $   0.01486 $ & $   0.00026 $ & $   0.01472 $ & $ r$ &      GROND\\
$ 56273.81815 $ & $   0.01456 $ & $   0.00026 $ & $   0.01442 $ & $ r$ &      GROND\\
$ 56273.81982 $ & $   0.01465 $ & $   0.00026 $ & $   0.01451 $ & $ r$ &      GROND\\
$ 56273.82150 $ & $   0.01487 $ & $   0.00026 $ & $   0.01473 $ & $ r$ &      GROND\\
$ 56273.82317 $ & $   0.01439 $ & $   0.00026 $ & $   0.01424 $ & $ r$ &      GROND\\
$ 56273.82485 $ & $   0.01422 $ & $   0.00026 $ & $   0.01407 $ & $ r$ &      GROND\\
$ 56273.82652 $ & $   0.01331 $ & $   0.00026 $ & $   0.01316 $ & $ r$ &      GROND\\
$ 56273.82820 $ & $   0.01350 $ & $   0.00026 $ & $   0.01335 $ & $ r$ &      GROND\\
$ 56273.82987 $ & $   0.01348 $ & $   0.00026 $ & $   0.01332 $ & $ r$ &      GROND\\
$ 56273.83155 $ & $   0.01251 $ & $   0.00026 $ & $   0.01235 $ & $ r$ &      GROND\\
$ 56273.83322 $ & $   0.01304 $ & $   0.00026 $ & $   0.01288 $ & $ r$ &      GROND\\
$ 56273.83490 $ & $   0.01215 $ & $   0.00026 $ & $   0.01198 $ & $ r$ &      GROND\\
$ 56273.83657 $ & $   0.01140 $ & $   0.00026 $ & $   0.01123 $ & $ r$ &      GROND\\
$ 56273.83825 $ & $   0.01163 $ & $   0.00026 $ & $   0.01146 $ & $ r$ &      GROND\\
$ 56273.83992 $ & $   0.01149 $ & $   0.00026 $ & $   0.01131 $ & $ r$ &      GROND\\
$ 56273.84160 $ & $   0.01039 $ & $   0.00026 $ & $   0.01022 $ & $ r$ &      GROND\\
$ 56273.84327 $ & $   0.00670 $ & $   0.00026 $ & $   0.00652 $ & $ r$ &      GROND\\
$ 56273.84495 $ & $   0.00600 $ & $   0.00026 $ & $   0.00582 $ & $ r$ &      GROND\\
$ 56273.84662 $ & $   0.00300 $ & $   0.00026 $ & $   0.00281 $ & $ r$ &      GROND\\
$ 56273.84830 $ & $   0.00294 $ & $   0.00026 $ & $   0.00275 $ & $ r$ &      GROND\\
$ 56273.84997 $ & $   0.00097 $ & $   0.00026 $ & $   0.00078 $ & $ r$ &      GROND\\
$ 56273.85165 $ & $   0.00096 $ & $   0.00026 $ & $   0.00077 $ & $ r$ &      GROND\\
$ 56273.85332 $ & $  -0.00059 $ & $   0.00027 $ & $  -0.00078 $ & $ r$ &      GROND\\
$ 56273.85500 $ & $  -0.00034 $ & $   0.00027 $ & $  -0.00054 $ & $ r$ &      GROND\\
$ 56273.85667 $ & $   0.00084 $ & $   0.00027 $ & $   0.00063 $ & $ r$ &      GROND\\
$ 56273.58868 $ & $  -0.00065 $ & $   0.00033 $ & $  -0.00054 $ & $ i$ &      GROND\\
$ 56273.59208 $ & $   0.00023 $ & $   0.00033 $ & $   0.00033 $ & $ i$ &      GROND\\
$ 56273.59375 $ & $  -0.00033 $ & $   0.00033 $ & $  -0.00023 $ & $ i$ &      GROND\\
$ 56273.59543 $ & $   0.00061 $ & $   0.00033 $ & $   0.00071 $ & $ i$ &      GROND\\
$ 56273.59710 $ & $  -0.00012 $ & $   0.00033 $ & $  -0.00004 $ & $ i$ &      GROND\\
$ 56273.59877 $ & $   0.00008 $ & $   0.00033 $ & $   0.00016 $ & $ i$ &      GROND\\
$ 56273.60045 $ & $   0.00005 $ & $   0.00033 $ & $   0.00012 $ & $ i$ &      GROND\\
$ 56273.60212 $ & $   0.00128 $ & $   0.00033 $ & $   0.00136 $ & $ i$ &      GROND\\
$ 56273.60380 $ & $  -0.00054 $ & $   0.00033 $ & $  -0.00047 $ & $ i$ &      GROND\\
$ 56273.60547 $ & $  -0.00119 $ & $   0.00033 $ & $  -0.00112 $ & $ i$ &      GROND\\
$ 56273.60715 $ & $   0.00020 $ & $   0.00033 $ & $   0.00026 $ & $ i$ &      GROND\\
$ 56273.60882 $ & $  -0.00024 $ & $   0.00033 $ & $  -0.00018 $ & $ i$ &      GROND\\
$ 56273.61049 $ & $   0.00092 $ & $   0.00033 $ & $   0.00098 $ & $ i$ &      GROND\\
$ 56273.61217 $ & $  -0.00010 $ & $   0.00033 $ & $  -0.00005 $ & $ i$ &      GROND\\
$ 56273.61384 $ & $  -0.00028 $ & $   0.00033 $ & $  -0.00024 $ & $ i$ &      GROND\\
$ 56273.61552 $ & $  -0.00000 $ & $   0.00033 $ & $   0.00004 $ & $ i$ &      GROND\\
$ 56273.61719 $ & $  -0.00068 $ & $   0.00033 $ & $  -0.00064 $ & $ i$ &      GROND\\
$ 56273.61887 $ & $   0.00064 $ & $   0.00033 $ & $   0.00067 $ & $ i$ &      GROND\\
$ 56273.62054 $ & $  -0.00089 $ & $   0.00033 $ & $  -0.00085 $ & $ i$ &      GROND\\
$ 56273.62221 $ & $   0.00147 $ & $   0.00033 $ & $   0.00149 $ & $ i$ &      GROND\\
$ 56273.62389 $ & $   0.00047 $ & $   0.00033 $ & $   0.00050 $ & $ i$ &      GROND\\
$ 56273.62556 $ & $   0.00093 $ & $   0.00033 $ & $   0.00096 $ & $ i$ &      GROND\\
$ 56273.62723 $ & $  -0.00143 $ & $   0.00033 $ & $  -0.00141 $ & $ i$ &      GROND\\
$ 56273.62891 $ & $  -0.00095 $ & $   0.00033 $ & $  -0.00093 $ & $ i$ &      GROND\\
$ 56273.63058 $ & $  -0.00026 $ & $   0.00033 $ & $  -0.00025 $ & $ i$ &      GROND\\
$ 56273.63226 $ & $  -0.00082 $ & $   0.00033 $ & $  -0.00081 $ & $ i$ &      GROND\\
$ 56273.63393 $ & $   0.00033 $ & $   0.00033 $ & $   0.00034 $ & $ i$ &      GROND\\
$ 56273.63561 $ & $  -0.00007 $ & $   0.00033 $ & $  -0.00007 $ & $ i$ &      GROND\\
$ 56273.63728 $ & $  -0.00016 $ & $   0.00033 $ & $  -0.00016 $ & $ i$ &      GROND\\
$ 56273.63896 $ & $   0.00083 $ & $   0.00033 $ & $   0.00082 $ & $ i$ &      GROND\\
$ 56273.64063 $ & $   0.00033 $ & $   0.00033 $ & $   0.00033 $ & $ i$ &      GROND\\
$ 56273.64231 $ & $   0.00040 $ & $   0.00033 $ & $   0.00039 $ & $ i$ &      GROND\\
$ 56273.64398 $ & $   0.00049 $ & $   0.00033 $ & $   0.00048 $ & $ i$ &      GROND\\
$ 56273.64566 $ & $  -0.00043 $ & $   0.00033 $ & $  -0.00044 $ & $ i$ &      GROND\\
$ 56273.64733 $ & $  -0.00072 $ & $   0.00033 $ & $  -0.00073 $ & $ i$ &      GROND\\
$ 56273.64901 $ & $  -0.00004 $ & $   0.00033 $ & $  -0.00005 $ & $ i$ &      GROND\\
$ 56273.65068 $ & $   0.00034 $ & $   0.00033 $ & $   0.00032 $ & $ i$ &      GROND\\
$ 56273.65236 $ & $  -0.00024 $ & $   0.00033 $ & $  -0.00026 $ & $ i$ &      GROND\\
$ 56273.65403 $ & $   0.00002 $ & $   0.00033 $ & $  -0.00000 $ & $ i$ &      GROND\\
$ 56273.65571 $ & $  -0.00026 $ & $   0.00033 $ & $  -0.00028 $ & $ i$ &      GROND\\
$ 56273.65738 $ & $  -0.00014 $ & $   0.00033 $ & $  -0.00017 $ & $ i$ &      GROND\\
$ 56273.65906 $ & $   0.00124 $ & $   0.00033 $ & $   0.00121 $ & $ i$ &      GROND\\
$ 56273.66073 $ & $   0.00001 $ & $   0.00033 $ & $  -0.00002 $ & $ i$ &      GROND\\
$ 56273.66241 $ & $   0.00059 $ & $   0.00033 $ & $   0.00056 $ & $ i$ &      GROND\\
$ 56273.66408 $ & $   0.00019 $ & $   0.00033 $ & $   0.00015 $ & $ i$ &      GROND\\
$ 56273.66576 $ & $   0.00003 $ & $   0.00033 $ & $  -0.00000 $ & $ i$ &      GROND\\
$ 56273.66743 $ & $   0.00042 $ & $   0.00033 $ & $   0.00038 $ & $ i$ &      GROND\\
$ 56273.66911 $ & $   0.00046 $ & $   0.00033 $ & $   0.00042 $ & $ i$ &      GROND\\
$ 56273.67078 $ & $  -0.00022 $ & $   0.00033 $ & $  -0.00026 $ & $ i$ &      GROND\\
$ 56273.67246 $ & $   0.00095 $ & $   0.00033 $ & $   0.00091 $ & $ i$ &      GROND\\
$ 56273.67413 $ & $   0.00000 $ & $   0.00033 $ & $  -0.00004 $ & $ i$ &      GROND\\
$ 56273.67581 $ & $  -0.00067 $ & $   0.00033 $ & $  -0.00072 $ & $ i$ &      GROND\\
$ 56273.67748 $ & $   0.00020 $ & $   0.00033 $ & $   0.00016 $ & $ i$ &      GROND\\
$ 56273.67915 $ & $  -0.00033 $ & $   0.00033 $ & $  -0.00037 $ & $ i$ &      GROND\\
$ 56273.68082 $ & $   0.00116 $ & $   0.00033 $ & $   0.00112 $ & $ i$ &      GROND\\
$ 56273.68250 $ & $  -0.00069 $ & $   0.00033 $ & $  -0.00074 $ & $ i$ &      GROND\\
$ 56273.68417 $ & $   0.00065 $ & $   0.00033 $ & $   0.00060 $ & $ i$ &      GROND\\
$ 56273.68585 $ & $  -0.00032 $ & $   0.00033 $ & $  -0.00037 $ & $ i$ &      GROND\\
$ 56273.68752 $ & $  -0.00000 $ & $   0.00033 $ & $  -0.00005 $ & $ i$ &      GROND\\
$ 56273.68920 $ & $  -0.00014 $ & $   0.00033 $ & $  -0.00018 $ & $ i$ &      GROND\\
$ 56273.69087 $ & $   0.00042 $ & $   0.00033 $ & $   0.00037 $ & $ i$ &      GROND\\
$ 56273.69255 $ & $  -0.00084 $ & $   0.00033 $ & $  -0.00089 $ & $ i$ &      GROND\\
$ 56273.69422 $ & $   0.00050 $ & $   0.00033 $ & $   0.00046 $ & $ i$ &      GROND\\
$ 56273.69589 $ & $  -0.00011 $ & $   0.00033 $ & $  -0.00016 $ & $ i$ &      GROND\\
$ 56273.69757 $ & $  -0.00056 $ & $   0.00033 $ & $  -0.00061 $ & $ i$ &      GROND\\
$ 56273.69924 $ & $  -0.00004 $ & $   0.00033 $ & $  -0.00009 $ & $ i$ &      GROND\\
$ 56273.70091 $ & $  -0.00124 $ & $   0.00033 $ & $  -0.00129 $ & $ i$ &      GROND\\
$ 56273.70259 $ & $  -0.00014 $ & $   0.00033 $ & $  -0.00019 $ & $ i$ &      GROND\\
$ 56273.70426 $ & $  -0.00015 $ & $   0.00033 $ & $  -0.00020 $ & $ i$ &      GROND\\
$ 56273.70594 $ & $   0.00040 $ & $   0.00033 $ & $   0.00036 $ & $ i$ &      GROND\\
$ 56273.70761 $ & $  -0.00053 $ & $   0.00033 $ & $  -0.00057 $ & $ i$ &      GROND\\
$ 56273.70929 $ & $  -0.00086 $ & $   0.00033 $ & $  -0.00090 $ & $ i$ &      GROND\\
$ 56273.71096 $ & $   0.00034 $ & $   0.00033 $ & $   0.00030 $ & $ i$ &      GROND\\
$ 56273.71264 $ & $   0.00086 $ & $   0.00033 $ & $   0.00082 $ & $ i$ &      GROND\\
$ 56273.71431 $ & $  -0.00055 $ & $   0.00033 $ & $  -0.00060 $ & $ i$ &      GROND\\
$ 56273.71599 $ & $  -0.00061 $ & $   0.00033 $ & $  -0.00065 $ & $ i$ &      GROND\\
$ 56273.71766 $ & $   0.00107 $ & $   0.00033 $ & $   0.00103 $ & $ i$ &      GROND\\
$ 56273.71934 $ & $  -0.00006 $ & $   0.00033 $ & $  -0.00010 $ & $ i$ &      GROND\\
$ 56273.72101 $ & $   0.00002 $ & $   0.00033 $ & $  -0.00001 $ & $ i$ &      GROND\\
$ 56273.72269 $ & $  -0.00014 $ & $   0.00033 $ & $  -0.00017 $ & $ i$ &      GROND\\
$ 56273.72436 $ & $  -0.00024 $ & $   0.00033 $ & $  -0.00028 $ & $ i$ &      GROND\\
$ 56273.72604 $ & $  -0.00021 $ & $   0.00033 $ & $  -0.00025 $ & $ i$ &      GROND\\
$ 56273.72771 $ & $  -0.00072 $ & $   0.00033 $ & $  -0.00075 $ & $ i$ &      GROND\\
$ 56273.72938 $ & $   0.00020 $ & $   0.00033 $ & $   0.00017 $ & $ i$ &      GROND\\
$ 56273.73106 $ & $   0.00152 $ & $   0.00033 $ & $   0.00149 $ & $ i$ &      GROND\\
$ 56273.73273 $ & $   0.00234 $ & $   0.00033 $ & $   0.00231 $ & $ i$ &      GROND\\
$ 56273.73441 $ & $   0.00403 $ & $   0.00034 $ & $   0.00401 $ & $ i$ &      GROND\\
$ 56273.73608 $ & $   0.00508 $ & $   0.00033 $ & $   0.00505 $ & $ i$ &      GROND\\
$ 56273.73776 $ & $   0.00795 $ & $   0.00033 $ & $   0.00792 $ & $ i$ &      GROND\\
$ 56273.73943 $ & $   0.00964 $ & $   0.00033 $ & $   0.00962 $ & $ i$ &      GROND\\
$ 56273.74111 $ & $   0.01026 $ & $   0.00033 $ & $   0.01024 $ & $ i$ &      GROND\\
$ 56273.74278 $ & $   0.01231 $ & $   0.00033 $ & $   0.01229 $ & $ i$ &      GROND\\
$ 56273.74445 $ & $   0.01220 $ & $   0.00033 $ & $   0.01219 $ & $ i$ &      GROND\\
$ 56273.74613 $ & $   0.01226 $ & $   0.00033 $ & $   0.01225 $ & $ i$ &      GROND\\
$ 56273.74780 $ & $   0.01277 $ & $   0.00033 $ & $   0.01276 $ & $ i$ &      GROND\\
$ 56273.74948 $ & $   0.01321 $ & $   0.00033 $ & $   0.01321 $ & $ i$ &      GROND\\
$ 56273.75116 $ & $   0.01300 $ & $   0.00033 $ & $   0.01300 $ & $ i$ &      GROND\\
$ 56273.75283 $ & $   0.01353 $ & $   0.00033 $ & $   0.01353 $ & $ i$ &      GROND\\
$ 56273.75450 $ & $   0.01311 $ & $   0.00033 $ & $   0.01311 $ & $ i$ &      GROND\\
$ 56273.75618 $ & $   0.01321 $ & $   0.00033 $ & $   0.01321 $ & $ i$ &      GROND\\
$ 56273.75785 $ & $   0.01386 $ & $   0.00033 $ & $   0.01387 $ & $ i$ &      GROND\\
$ 56273.75953 $ & $   0.01366 $ & $   0.00034 $ & $   0.01367 $ & $ i$ &      GROND\\
$ 56273.76120 $ & $   0.01352 $ & $   0.00033 $ & $   0.01353 $ & $ i$ &      GROND\\
$ 56273.76288 $ & $   0.01475 $ & $   0.00034 $ & $   0.01477 $ & $ i$ &      GROND\\
$ 56273.76455 $ & $   0.01406 $ & $   0.00034 $ & $   0.01408 $ & $ i$ &      GROND\\
$ 56273.76623 $ & $   0.01411 $ & $   0.00034 $ & $   0.01413 $ & $ i$ &      GROND\\
$ 56273.76790 $ & $   0.01518 $ & $   0.00034 $ & $   0.01521 $ & $ i$ &      GROND\\
$ 56273.76958 $ & $   0.01385 $ & $   0.00034 $ & $   0.01388 $ & $ i$ &      GROND\\
$ 56273.77126 $ & $   0.01481 $ & $   0.00034 $ & $   0.01484 $ & $ i$ &      GROND\\
$ 56273.77293 $ & $   0.01522 $ & $   0.00034 $ & $   0.01525 $ & $ i$ &      GROND\\
$ 56273.77461 $ & $   0.01462 $ & $   0.00034 $ & $   0.01466 $ & $ i$ &      GROND\\
$ 56273.77628 $ & $   0.01457 $ & $   0.00034 $ & $   0.01461 $ & $ i$ &      GROND\\
$ 56273.77796 $ & $   0.01527 $ & $   0.00034 $ & $   0.01531 $ & $ i$ &      GROND\\
$ 56273.77963 $ & $   0.01544 $ & $   0.00034 $ & $   0.01549 $ & $ i$ &      GROND\\
$ 56273.78130 $ & $   0.01547 $ & $   0.00034 $ & $   0.01552 $ & $ i$ &      GROND\\
$ 56273.78298 $ & $   0.01458 $ & $   0.00034 $ & $   0.01464 $ & $ i$ &      GROND\\
$ 56273.78465 $ & $   0.01431 $ & $   0.00034 $ & $   0.01437 $ & $ i$ &      GROND\\
$ 56273.78633 $ & $   0.01494 $ & $   0.00034 $ & $   0.01501 $ & $ i$ &      GROND\\
$ 56273.78800 $ & $   0.01405 $ & $   0.00034 $ & $   0.01413 $ & $ i$ &      GROND\\
$ 56273.78968 $ & $   0.01457 $ & $   0.00034 $ & $   0.01465 $ & $ i$ &      GROND\\
$ 56273.79135 $ & $   0.01561 $ & $   0.00034 $ & $   0.01569 $ & $ i$ &      GROND\\
$ 56273.79303 $ & $   0.01474 $ & $   0.00034 $ & $   0.01482 $ & $ i$ &      GROND\\
$ 56273.79470 $ & $   0.01472 $ & $   0.00034 $ & $   0.01481 $ & $ i$ &      GROND\\
$ 56273.79637 $ & $   0.01607 $ & $   0.00034 $ & $   0.01617 $ & $ i$ &      GROND\\
$ 56273.79805 $ & $   0.01488 $ & $   0.00034 $ & $   0.01498 $ & $ i$ &      GROND\\
$ 56273.79972 $ & $   0.01501 $ & $   0.00034 $ & $   0.01512 $ & $ i$ &      GROND\\
$ 56273.80140 $ & $   0.01646 $ & $   0.00034 $ & $   0.01657 $ & $ i$ &      GROND\\
$ 56273.80307 $ & $   0.01497 $ & $   0.00034 $ & $   0.01509 $ & $ i$ &      GROND\\
$ 56273.80475 $ & $   0.01532 $ & $   0.00034 $ & $   0.01544 $ & $ i$ &      GROND\\
$ 56273.80642 $ & $   0.01587 $ & $   0.00034 $ & $   0.01599 $ & $ i$ &      GROND\\
$ 56273.80810 $ & $   0.01546 $ & $   0.00034 $ & $   0.01559 $ & $ i$ &      GROND\\
$ 56273.80977 $ & $   0.01432 $ & $   0.00034 $ & $   0.01445 $ & $ i$ &      GROND\\
$ 56273.81145 $ & $   0.01392 $ & $   0.00034 $ & $   0.01406 $ & $ i$ &      GROND\\
$ 56273.81312 $ & $   0.01448 $ & $   0.00034 $ & $   0.01463 $ & $ i$ &      GROND\\
$ 56273.81480 $ & $   0.01505 $ & $   0.00034 $ & $   0.01520 $ & $ i$ &      GROND\\
$ 56273.81647 $ & $   0.01414 $ & $   0.00034 $ & $   0.01430 $ & $ i$ &      GROND\\
$ 56273.81815 $ & $   0.01376 $ & $   0.00034 $ & $   0.01393 $ & $ i$ &      GROND\\
$ 56273.81982 $ & $   0.01347 $ & $   0.00034 $ & $   0.01364 $ & $ i$ &      GROND\\
$ 56273.82150 $ & $   0.01429 $ & $   0.00034 $ & $   0.01447 $ & $ i$ &      GROND\\
$ 56273.82317 $ & $   0.01528 $ & $   0.00034 $ & $   0.01546 $ & $ i$ &      GROND\\
$ 56273.82485 $ & $   0.01325 $ & $   0.00034 $ & $   0.01344 $ & $ i$ &      GROND\\
$ 56273.82652 $ & $   0.01362 $ & $   0.00034 $ & $   0.01381 $ & $ i$ &      GROND\\
$ 56273.82820 $ & $   0.01404 $ & $   0.00034 $ & $   0.01424 $ & $ i$ &      GROND\\
$ 56273.82987 $ & $   0.01431 $ & $   0.00034 $ & $   0.01452 $ & $ i$ &      GROND\\
$ 56273.83155 $ & $   0.01290 $ & $   0.00034 $ & $   0.01311 $ & $ i$ &      GROND\\
$ 56273.83322 $ & $   0.01288 $ & $   0.00034 $ & $   0.01310 $ & $ i$ &      GROND\\
$ 56273.83490 $ & $   0.01178 $ & $   0.00034 $ & $   0.01200 $ & $ i$ &      GROND\\
$ 56273.83657 $ & $   0.01126 $ & $   0.00034 $ & $   0.01149 $ & $ i$ &      GROND\\
$ 56273.83825 $ & $   0.01269 $ & $   0.00034 $ & $   0.01293 $ & $ i$ &      GROND\\
$ 56273.83992 $ & $   0.01038 $ & $   0.00034 $ & $   0.01062 $ & $ i$ &      GROND\\
$ 56273.84160 $ & $   0.01053 $ & $   0.00035 $ & $   0.01078 $ & $ i$ &      GROND\\
$ 56273.84327 $ & $   0.00625 $ & $   0.00035 $ & $   0.00651 $ & $ i$ &      GROND\\
$ 56273.84495 $ & $   0.00612 $ & $   0.00035 $ & $   0.00639 $ & $ i$ &      GROND\\
$ 56273.84662 $ & $   0.00386 $ & $   0.00035 $ & $   0.00413 $ & $ i$ &      GROND\\
$ 56273.84830 $ & $   0.00310 $ & $   0.00035 $ & $   0.00338 $ & $ i$ &      GROND\\
$ 56273.84997 $ & $   0.00129 $ & $   0.00035 $ & $   0.00158 $ & $ i$ &      GROND\\
$ 56273.85165 $ & $   0.00035 $ & $   0.00035 $ & $   0.00065 $ & $ i$ &      GROND\\
$ 56273.85332 $ & $  -0.00142 $ & $   0.00035 $ & $  -0.00112 $ & $ i$ &      GROND\\
$ 56273.85500 $ & $  -0.00135 $ & $   0.00036 $ & $  -0.00104 $ & $ i$ &      GROND\\
$ 56273.85667 $ & $   0.00076 $ & $   0.00036 $ & $   0.00108 $ & $ i$ &      GROND\\
$ 56273.85835 $ & $  -0.00037 $ & $   0.00037 $ & $  -0.00005 $ & $ i$ &      GROND\\
$ 56273.86002 $ & $   0.00141 $ & $   0.00038 $ & $   0.00175 $ & $ i$ &      GROND\\
$ 56273.58868 $ & $  -0.00081 $ & $   0.00035 $ & $  -0.00063 $ & $ z$ &      GROND\\
$ 56273.59208 $ & $  -0.00105 $ & $   0.00035 $ & $  -0.00089 $ & $ z$ &      GROND\\
$ 56273.59375 $ & $  -0.00139 $ & $   0.00035 $ & $  -0.00123 $ & $ z$ &      GROND\\
$ 56273.59543 $ & $  -0.00049 $ & $   0.00035 $ & $  -0.00034 $ & $ z$ &      GROND\\
$ 56273.59710 $ & $   0.00024 $ & $   0.00035 $ & $   0.00037 $ & $ z$ &      GROND\\
$ 56273.59877 $ & $  -0.00060 $ & $   0.00035 $ & $  -0.00047 $ & $ z$ &      GROND\\
$ 56273.60045 $ & $  -0.00011 $ & $   0.00036 $ & $   0.00002 $ & $ z$ &      GROND\\
$ 56273.60212 $ & $   0.00090 $ & $   0.00036 $ & $   0.00101 $ & $ z$ &      GROND\\
$ 56273.60380 $ & $   0.00016 $ & $   0.00036 $ & $   0.00027 $ & $ z$ &      GROND\\
$ 56273.60547 $ & $   0.00024 $ & $   0.00035 $ & $   0.00034 $ & $ z$ &      GROND\\
$ 56273.60715 $ & $   0.00003 $ & $   0.00035 $ & $   0.00013 $ & $ z$ &      GROND\\
$ 56273.60882 $ & $  -0.00064 $ & $   0.00035 $ & $  -0.00055 $ & $ z$ &      GROND\\
$ 56273.61049 $ & $   0.00103 $ & $   0.00035 $ & $   0.00111 $ & $ z$ &      GROND\\
$ 56273.61217 $ & $   0.00017 $ & $   0.00035 $ & $   0.00024 $ & $ z$ &      GROND\\
$ 56273.61384 $ & $  -0.00083 $ & $   0.00035 $ & $  -0.00077 $ & $ z$ &      GROND\\
$ 56273.61552 $ & $  -0.00007 $ & $   0.00035 $ & $  -0.00001 $ & $ z$ &      GROND\\
$ 56273.61719 $ & $  -0.00033 $ & $   0.00035 $ & $  -0.00028 $ & $ z$ &      GROND\\
$ 56273.61887 $ & $   0.00027 $ & $   0.00035 $ & $   0.00032 $ & $ z$ &      GROND\\
$ 56273.62054 $ & $   0.00135 $ & $   0.00035 $ & $   0.00139 $ & $ z$ &      GROND\\
$ 56273.62221 $ & $  -0.00002 $ & $   0.00035 $ & $   0.00001 $ & $ z$ &      GROND\\
$ 56273.62389 $ & $  -0.00088 $ & $   0.00035 $ & $  -0.00086 $ & $ z$ &      GROND\\
$ 56273.62556 $ & $  -0.00018 $ & $   0.00035 $ & $  -0.00016 $ & $ z$ &      GROND\\
$ 56273.62723 $ & $  -0.00042 $ & $   0.00034 $ & $  -0.00041 $ & $ z$ &      GROND\\
$ 56273.62891 $ & $   0.00002 $ & $   0.00035 $ & $   0.00003 $ & $ z$ &      GROND\\
$ 56273.63058 $ & $   0.00046 $ & $   0.00035 $ & $   0.00046 $ & $ z$ &      GROND\\
$ 56273.63226 $ & $   0.00027 $ & $   0.00035 $ & $   0.00027 $ & $ z$ &      GROND\\
$ 56273.63393 $ & $  -0.00017 $ & $   0.00034 $ & $  -0.00018 $ & $ z$ &      GROND\\
$ 56273.63561 $ & $  -0.00004 $ & $   0.00034 $ & $  -0.00006 $ & $ z$ &      GROND\\
$ 56273.63728 $ & $   0.00058 $ & $   0.00034 $ & $   0.00056 $ & $ z$ &      GROND\\
$ 56273.63896 $ & $   0.00110 $ & $   0.00034 $ & $   0.00108 $ & $ z$ &      GROND\\
$ 56273.64063 $ & $  -0.00020 $ & $   0.00034 $ & $  -0.00023 $ & $ z$ &      GROND\\
$ 56273.64231 $ & $   0.00099 $ & $   0.00034 $ & $   0.00095 $ & $ z$ &      GROND\\
$ 56273.64398 $ & $   0.00085 $ & $   0.00034 $ & $   0.00081 $ & $ z$ &      GROND\\
$ 56273.64566 $ & $  -0.00062 $ & $   0.00034 $ & $  -0.00067 $ & $ z$ &      GROND\\
$ 56273.64733 $ & $  -0.00028 $ & $   0.00034 $ & $  -0.00033 $ & $ z$ &      GROND\\
$ 56273.64901 $ & $   0.00034 $ & $   0.00034 $ & $   0.00028 $ & $ z$ &      GROND\\
$ 56273.65068 $ & $  -0.00004 $ & $   0.00035 $ & $  -0.00010 $ & $ z$ &      GROND\\
$ 56273.65236 $ & $  -0.00078 $ & $   0.00035 $ & $  -0.00084 $ & $ z$ &      GROND\\
$ 56273.65403 $ & $   0.00064 $ & $   0.00035 $ & $   0.00057 $ & $ z$ &      GROND\\
$ 56273.65571 $ & $   0.00106 $ & $   0.00034 $ & $   0.00099 $ & $ z$ &      GROND\\
$ 56273.65738 $ & $   0.00018 $ & $   0.00034 $ & $   0.00011 $ & $ z$ &      GROND\\
$ 56273.65906 $ & $   0.00048 $ & $   0.00034 $ & $   0.00040 $ & $ z$ &      GROND\\
$ 56273.66073 $ & $   0.00124 $ & $   0.00034 $ & $   0.00116 $ & $ z$ &      GROND\\
$ 56273.66241 $ & $   0.00060 $ & $   0.00034 $ & $   0.00052 $ & $ z$ &      GROND\\
$ 56273.66408 $ & $   0.00085 $ & $   0.00034 $ & $   0.00076 $ & $ z$ &      GROND\\
$ 56273.66576 $ & $   0.00044 $ & $   0.00034 $ & $   0.00035 $ & $ z$ &      GROND\\
$ 56273.66743 $ & $   0.00009 $ & $   0.00034 $ & $  -0.00001 $ & $ z$ &      GROND\\
$ 56273.66911 $ & $   0.00055 $ & $   0.00034 $ & $   0.00045 $ & $ z$ &      GROND\\
$ 56273.67078 $ & $  -0.00005 $ & $   0.00034 $ & $  -0.00015 $ & $ z$ &      GROND\\
$ 56273.67246 $ & $  -0.00089 $ & $   0.00034 $ & $  -0.00099 $ & $ z$ &      GROND\\
$ 56273.67413 $ & $   0.00024 $ & $   0.00034 $ & $   0.00014 $ & $ z$ &      GROND\\
$ 56273.67581 $ & $   0.00079 $ & $   0.00034 $ & $   0.00068 $ & $ z$ &      GROND\\
$ 56273.67748 $ & $  -0.00085 $ & $   0.00034 $ & $  -0.00096 $ & $ z$ &      GROND\\
$ 56273.67915 $ & $   0.00015 $ & $   0.00034 $ & $   0.00004 $ & $ z$ &      GROND\\
$ 56273.68082 $ & $   0.00056 $ & $   0.00034 $ & $   0.00044 $ & $ z$ &      GROND\\
$ 56273.68250 $ & $   0.00037 $ & $   0.00034 $ & $   0.00025 $ & $ z$ &      GROND\\
$ 56273.68417 $ & $  -0.00066 $ & $   0.00034 $ & $  -0.00078 $ & $ z$ &      GROND\\
$ 56273.68585 $ & $  -0.00049 $ & $   0.00034 $ & $  -0.00060 $ & $ z$ &      GROND\\
$ 56273.68752 $ & $   0.00045 $ & $   0.00034 $ & $   0.00033 $ & $ z$ &      GROND\\
$ 56273.68920 $ & $   0.00042 $ & $   0.00034 $ & $   0.00030 $ & $ z$ &      GROND\\
$ 56273.69087 $ & $  -0.00001 $ & $   0.00034 $ & $  -0.00014 $ & $ z$ &      GROND\\
$ 56273.69255 $ & $   0.00005 $ & $   0.00034 $ & $  -0.00007 $ & $ z$ &      GROND\\
$ 56273.69422 $ & $  -0.00016 $ & $   0.00034 $ & $  -0.00029 $ & $ z$ &      GROND\\
$ 56273.69589 $ & $  -0.00047 $ & $   0.00034 $ & $  -0.00059 $ & $ z$ &      GROND\\
$ 56273.69757 $ & $   0.00010 $ & $   0.00034 $ & $  -0.00002 $ & $ z$ &      GROND\\
$ 56273.69924 $ & $   0.00025 $ & $   0.00034 $ & $   0.00012 $ & $ z$ &      GROND\\
$ 56273.70091 $ & $  -0.00049 $ & $   0.00034 $ & $  -0.00062 $ & $ z$ &      GROND\\
$ 56273.70259 $ & $   0.00031 $ & $   0.00034 $ & $   0.00018 $ & $ z$ &      GROND\\
$ 56273.70426 $ & $   0.00005 $ & $   0.00034 $ & $  -0.00008 $ & $ z$ &      GROND\\
$ 56273.70594 $ & $  -0.00042 $ & $   0.00034 $ & $  -0.00055 $ & $ z$ &      GROND\\
$ 56273.70761 $ & $  -0.00063 $ & $   0.00035 $ & $  -0.00076 $ & $ z$ &      GROND\\
$ 56273.70929 $ & $  -0.00003 $ & $   0.00034 $ & $  -0.00016 $ & $ z$ &      GROND\\
$ 56273.71096 $ & $  -0.00059 $ & $   0.00035 $ & $  -0.00072 $ & $ z$ &      GROND\\
$ 56273.71264 $ & $   0.00039 $ & $   0.00035 $ & $   0.00026 $ & $ z$ &      GROND\\
$ 56273.71431 $ & $  -0.00066 $ & $   0.00035 $ & $  -0.00079 $ & $ z$ &      GROND\\
$ 56273.71599 $ & $  -0.00084 $ & $   0.00035 $ & $  -0.00097 $ & $ z$ &      GROND\\
$ 56273.71766 $ & $  -0.00079 $ & $   0.00035 $ & $  -0.00092 $ & $ z$ &      GROND\\
$ 56273.71934 $ & $   0.00015 $ & $   0.00035 $ & $   0.00002 $ & $ z$ &      GROND\\
$ 56273.72101 $ & $  -0.00035 $ & $   0.00035 $ & $  -0.00048 $ & $ z$ &      GROND\\
$ 56273.72269 $ & $   0.00024 $ & $   0.00035 $ & $   0.00012 $ & $ z$ &      GROND\\
$ 56273.72436 $ & $   0.00015 $ & $   0.00035 $ & $   0.00003 $ & $ z$ &      GROND\\
$ 56273.72604 $ & $   0.00046 $ & $   0.00035 $ & $   0.00034 $ & $ z$ &      GROND\\
$ 56273.72771 $ & $  -0.00064 $ & $   0.00035 $ & $  -0.00077 $ & $ z$ &      GROND\\
$ 56273.72938 $ & $   0.00041 $ & $   0.00035 $ & $   0.00028 $ & $ z$ &      GROND\\
$ 56273.73106 $ & $   0.00086 $ & $   0.00035 $ & $   0.00074 $ & $ z$ &      GROND\\
$ 56273.73273 $ & $   0.00284 $ & $   0.00035 $ & $   0.00272 $ & $ z$ &      GROND\\
$ 56273.73441 $ & $   0.00434 $ & $   0.00035 $ & $   0.00422 $ & $ z$ &      GROND\\
$ 56273.73608 $ & $   0.00596 $ & $   0.00035 $ & $   0.00585 $ & $ z$ &      GROND\\
$ 56273.73776 $ & $   0.00708 $ & $   0.00035 $ & $   0.00697 $ & $ z$ &      GROND\\
$ 56273.73943 $ & $   0.01028 $ & $   0.00035 $ & $   0.01017 $ & $ z$ &      GROND\\
$ 56273.74111 $ & $   0.01017 $ & $   0.00035 $ & $   0.01006 $ & $ z$ &      GROND\\
$ 56273.74278 $ & $   0.01089 $ & $   0.00035 $ & $   0.01079 $ & $ z$ &      GROND\\
$ 56273.74445 $ & $   0.01134 $ & $   0.00035 $ & $   0.01124 $ & $ z$ &      GROND\\
$ 56273.74613 $ & $   0.01224 $ & $   0.00035 $ & $   0.01213 $ & $ z$ &      GROND\\
$ 56273.74780 $ & $   0.01291 $ & $   0.00035 $ & $   0.01281 $ & $ z$ &      GROND\\
$ 56273.74948 $ & $   0.01267 $ & $   0.00035 $ & $   0.01258 $ & $ z$ &      GROND\\
$ 56273.75116 $ & $   0.01275 $ & $   0.00035 $ & $   0.01266 $ & $ z$ &      GROND\\
$ 56273.75283 $ & $   0.01336 $ & $   0.00035 $ & $   0.01327 $ & $ z$ &      GROND\\
$ 56273.75450 $ & $   0.01317 $ & $   0.00035 $ & $   0.01308 $ & $ z$ &      GROND\\
$ 56273.75618 $ & $   0.01190 $ & $   0.00035 $ & $   0.01182 $ & $ z$ &      GROND\\
$ 56273.75785 $ & $   0.01305 $ & $   0.00035 $ & $   0.01297 $ & $ z$ &      GROND\\
$ 56273.75953 $ & $   0.01403 $ & $   0.00035 $ & $   0.01395 $ & $ z$ &      GROND\\
$ 56273.76120 $ & $   0.01419 $ & $   0.00035 $ & $   0.01412 $ & $ z$ &      GROND\\
$ 56273.76288 $ & $   0.01381 $ & $   0.00035 $ & $   0.01375 $ & $ z$ &      GROND\\
$ 56273.76455 $ & $   0.01434 $ & $   0.00036 $ & $   0.01428 $ & $ z$ &      GROND\\
$ 56273.76623 $ & $   0.01457 $ & $   0.00035 $ & $   0.01451 $ & $ z$ &      GROND\\
$ 56273.76790 $ & $   0.01488 $ & $   0.00035 $ & $   0.01482 $ & $ z$ &      GROND\\
$ 56273.76958 $ & $   0.01390 $ & $   0.00036 $ & $   0.01385 $ & $ z$ &      GROND\\
$ 56273.77126 $ & $   0.01569 $ & $   0.00036 $ & $   0.01564 $ & $ z$ &      GROND\\
$ 56273.77293 $ & $   0.01505 $ & $   0.00036 $ & $   0.01501 $ & $ z$ &      GROND\\
$ 56273.77461 $ & $   0.01475 $ & $   0.00036 $ & $   0.01471 $ & $ z$ &      GROND\\
$ 56273.77628 $ & $   0.01385 $ & $   0.00036 $ & $   0.01382 $ & $ z$ &      GROND\\
$ 56273.77796 $ & $   0.01380 $ & $   0.00036 $ & $   0.01376 $ & $ z$ &      GROND\\
$ 56273.77963 $ & $   0.01434 $ & $   0.00036 $ & $   0.01431 $ & $ z$ &      GROND\\
$ 56273.78130 $ & $   0.01474 $ & $   0.00036 $ & $   0.01472 $ & $ z$ &      GROND\\
$ 56273.78298 $ & $   0.01426 $ & $   0.00036 $ & $   0.01425 $ & $ z$ &      GROND\\
$ 56273.78465 $ & $   0.01516 $ & $   0.00036 $ & $   0.01516 $ & $ z$ &      GROND\\
$ 56273.78633 $ & $   0.01485 $ & $   0.00036 $ & $   0.01485 $ & $ z$ &      GROND\\
$ 56273.78800 $ & $   0.01327 $ & $   0.00036 $ & $   0.01327 $ & $ z$ &      GROND\\
$ 56273.78968 $ & $   0.01321 $ & $   0.00036 $ & $   0.01321 $ & $ z$ &      GROND\\
$ 56273.79135 $ & $   0.01446 $ & $   0.00036 $ & $   0.01448 $ & $ z$ &      GROND\\
$ 56273.79303 $ & $   0.01529 $ & $   0.00036 $ & $   0.01531 $ & $ z$ &      GROND\\
$ 56273.79470 $ & $   0.01509 $ & $   0.00036 $ & $   0.01512 $ & $ z$ &      GROND\\
$ 56273.79637 $ & $   0.01633 $ & $   0.00036 $ & $   0.01636 $ & $ z$ &      GROND\\
$ 56273.79805 $ & $   0.01470 $ & $   0.00036 $ & $   0.01474 $ & $ z$ &      GROND\\
$ 56273.79972 $ & $   0.01485 $ & $   0.00036 $ & $   0.01490 $ & $ z$ &      GROND\\
$ 56273.80140 $ & $   0.01548 $ & $   0.00036 $ & $   0.01553 $ & $ z$ &      GROND\\
$ 56273.80307 $ & $   0.01354 $ & $   0.00036 $ & $   0.01359 $ & $ z$ &      GROND\\
$ 56273.80475 $ & $   0.01576 $ & $   0.00036 $ & $   0.01582 $ & $ z$ &      GROND\\
$ 56273.80642 $ & $   0.01519 $ & $   0.00036 $ & $   0.01526 $ & $ z$ &      GROND\\
$ 56273.80810 $ & $   0.01382 $ & $   0.00036 $ & $   0.01390 $ & $ z$ &      GROND\\
$ 56273.80977 $ & $   0.01361 $ & $   0.00036 $ & $   0.01370 $ & $ z$ &      GROND\\
$ 56273.81145 $ & $   0.01455 $ & $   0.00036 $ & $   0.01464 $ & $ z$ &      GROND\\
$ 56273.81312 $ & $   0.01507 $ & $   0.00036 $ & $   0.01516 $ & $ z$ &      GROND\\
$ 56273.81480 $ & $   0.01464 $ & $   0.00036 $ & $   0.01475 $ & $ z$ &      GROND\\
$ 56273.81647 $ & $   0.01298 $ & $   0.00036 $ & $   0.01309 $ & $ z$ &      GROND\\
$ 56273.81815 $ & $   0.01396 $ & $   0.00036 $ & $   0.01409 $ & $ z$ &      GROND\\
$ 56273.81982 $ & $   0.01403 $ & $   0.00036 $ & $   0.01416 $ & $ z$ &      GROND\\
$ 56273.82150 $ & $   0.01356 $ & $   0.00036 $ & $   0.01370 $ & $ z$ &      GROND\\
$ 56273.82317 $ & $   0.01518 $ & $   0.00037 $ & $   0.01533 $ & $ z$ &      GROND\\
$ 56273.82485 $ & $   0.01324 $ & $   0.00036 $ & $   0.01339 $ & $ z$ &      GROND\\
$ 56273.82652 $ & $   0.01389 $ & $   0.00037 $ & $   0.01406 $ & $ z$ &      GROND\\
$ 56273.82820 $ & $   0.01301 $ & $   0.00037 $ & $   0.01317 $ & $ z$ &      GROND\\
$ 56273.82987 $ & $   0.01424 $ & $   0.00037 $ & $   0.01442 $ & $ z$ &      GROND\\
$ 56273.83155 $ & $   0.01233 $ & $   0.00037 $ & $   0.01252 $ & $ z$ &      GROND\\
$ 56273.83322 $ & $   0.01181 $ & $   0.00037 $ & $   0.01201 $ & $ z$ &      GROND\\
$ 56273.83490 $ & $   0.01215 $ & $   0.00037 $ & $   0.01235 $ & $ z$ &      GROND\\
$ 56273.83657 $ & $   0.01134 $ & $   0.00036 $ & $   0.01155 $ & $ z$ &      GROND\\
$ 56273.83825 $ & $   0.01156 $ & $   0.00036 $ & $   0.01178 $ & $ z$ &      GROND\\
$ 56273.83992 $ & $   0.01152 $ & $   0.00036 $ & $   0.01175 $ & $ z$ &      GROND\\
$ 56273.84160 $ & $   0.01007 $ & $   0.00037 $ & $   0.01031 $ & $ z$ &      GROND\\
$ 56273.84327 $ & $   0.00760 $ & $   0.00037 $ & $   0.00784 $ & $ z$ &      GROND\\
$ 56273.84495 $ & $   0.00681 $ & $   0.00037 $ & $   0.00707 $ & $ z$ &      GROND\\
$ 56273.84662 $ & $   0.00343 $ & $   0.00037 $ & $   0.00370 $ & $ z$ &      GROND\\
$ 56273.84830 $ & $   0.00333 $ & $   0.00037 $ & $   0.00361 $ & $ z$ &      GROND\\
$ 56273.84997 $ & $   0.00209 $ & $   0.00037 $ & $   0.00238 $ & $ z$ &      GROND\\
$ 56273.85165 $ & $   0.00145 $ & $   0.00037 $ & $   0.00175 $ & $ z$ &      GROND\\
$ 56273.85332 $ & $  -0.00178 $ & $   0.00037 $ & $  -0.00147 $ & $ z$ &      GROND\\
$ 56273.85500 $ & $  -0.00076 $ & $   0.00037 $ & $  -0.00044 $ & $ z$ &      GROND\\
$ 56273.85667 $ & $   0.00080 $ & $   0.00038 $ & $   0.00113 $ & $ z$ &      GROND\\
$ 56273.85835 $ & $  -0.00059 $ & $   0.00038 $ & $  -0.00025 $ & $ z$ &      GROND\\
$ 56273.86002 $ & $   0.00183 $ & $   0.00039 $ & $   0.00218 $ & $ z$ &      GROND\\


==> data/phfu_tab.txt <==
# BJD         MAGCORR   MERR      MAGFIT   FIL INST
# [1]         [2]       [3]       [4]      [5] [6]
# 
55547.37447  -0.01041   0.00339 NULL  r         HS
55456.87046   0.00039   0.00321 NULL  r         HS
55485.45085  -0.00200   0.00337 NULL  r         HS
55518.79459  -0.00569   0.00345 NULL  r         HS
55499.74154  -0.00095   0.00326 NULL  r         HS
55461.63555  -0.00360   0.00332 NULL  r         HS
55547.37789   0.00305   0.00349 NULL  r         HS
55456.87378   0.00536   0.00324 NULL  r         HS
55518.79794  -0.00583   0.00346 NULL  r         HS
55499.74522   0.00102   0.00328 NULL  r         HS
55485.45533   0.00458   0.00332 NULL  r         HS
55461.63892   0.00500   0.00334 NULL  r         HS
55547.38170  -0.01706   0.00353 NULL  r         HS
55485.45871   0.00155   0.00330 NULL  r         HS
55518.80281  -0.00376   0.00341 NULL  r         HS
55499.74970   0.00776   0.00326 NULL  r         HS
55461.64360   0.00689   0.00335 NULL  r         HS
55456.88198   0.00605   0.00320 NULL  r         HS
55485.46241  -0.00504   0.00337 NULL  r         HS
55518.80620   0.00418   0.00345 NULL  r         HS
55547.38668   0.00542   0.00358 NULL  r         HS
55499.75305  -0.00860   0.00329 NULL  r         HS
55461.64694  -0.00549   0.00334 NULL  r         HS
55456.88563  -0.00216   0.00321 NULL  r         HS
55547.39009  -0.00365   0.00346 NULL  r         HS
55518.80993  -0.00733   0.00335 NULL  r         HS
55499.75643   0.00489   0.00329 NULL  r         HS
55485.46705   0.00319   0.00334 NULL  r         HS
55461.65063  -0.00137   0.00330 NULL  r         HS
55547.39350  -0.00707   0.00350 NULL  r         HS
55485.47041   0.00694   0.00334 NULL  r         HS
55456.89050  -0.00364   0.00316 NULL  r         HS
55499.76107  -0.00378   0.00327 NULL  r         HS
55518.81475   0.00234   0.00333 NULL  r         HS
55461.65556   0.00074   0.00329 NULL  r         HS
55485.47378  -0.00693   0.00331 NULL  r         HS
55456.89385   0.00240   0.00324 NULL  r         HS
55518.81812   0.00413   0.00333 NULL  r         HS
55547.39847   0.01504   0.00351 NULL  r         HS
55499.76470   0.01108   0.00322 NULL  r         HS
55456.89723  -0.00594   0.00319 NULL  r         HS
55518.82151   0.00185   0.00333 NULL  r         HS
55499.76801  -0.00216   0.00326 NULL  r         HS
55547.40225   0.00502   0.00352 NULL  r         HS
55485.47837   0.00863   0.00326 NULL  r         HS
55518.82487   0.00749   0.00338 NULL  r         HS
55547.40567   0.00033   0.00346 NULL  r         HS
55485.48206   0.00179   0.00330 NULL  r         HS
55456.90207  -0.00641   0.00327 NULL  r         HS
55499.77272   0.00728   0.00336 NULL  r         HS
55518.82858   0.00168   0.00332 NULL  r         HS
55485.48542   0.00174   0.00324 NULL  r         HS
55499.77604   0.00012   0.00328 NULL  r         HS
55547.41068  -0.00484   0.00344 NULL  r         HS
55499.77940  -0.00053   0.00329 NULL  r         HS
55547.41406   0.00224   0.00342 NULL  r         HS
55485.49004   0.00554   0.00332 NULL  r         HS
55518.83552  -0.00255   0.00339 NULL  r         HS
55485.49337   0.00149   0.00335 NULL  r         HS
55547.41745  -0.00615   0.00351 NULL  r         HS
55499.78452  -0.01525   0.00330 NULL  r         HS
55518.83891  -0.00026   0.00334 NULL  r         HS
55528.36628   0.01091   0.00340 NULL  r         HS
55485.49674   0.00809   0.00324 NULL  r         HS
55499.78787   0.00157   0.00329 NULL  r         HS
55547.42285   0.00454   0.00341 NULL  r         HS
55528.36997  -0.01009   0.00332 NULL  r         HS
55518.84359   0.00388   0.00332 NULL  r         HS
55499.79125   0.00608   0.00331 NULL  r         HS
55485.50160  -0.00346   0.00319 NULL  r         HS
55547.42627   0.00336   0.00354 NULL  r         HS
55528.37334   0.00628   0.00335 NULL  r         HS
55518.84733  -0.00349   0.00340 NULL  r         HS
55485.50498  -0.00213   0.00323 NULL  r         HS
55480.74163  -0.00017   0.00324 NULL  r         HS
55547.42967  -0.00405   0.00344 NULL  r         HS
55499.79579   0.00186   0.00325 NULL  r         HS
55518.85073  -0.00029   0.00338 NULL  r         HS
55528.37801  -0.00452   0.00330 NULL  r         HS
55485.50832  -0.00265   0.00326 NULL  r         HS
55480.74499  -0.00121   0.00319 NULL  r         HS
55499.79913   0.00711   0.00323 NULL  r         HS
55523.61761   0.00192   0.00451 NULL  r         HS
55547.43469  -0.00571   0.00359 NULL  r         HS
55528.38138  -0.01548   0.00328 NULL  r         HS
55518.85537  -0.00081   0.00336 NULL  r         HS
55480.74864   0.00239   0.00323 NULL  r         HS
55499.80281  -0.00393   0.00325 NULL  r         HS
55485.51296   0.00572   0.00319 NULL  r         HS
55523.62099   0.00432   0.00449 NULL  r         HS
55547.43807   0.00242   0.00349 NULL  r         HS
55528.38469   0.00282   0.00334 NULL  r         HS
55523.62215   0.00159   0.00383 NULL  r         HS
55518.85877  -0.00324   0.00341 NULL  r         HS
55485.51631   0.00546   0.00319 NULL  r         HS
55480.75340  -0.00376   0.00322 NULL  r         HS
55499.80734   0.00180   0.00332 NULL  r         HS
55523.62435   0.01512   0.00462 NULL  r         HS
55547.44184   0.00319   0.00351 NULL  r         HS
55518.86216   0.00026   0.00350 NULL  r         HS
55523.62579   0.00355   0.00386 NULL  r         HS
55528.38974  -0.00374   0.00334 NULL  r         HS
55485.51998   0.00692   0.00320 NULL  r         HS
55480.75676   0.00174   0.00323 NULL  r         HS
55499.81067  -0.00033   0.00332 NULL  r         HS
55523.62909  -0.00560   0.00529 NULL  r         HS
55523.62954   0.00732   0.00407 NULL  r         HS
55528.39306  -0.00007   0.00330 NULL  r         HS
55547.44686   0.00047   0.00356 NULL  r         HS
55480.76011   0.00081   0.00323 NULL  r         HS
55499.81398   0.00186   0.00330 NULL  r         HS
55485.52443   0.00150   0.00319 NULL  r         HS
55523.63291   0.01279   0.00407 NULL  r         HS
55528.39641  -0.00678   0.00335 NULL  r         HS
55547.45029   0.00492   0.00340 NULL  r         HS
55485.52774   0.00466   0.00316 NULL  r         HS
55480.76473  -0.00096   0.00324 NULL  r         HS
55499.81870  -0.00876   0.00329 NULL  r         HS
55523.63630  -0.00010   0.00406 NULL  r         HS
55547.45372   0.00787   0.00345 NULL  r         HS
55528.40096  -0.00133   0.00331 NULL  r         HS
55485.53109  -0.00699   0.00318 NULL  r         HS
55480.76837  -0.00066   0.00322 NULL  r         HS
55499.82233  -0.00027   0.00329 NULL  r         HS
55523.63968   0.01038   0.00398 NULL  r         HS
55528.40433  -0.02021   0.00330 NULL  r         HS
55547.45876   0.00033   0.00344 NULL  r         HS
55480.77171  -0.00751   0.00320 NULL  r         HS
55499.82567   0.01201   0.00336 NULL  r         HS
55485.53565   0.00863   0.00317 NULL  r         HS
55523.64437   0.00199   0.00372 NULL  r         HS
55528.40819  -0.00555   0.00326 NULL  r         HS
55547.46254  -0.00257   0.00347 NULL  r         HS
55485.53929  -0.00380   0.00316 NULL  r         HS
55480.77656  -0.00635   0.00319 NULL  r         HS
55499.83015  -0.00022   0.00326 NULL  r         HS
55523.64808   0.00403   0.00404 NULL  r         HS
55547.46597  -0.00331   0.00342 NULL  r         HS
55528.41284  -0.00078   0.00330 NULL  r         HS
55485.54263   0.01065   0.00318 NULL  r         HS
55480.77989  -0.00729   0.00317 NULL  r         HS
55499.83348  -0.00051   0.00325 NULL  r         HS
55523.65145   0.00903   0.00392 NULL  r         HS
55528.41619   0.00161   0.00329 NULL  r         HS
55480.78322  -0.00326   0.00319 NULL  r         HS
55499.83677   0.00490   0.00335 NULL  r         HS
55547.47103  -0.00601   0.00347 NULL  r         HS
55485.54757  -0.00108   0.00318 NULL  r         HS
55523.65482   0.00268   0.00371 NULL  r         HS
55528.41956  -0.00282   0.00330 NULL  r         HS
55547.47443   0.00620   0.00354 NULL  r         HS
55485.55093   0.00146   0.00317 NULL  r         HS
55523.65818   0.00246   0.00399 NULL  r         HS
55499.84169   0.00114   0.00325 NULL  r         HS
55480.78820   0.00260   0.00322 NULL  r         HS
55528.42422   0.00411   0.00329 NULL  r         HS
55547.47785  -0.00871   0.00342 NULL  r         HS
55485.55427   0.00398   0.00315 NULL  r         HS
55523.66156  -0.00805   0.00369 NULL  r         HS
55499.84502   0.00879   0.00333 NULL  r         HS
55480.79155  -0.00459   0.00318 NULL  r         HS
55528.42795  -0.00320   0.00329 NULL  r         HS
55499.84833   0.00100   0.00326 NULL  r         HS
55480.79490   0.00046   0.00320 NULL  r         HS
55523.66544   0.00571   0.00398 NULL  r         HS
55547.48320  -0.00128   0.00352 NULL  r         HS
55485.55946  -0.00658   0.00318 NULL  r         HS
55528.43127  -0.00007   0.00329 NULL  r         HS
55547.48662  -0.00447   0.00346 NULL  r         HS
55499.85283   0.00805   0.00330 NULL  r         HS
55485.56282  -0.00382   0.00319 NULL  r         HS
55480.79944  -0.00129   0.00318 NULL  r         HS
55523.67018   0.00986   0.00406 NULL  r         HS
55528.43577   0.00721   0.00328 NULL  r         HS
55499.85614   0.00457   0.00332 NULL  r         HS
55547.49020   0.00952   0.00346 NULL  r         HS
55480.80279  -0.00166   0.00320 NULL  r         HS
55485.56618   0.00236   0.00315 NULL  r         HS
55523.67357   0.00204   0.00377 NULL  r         HS
55528.43915   0.00155   0.00331 NULL  r         HS
55499.85980   0.00578   0.00330 NULL  r         HS
55523.67695   0.00197   0.00369 NULL  r         HS
55480.80647   0.00865   0.00319 NULL  r         HS
55485.57088  -0.00559   0.00318 NULL  r         HS
55547.49522  -0.00092   0.00346 NULL  r         HS
55528.44250  -0.00382   0.00329 NULL  r         HS
55485.57424  -0.00050   0.00316 NULL  r         HS
55499.86443  -0.00279   0.00333 NULL  r         HS
55523.68161  -0.00354   0.00367 NULL  r         HS
55480.81120  -0.00028   0.00322 NULL  r         HS
55547.49865  -0.00589   0.00352 NULL  r         HS
55528.44739   0.00922   0.00336 NULL  r         HS
55499.86778   0.01106   0.00338 NULL  r         HS
55480.81453  -0.00539   0.00320 NULL  r         HS
55485.57795   0.00178   0.00318 NULL  r         HS
55523.68534   0.00270   0.00376 NULL  r         HS
55547.50244  -0.00436   0.00345 NULL  r         HS
55528.45071   0.00400   0.00330 NULL  r         HS
55499.87113  -0.00179   0.00340 NULL  r         HS
55480.81788   0.00110   0.00323 NULL  r         HS
55523.68872   0.00025   0.00393 NULL  r         HS
55485.58251  -0.00866   0.00315 NULL  r         HS
55547.50747  -0.00150   0.00354 NULL  r         HS
55528.45403   0.00121   0.00329 NULL  r         HS
55485.58587  -0.00534   0.00315 NULL  r         HS
55480.82255   0.00686   0.00323 NULL  r         HS
55523.69366   0.00604   0.00399 NULL  r         HS
55547.51085  -0.01343   0.00350 NULL  r         HS
55528.45863   0.00207   0.00332 NULL  r         HS
55485.58923   0.00371   0.00317 NULL  r         HS
55480.82621  -0.00508   0.00319 NULL  r         HS
55523.69703  -0.00952   0.00374 NULL  r         HS
55547.51424  -0.00519   0.00353 NULL  r         HS
55528.46200  -0.00026   0.00334 NULL  r         HS
55480.82957   0.00259   0.00322 NULL  r         HS
55523.70039   0.00230   0.00396 NULL  r         HS
55485.59374   0.00061   0.00314 NULL  r         HS
55547.51921  -0.00205   0.00347 NULL  r         HS
55528.46570   0.00243   0.00333 NULL  r         HS
55480.83398   0.00356   0.00324 NULL  r         HS
55485.59740  -0.00258   0.00320 NULL  r         HS
55523.70532  -0.00047   0.00391 NULL  r         HS
55547.52295  -0.00328   0.00339 NULL  r         HS
55528.47046   0.00184   0.00340 NULL  r         HS
55480.83728  -0.00030   0.00319 NULL  r         HS
55485.60074  -0.00350   0.00317 NULL  r         HS
55523.70869   0.00389   0.00394 NULL  r         HS
55547.52639   0.00753   0.00334 NULL  r         HS
55528.47382  -0.00945   0.00332 NULL  r         HS
55480.84059   0.00330   0.00320 NULL  r         HS
55523.71206   0.01006   0.00396 NULL  r         HS
55485.60534  -0.00130   0.00315 NULL  r         HS
55528.47719   0.01089   0.00336 NULL  r         HS
55547.53143  -0.00274   0.00336 NULL  r         HS
55485.60868   0.00364   0.00316 NULL  r         HS
55480.84533   0.00305   0.00320 NULL  r         HS
55523.71677   0.00074   0.00402 NULL  r         HS
55547.53486   0.00423   0.00333 NULL  r         HS
55528.48187   0.00712   0.00331 NULL  r         HS
55480.84864  -0.01663   0.00315 NULL  r         HS
55485.61206  -0.00413   0.00317 NULL  r         HS
55523.72015  -0.00556   0.00394 NULL  r         HS
55547.53827   0.00057   0.00330 NULL  r         HS
55528.48557   0.00797   0.00339 NULL  r         HS
55480.85199  -0.00351   0.00317 NULL  r         HS
55523.72390   0.00214   0.00409 NULL  r         HS
55485.61706   0.00230   0.00319 NULL  r         HS
55528.48898   0.01236   0.00340 NULL  r         HS
55504.67255   0.01751   0.00454 NULL  r         HS
55547.54371   0.00528   0.00333 NULL  r         HS
55480.85643   0.01274   0.00329 NULL  r         HS
55485.62038   0.00274   0.00320 NULL  r         HS
55523.72854   0.00505   0.00389 NULL  r         HS
55504.67621   0.01566   0.00461 NULL  r         HS
55547.54715   0.00273   0.00334 NULL  r         HS
55528.49360   0.00619   0.00338 NULL  r         HS
55480.85974  -0.00151   0.00324 NULL  r         HS
55485.62371   0.00216   0.00317 NULL  r         HS
55523.73191   0.01255   0.00397 NULL  r         HS
55485.62492  -0.00899   0.00377 NULL  r         HS
55528.49696   0.00597   0.00334 NULL  r         HS
55547.55055   0.01261   0.00340 NULL  r         HS
55480.86336  -0.00256   0.00319 NULL  r         HS
55523.73529   0.00447   0.00402 NULL  r         HS
55485.62842  -0.00987   0.00318 NULL  r         HS
55485.62864   0.00011   0.00363 NULL  r         HS
55528.50031  -0.00477   0.00338 NULL  r         HS
55480.86794  -0.01013   0.00321 NULL  r         HS
55547.55565   0.00161   0.00336 NULL  r         HS
55485.63177  -0.00299   0.00315 NULL  r         HS
55485.63206  -0.00019   0.00366 NULL  r         HS
55504.68627  -0.00934   0.00369 NULL  r         HS
55523.73996   0.00898   0.00391 NULL  r         HS
55547.55831  -0.00605   0.00360 NULL  r         HS
55480.87128  -0.00013   0.00325 NULL  r         HS
55528.50539   0.00085   0.00330 NULL  r         HS
55547.55906   0.00176   0.00335 NULL  r         HS
55485.63545  -0.00102   0.00319 NULL  r         HS
55523.74367  -0.00668   0.00398 NULL  r         HS
55485.63672  -0.00993   0.00362 NULL  r         HS
55547.56166   0.00203   0.00360 NULL  r         HS
55480.87463   0.00287   0.00319 NULL  r         HS
55528.50874   0.00670   0.00337 NULL  r         HS
55547.56284  -0.00238   0.00336 NULL  r         HS
55523.74707  -0.00426   0.00396 NULL  r         HS
55485.64021  -0.00386   0.00360 NULL  r         HS
55485.64032  -0.00192   0.00318 NULL  r         HS
55547.56505   0.00174   0.00365 NULL  r         HS
55528.51209   0.00243   0.00338 NULL  r         HS
55480.87908   0.00323   0.00324 NULL  r         HS
55485.64369   0.00196   0.00326 NULL  r         HS
55547.56791  -0.00383   0.00336 NULL  r         HS
55523.75172  -0.01561   0.00389 NULL  r         HS
55547.56981   0.01128   0.00373 NULL  r         HS
55480.88271   0.00650   0.00330 NULL  r         HS
55528.51663  -0.00221   0.00334 NULL  r         HS
55547.57135   0.00306   0.00342 NULL  r         HS
55523.75509  -0.00224   0.00394 NULL  r         HS
55485.64879   0.00295   0.00374 NULL  r         HS
55480.88601  -0.00530   0.00328 NULL  r         HS
55547.57353   0.01772   0.00374 NULL  r         HS
55528.51999   0.01244   0.00340 NULL  r         HS
55547.57475   0.00207   0.00341 NULL  r         HS
55523.75842  -0.00725   0.00391 NULL  r         HS
55485.65217  -0.00234   0.00354 NULL  r         HS
55547.57689  -0.00804   0.00367 NULL  r         HS
55528.52367  -0.00342   0.00338 NULL  r         HS
55485.65556  -0.00283   0.00364 NULL  r         HS
55547.57983   0.00238   0.00347 NULL  r         HS
55523.76330   0.00458   0.00412 NULL  r         HS
55461.83928  -0.00168   0.00395 NULL  r         HS
55547.58194  -0.01158   0.00361 NULL  r         HS
55528.52849   0.00488   0.00337 NULL  r         HS
55547.58362  -0.01316   0.00340 NULL  r         HS
55523.76668  -0.00734   0.00379 NULL  r         HS
55461.84301   0.00546   0.00383 NULL  r         HS
55485.66008  -0.00551   0.00365 NULL  r         HS
55547.58531  -0.00912   0.00355 NULL  r         HS
55528.53187   0.00880   0.00341 NULL  r         HS
55523.77007  -0.00348   0.00354 NULL  r         HS
55547.58705   0.00609   0.00350 NULL  r         HS
55485.66342   0.01309   0.00346 NULL  r         HS
55547.58867  -0.00906   0.00371 NULL  r         HS
55528.53540   0.00578   0.00342 NULL  r         HS
55461.84839   0.00658   0.00499 NULL  r         HS
55485.66710  -0.00636   0.00353 NULL  r         HS
55523.77471   0.00163   0.00386 NULL  r         HS
55547.59209   0.01014   0.00351 NULL  r         HS
55461.85172  -0.00052   0.00493 NULL  r         HS
55476.14195  -0.00420   0.00338 NULL  r         HS
55528.53992  -0.00094   0.00340 NULL  r         HS
55547.59412   0.00141   0.00363 NULL  r         HS
55523.77808   0.00160   0.00393 NULL  r         HS
55547.59553   0.00010   0.00355 NULL  r         HS
55485.67178  -0.00269   0.00354 NULL  r         HS
55476.14540   0.00199   0.00331 NULL  r         HS
55528.54364  -0.00553   0.00343 NULL  r         HS
55547.59747   0.00788   0.00364 NULL  r         HS
55523.78175  -0.00649   0.00397 NULL  r         HS
55485.67519   0.00133   0.00349 NULL  r         HS
55476.14871   0.00032   0.00326 NULL  r         HS
55528.54698  -0.00683   0.00344 NULL  r         HS
55547.60082   0.01011   0.00353 NULL  r         HS
55461.86053   0.00802   0.00450 NULL  r         HS
55485.67858  -0.00089   0.00356 NULL  r         HS
55476.15204   0.00219   0.00329 NULL  r         HS
55523.78626   0.00331   0.00389 NULL  r         HS
55528.55157   0.00612   0.00346 NULL  r         HS
55547.60536   0.00490   0.00357 NULL  r         HS
55519.02554  -0.00354   0.00381 NULL  r         HS
55476.15565  -0.00977   0.00329 NULL  r         HS
55523.78965   0.00847   0.00391 NULL  r         HS
55485.68327  -0.00694   0.00350 NULL  r         HS
55461.86723  -0.00944   0.00518 NULL  r         HS
55528.55492   0.00101   0.00348 NULL  r         HS
55547.60872  -0.00383   0.00367 NULL  r         HS
55519.02874   0.00766   0.00384 NULL  r         HS
55476.15896   0.00420   0.00330 NULL  r         HS
55523.79299   0.00176   0.00397 NULL  r         HS
55485.68701  -0.00237   0.00345 NULL  r         HS
55528.55827  -0.00259   0.00340 NULL  r         HS
55519.03191   0.00000   0.00384 NULL  r         HS
55547.61245   0.00004   0.00370 NULL  r         HS
55476.16228   0.00212   0.00329 NULL  r         HS
55461.87214  -0.00605   0.00455 NULL  r         HS
55485.69038   0.01178   0.00341 NULL  r         HS
55523.79754  -0.00586   0.00389 NULL  r         HS
55519.03506   0.00928   0.00365 NULL  r         HS
55476.16557   0.01140   0.00331 NULL  r         HS
55461.87552  -0.00035   0.00575 NULL  r         HS
55528.56318  -0.00187   0.00344 NULL  r         HS
55547.61730  -0.01637   0.00360 NULL  r         HS
55523.80126   0.01741   0.00407 NULL  r         HS
55519.03858  -0.00878   0.00364 NULL  r         HS
55485.69516   0.00417   0.00339 NULL  r         HS
55476.16885   0.00337   0.00329 NULL  r         HS
55528.56655   0.00620   0.00350 NULL  r         HS
55461.87917  -0.00753   0.00359 NULL  r         HS
55547.62063  -0.00834   0.00372 NULL  r         HS
55523.80463   0.00031   0.00409 NULL  r         HS
55519.04179   0.00942   0.00375 NULL  r         HS
55485.69857  -0.00156   0.00339 NULL  r         HS
55528.56991  -0.00164   0.00351 NULL  r         HS
55547.62397  -0.00516   0.00363 NULL  r         HS
55519.04495  -0.00266   0.00370 NULL  r         HS
55461.88434   0.00040   0.00418 NULL  r         HS
55485.70197   0.00959   0.00335 NULL  r         HS
55523.80924   0.00434   0.00411 NULL  r         HS
55528.57460  -0.00550   0.00344 NULL  r         HS
55519.04812   0.00826   0.00373 NULL  r         HS
55547.62863  -0.00316   0.00364 NULL  r         HS
55461.88770   0.01443   0.00362 NULL  r         HS
55523.81257   0.00114   0.00387 NULL  r         HS
55528.57693  -0.00040   0.00341 NULL  r         HS
55485.70687   0.00131   0.00337 NULL  r         HS
55528.57792   0.00803   0.00355 NULL  r         HS
55519.05130   0.01332   0.00358 NULL  r         HS
55461.89106   0.00042   0.00504 NULL  r         HS
55547.63230  -0.00167   0.00357 NULL  r         HS
55523.81595  -0.00239   0.00405 NULL  r         HS
55528.58051  -0.01124   0.00336 NULL  r         HS
55485.71023   0.00186   0.00333 NULL  r         HS
55528.58158  -0.00895   0.00352 NULL  r         HS
55519.05481   0.00972   0.00358 NULL  r         HS
55547.63564   0.01136   0.00363 NULL  r         HS
55461.89600  -0.00947   0.00358 NULL  r         HS
55528.58390  -0.00289   0.00335 NULL  r         HS
55485.71359  -0.00413   0.00333 NULL  r         HS
55523.82087  -0.00221   0.00409 NULL  r         HS
55519.05797   0.00548   0.00374 NULL  r         HS
55547.63903   0.01099   0.00364 NULL  r         HS
55490.47889  -0.00038   0.00513 NULL  r         HS
55528.58616  -0.00580   0.00350 NULL  r         HS
55461.89966   0.00725   0.00347 NULL  r         HS
55533.35052  -0.00770   0.00330 NULL  r         HS
55528.58726   0.00048   0.00335 NULL  r         HS
55523.82426   0.00247   0.00422 NULL  r         HS
55519.06114   0.00551   0.00344 NULL  r         HS
55485.71808   0.00068   0.00333 NULL  r         HS
55528.58954   0.01221   0.00361 NULL  r         HS
55547.64375  -0.00584   0.00370 NULL  r         HS
55533.35431   0.00259   0.00332 NULL  r         HS
55523.82762   0.00774   0.00411 NULL  r         HS
55528.59102  -0.00032   0.00332 NULL  r         HS
55519.06429   0.01035   0.00357 NULL  r         HS
55485.72145   0.00572   0.00329 NULL  r         HS
55528.59289  -0.00115   0.00358 NULL  r         HS
55547.64711   0.00309   0.00368 NULL  r         HS
55519.06746   0.00515   0.00349 NULL  r         HS
55533.35770   0.00399   0.00331 NULL  r         HS
55528.59477  -0.01270   0.00334 NULL  r         HS
55523.83226  -0.00204   0.00410 NULL  r         HS
55485.72517  -0.00553   0.00333 NULL  r         HS
55547.65079   0.00983   0.00367 NULL  r         HS
55528.59747  -0.01757   0.00358 NULL  r         HS
55519.07098   0.00199   0.00359 NULL  r         HS
55528.59859  -0.01486   0.00331 NULL  r         HS
55523.83562  -0.00093   0.00426 NULL  r         HS
55533.36250  -0.00331   0.00328 NULL  r         HS
55485.73004   0.00703   0.00329 NULL  r         HS
55519.07415   0.00566   0.00368 NULL  r         HS
55528.60119  -0.00254   0.00357 NULL  r         HS
55547.65540  -0.01136   0.00360 NULL  r         HS
55528.60237   0.00184   0.00334 NULL  r         HS
55533.36589   0.00461   0.00329 NULL  r         HS
55523.83937  -0.00567   0.00400 NULL  r         HS
55485.73344   0.00339   0.00329 NULL  r         HS
55519.07731   0.00131   0.00358 NULL  r         HS
55528.60452  -0.00311   0.00375 NULL  r         HS
55547.65879   0.00753   0.00367 NULL  r         HS
55528.60576  -0.00619   0.00332 NULL  r         HS
55533.36928  -0.00726   0.00324 NULL  r         HS
55519.08048   0.01504   0.00368 NULL  r         HS
55485.73683  -0.00138   0.00329 NULL  r         HS
55523.84412  -0.00622   0.00418 NULL  r         HS
55547.66217   0.00740   0.00367 NULL  r         HS
55528.60927   0.00573   0.00373 NULL  r         HS
55528.60991   0.01552   0.00338 NULL  r         HS
55519.08370  -0.00578   0.00361 NULL  r         HS
55523.84747   0.01164   0.00414 NULL  r         HS
55485.74157   0.00337   0.00328 NULL  r         HS
55528.61263   0.00178   0.00378 NULL  r         HS
55547.66677   0.01092   0.00369 NULL  r         HS
55528.61335  -0.00530   0.00331 NULL  r         HS
55523.85085   0.00959   0.00427 NULL  r         HS
55533.37795   0.01805   0.00328 NULL  r         HS
55519.08808   0.00521   0.00364 NULL  r         HS
55485.74525  -0.00239   0.00327 NULL  r         HS
55528.61599  -0.00546   0.00373 NULL  r         HS
55547.67050   0.01421   0.00365 NULL  r         HS
55528.61725  -0.00719   0.00338 NULL  r         HS
55533.38139  -0.00321   0.00329 NULL  r         HS
55519.09147  -0.00408   0.00364 NULL  r         HS
55523.85543   0.01026   0.00432 NULL  r         HS
55485.74864  -0.00775   0.00324 NULL  r         HS
55547.67387  -0.00748   0.00362 NULL  r         HS
55476.22328  -0.00802   0.00355 NULL  r         HS
55528.62092   0.00121   0.00380 NULL  r         HS
55528.62117   0.01180   0.00336 NULL  r         HS
55519.09483  -0.00321   0.00353 NULL  r         HS
55523.85915  -0.00223   0.00458 NULL  r         HS
55533.38606  -0.00022   0.00328 NULL  r         HS
55485.75331  -0.00140   0.00323 NULL  r         HS
55476.22693   0.00487   0.00391 NULL  r         HS
55528.62430  -0.00084   0.00383 NULL  r         HS
55547.67840  -0.01276   0.00363 NULL  r         HS
55528.62493  -0.00022   0.00335 NULL  r         HS
55519.09817   0.00144   0.00360 NULL  r         HS
55523.86255   0.01151   0.00466 NULL  r         HS
55533.38943   0.00514   0.00330 NULL  r         HS
55485.75671  -0.01023   0.00324 NULL  r         HS
55476.23023  -0.01097   0.00416 NULL  r         HS
55528.62767   0.02107   0.00404 NULL  r         HS
55519.10155   0.00010   0.00347 NULL  r         HS
55547.68193  -0.00843   0.00361 NULL  r         HS
55528.62865  -0.01789   0.00331 NULL  r         HS
55533.39318   0.00381   0.00326 NULL  r         HS
55485.76009   0.00338   0.00322 NULL  r         HS
55476.23353  -0.02122   0.00450 NULL  r         HS
55490.52403   0.00944   0.00556 NULL  r         HS
55542.92166  -0.01532   0.00367 NULL  r         HS
55547.68530   0.00642   0.00376 NULL  r         HS
55528.63203  -0.00320   0.00328 NULL  r         HS
55519.10529  -0.01422   0.00352 NULL  r         HS
55476.23681  -0.00120   0.00503 NULL  r         HS
55490.52731   0.00866   0.00457 NULL  r         HS
55533.39790   0.00522   0.00328 NULL  r         HS
55542.92557   0.01206   0.00336 NULL  r         HS
55519.10869   0.01350   0.00364 NULL  r         HS
55485.76538   0.00143   0.00322 NULL  r         HS
55547.69016   0.00020   0.00364 NULL  r         HS
55476.24034   0.01549   0.00531 NULL  r         HS
55490.53062   0.00406   0.00454 NULL  r         HS
55533.40131  -0.01126   0.00324 NULL  r         HS
55542.92892  -0.00039   0.00319 NULL  r         HS
55519.11203   0.00692   0.00358 NULL  r         HS
55485.76876  -0.00328   0.00320 NULL  r         HS
55547.69350  -0.00196   0.00378 NULL  r         HS
55476.24363   0.00110   0.00606 NULL  r         HS
55533.40473   0.00861   0.00326 NULL  r         HS
55542.93229  -0.00366   0.00319 NULL  r         HS
55528.64219  -0.01090   0.00327 NULL  r         HS
55519.11543   0.00830   0.00346 NULL  r         HS
55485.77213   0.00613   0.00326 NULL  r         HS
55490.53560  -0.01096   0.00442 NULL  r         HS
55547.69682  -0.01488   0.00375 NULL  r         HS
55519.11876   0.00280   0.00351 NULL  r         HS
55542.93571  -0.00278   0.00315 NULL  r         HS
55528.64591  -0.01072   0.00327 NULL  r         HS
55533.40934  -0.00468   0.00324 NULL  r         HS
55490.53892   0.00418   0.00494 NULL  r         HS
55485.77680   0.00382   0.00319 NULL  r         HS
55547.70138   0.00436   0.00367 NULL  r         HS
55519.12248   0.00133   0.00350 NULL  r         HS
55542.93942  -0.01037   0.00311 NULL  r         HS
55528.64928   0.00869   0.00334 NULL  r         HS
55490.54225  -0.00397   0.00414 NULL  r         HS
55533.41310  -0.00939   0.00322 NULL  r         HS
55485.78031   0.01159   0.00322 NULL  r         HS
55547.70475   0.00963   0.00370 NULL  r         HS
55519.12581  -0.00377   0.00349 NULL  r         HS
55542.94282   0.00299   0.00312 NULL  r         HS
55528.65266   0.01733   0.00338 NULL  r         HS
55533.41647  -0.00177   0.00325 NULL  r         HS
55490.54696  -0.00625   0.00437 NULL  r         HS
55485.78412   0.00968   0.00318 NULL  r         HS
55547.70846  -0.00506   0.00375 NULL  r         HS
55519.12920   0.00267   0.00354 NULL  r         HS
55542.94621  -0.00302   0.00305 NULL  r         HS
55490.55030   0.00805   0.00433 NULL  r         HS
55533.42129  -0.00400   0.00322 NULL  r         HS
55519.13257   0.00957   0.00356 NULL  r         HS
55542.94959  -0.00492   0.00302 NULL  r         HS
55485.78898   0.00164   0.00319 NULL  r         HS
55547.71316  -0.00437   0.00383 NULL  r         HS
55528.66015  -0.00358   0.00334 NULL  r         HS
55490.55394  -0.01029   0.00447 NULL  r         HS
55533.42466   0.00825   0.00321 NULL  r         HS
55519.13597  -0.00066   0.00357 NULL  r         HS
55542.95295   0.00928   0.00308 NULL  r         HS
55485.79237  -0.00447   0.00318 NULL  r         HS
55547.71657   0.00660   0.00370 NULL  r         HS
55528.66427   0.00206   0.00325 NULL  r         HS
55533.42804   0.01121   0.00327 NULL  r         HS
55490.55847  -0.01121   0.00439 NULL  r         HS
55485.79577  -0.00275   0.00324 NULL  r         HS
55547.71990  -0.01452   0.00362 NULL  r         HS
55519.13969  -0.00700   0.00345 NULL  r         HS
55542.95667  -0.00615   0.00303 NULL  r         HS
55528.66807  -0.00032   0.00326 NULL  r         HS
55490.56178  -0.00686   0.00408 NULL  r         HS
55533.43301  -0.00016   0.00325 NULL  r         HS
55547.72326  -0.01220   0.00370 NULL  r         HS
55519.14308   0.00491   0.00355 NULL  r         HS
55542.96007  -0.00522   0.00306 NULL  r         HS
55485.80089  -0.00611   0.00326 NULL  r         HS
55528.67173   0.00799   0.00327 NULL  r         HS
55490.56511  -0.01331   0.00434 NULL  r         HS
55533.43638  -0.00489   0.00324 NULL  r         HS
55519.14646  -0.00820   0.00357 NULL  r         HS
55542.96344   0.00535   0.00304 NULL  r         HS
55547.72697   0.01700   0.00385 NULL  r         HS
55485.80457  -0.00076   0.00324 NULL  r         HS
55528.67548   0.00142   0.00327 NULL  r         HS
55533.43979  -0.00204   0.00326 NULL  r         HS
55519.14985  -0.00281   0.00346 NULL  r         HS
55542.96681   0.00603   0.00304 NULL  r         HS
55547.73035   0.00720   0.00373 NULL  r         HS
55490.56972  -0.00437   0.00419 NULL  r         HS
55485.80796   0.00457   0.00327 NULL  r         HS
55504.86190  -0.00088   0.00353 NULL  r         HS
55471.51843  -0.00515   0.00496 NULL  r         HS
55528.67914   0.00265   0.00329 NULL  r         HS
55519.15322   0.00959   0.00357 NULL  r         HS
55542.97021  -0.00898   0.00301 NULL  r         HS
55547.73371   0.00838   0.00387 NULL  r         HS
55490.57354  -0.00748   0.00430 NULL  r         HS
55533.44453  -0.00009   0.00321 NULL  r         HS
55504.86526   0.00753   0.00353 NULL  r         HS
55471.52198   0.01505   0.00567 NULL  r         HS
55528.68334   0.01477   0.00325 NULL  r         HS
55485.81295   0.01124   0.00323 NULL  r         HS
55547.73711  -0.00312   0.00373 NULL  r         HS
55519.15689   0.00224   0.00352 NULL  r         HS
55542.97401  -0.00542   0.00301 NULL  r         HS
55490.57687  -0.00358   0.00436 NULL  r         HS
55533.44794   0.00617   0.00324 NULL  r         HS
55504.86863  -0.02393   0.00408 NULL  r         HS
55485.81634  -0.00511   0.00324 NULL  r         HS
55547.74047   0.00864   0.00375 NULL  r         HS
55519.16027  -0.00165   0.00351 NULL  r         HS
55528.68716  -0.00436   0.00321 NULL  r         HS
55542.97746   0.00740   0.00306 NULL  r         HS
55533.45175   0.00329   0.00326 NULL  r         HS
55490.58150   0.00595   0.00426 NULL  r         HS
55485.81972  -0.01001   0.00323 NULL  r         HS
55519.16365   0.00974   0.00355 NULL  r         HS
55542.98085  -0.00255   0.00303 NULL  r         HS
55471.53005  -0.00636   0.00683 NULL  r         HS
55528.69094  -0.01107   0.00324 NULL  r         HS
55490.58486  -0.00064   0.00407 NULL  r         HS
55547.74567  -0.00656   0.00370 NULL  r         HS
55533.45645   0.00283   0.00323 NULL  r         HS
55519.16699   0.00285   0.00352 NULL  r         HS
55542.98420  -0.01069   0.00302 NULL  r         HS
55528.69432   0.00713   0.00332 NULL  r         HS
55471.53369   0.00844   0.00424 NULL  r         HS
55490.58816  -0.00775   0.00409 NULL  r         HS
55485.82480   0.00244   0.00319 NULL  r         HS
55547.74906  -0.00244   0.00366 NULL  r         HS
55533.45985  -0.00426   0.00322 NULL  r         HS
55519.17036  -0.00321   0.00354 NULL  r         HS
55542.98760   0.00483   0.00304 NULL  r         HS
55528.69775   0.00279   0.00326 NULL  r         HS
55485.82815  -0.00092   0.00319 NULL  r         HS
55471.53818   0.00196   0.00419 NULL  r         HS
55547.75243   0.00183   0.00368 NULL  r         HS
55533.46328   0.00203   0.00328 NULL  r         HS
55490.59303  -0.00191   0.00396 NULL  r         HS
55519.17408   0.01115   0.00365 NULL  r         HS
55542.99131  -0.00635   0.00300 NULL  r         HS
55528.70149  -0.00864   0.00330 NULL  r         HS
55485.83153  -0.00459   0.00325 NULL  r         HS
55471.54151   0.00031   0.00424 NULL  r         HS
55490.59636  -0.00488   0.00415 NULL  r         HS
55547.75719   0.00010   0.00382 NULL  r         HS
55519.17745   0.00456   0.00344 NULL  r         HS
55542.99469   0.00362   0.00302 NULL  r         HS
55533.46801  -0.00043   0.00322 NULL  r         HS
55528.70527   0.00080   0.00330 NULL  r         HS
55471.54486   0.01084   0.00439 NULL  r         HS
55485.83623   0.00514   0.00319 NULL  r         HS
55490.59970   0.00143   0.00403 NULL  r         HS
55547.76057   0.00411   0.00379 NULL  r         HS
55519.18078  -0.00669   0.00349 NULL  r         HS
55542.99808  -0.00874   0.00300 NULL  r         HS
55533.47179  -0.00322   0.00323 NULL  r         HS
55528.70865  -0.00321   0.00329 NULL  r         HS
55485.83971  -0.00222   0.00324 NULL  r         HS
55471.54959   0.02012   0.00459 NULL  r         HS
55547.76427  -0.01009   0.00368 NULL  r         HS
55519.18414  -0.00426   0.00357 NULL  r         HS
55543.00148  -0.00466   0.00300 NULL  r         HS
55490.60428  -0.00505   0.00393 NULL  r         HS
55533.47520  -0.00430   0.00321 NULL  r         HS
55528.71208   0.01284   0.00327 NULL  r         HS
55471.55323   0.00491   0.00436 NULL  r         HS
55485.84343   0.00096   0.00324 NULL  r         HS
55519.18755  -0.01028   0.00344 NULL  r         HS
55490.60760  -0.00506   0.00383 NULL  r         HS
55543.00489   0.00245   0.00300 NULL  r         HS
55547.76908   0.01246   0.00375 NULL  r         HS
55528.71593   0.00765   0.00328 NULL  r         HS
55533.47978  -0.00033   0.00324 NULL  r         HS
55471.55653  -0.00397   0.00423 NULL  r         HS
55519.19129   0.00512   0.00349 NULL  r         HS
55490.61121  -0.01947   0.00425 NULL  r         HS
55543.00861   0.00229   0.00304 NULL  r         HS
55485.84810   0.00383   0.00319 NULL  r         HS
55547.77243   0.00889   0.00364 NULL  r         HS
55533.48316   0.00257   0.00326 NULL  r         HS
55528.72020  -0.00259   0.00329 NULL  r         HS
55519.19462  -0.00753   0.00359 NULL  r         HS
55471.56092   0.00224   0.00435 NULL  r         HS
55543.01199   0.00842   0.00302 NULL  r         HS
55485.85149  -0.00086   0.00319 NULL  r         HS
55547.77581   0.00202   0.00361 NULL  r         HS
55533.48655  -0.00423   0.00322 NULL  r         HS
55528.72406  -0.00940   0.00331 NULL  r         HS
55519.19795  -0.00353   0.00420 NULL  r         HS
55471.56425  -0.00540   0.00436 NULL  r         HS
55543.01539  -0.00691   0.00299 NULL  r         HS
55485.85486  -0.00791   0.00323 NULL  r         HS
55547.78070   0.00311   0.00359 NULL  r         HS
55528.72797   0.00507   0.00331 NULL  r         HS
55519.20131  -0.00041   0.00420 NULL  r         HS
55533.49168   0.01129   0.00326 NULL  r         HS
55543.01873   0.00196   0.00299 NULL  r         HS
55485.85971  -0.00004   0.00324 NULL  r         HS
55547.78443   0.00412   0.00365 NULL  r         HS
55519.20464  -0.00406   0.00340 NULL  r         HS
55533.49510  -0.00608   0.00324 NULL  r         HS
55528.73189   0.00548   0.00332 NULL  r         HS
55543.02211  -0.00482   0.00297 NULL  r         HS
55471.57260  -0.01231   0.00433 NULL  r         HS
55485.86347   0.00187   0.00318 NULL  r         HS
55547.78782  -0.00039   0.00363 NULL  r         HS
55533.49850   0.01075   0.00323 NULL  r         HS
55519.20835   0.00524   0.00332 NULL  r         HS
55543.02585   0.00123   0.00304 NULL  r         HS
55528.73575   0.00426   0.00329 NULL  r         HS
55471.57594  -0.01052   0.00444 NULL  r         HS
55485.86681  -0.00234   0.00318 NULL  r         HS
55519.21172   0.00272   0.00335 NULL  r         HS
55547.79248  -0.00061   0.00363 NULL  r         HS
55543.02922  -0.01003   0.00298 NULL  r         HS
55533.50321  -0.00589   0.00320 NULL  r         HS
55528.73986  -0.00380   0.00331 NULL  r         HS
55471.57923   0.00061   0.00437 NULL  r         HS
55519.21510   0.00357   0.00351 NULL  r         HS
55485.87176   0.00102   0.00330 NULL  r         HS
55547.79587  -0.01229   0.00361 NULL  r         HS
55543.03263   0.01422   0.00305 NULL  r         HS
55533.50662  -0.00491   0.00326 NULL  r         HS
55528.74353   0.00045   0.00333 NULL  r         HS
55471.58367   0.01166   0.00435 NULL  r         HS
55519.21850   0.00501   0.00437 NULL  r         HS
55485.87513   0.00096   0.00319 NULL  r         HS
55547.79925  -0.00086   0.00372 NULL  r         HS
55543.03598  -0.01829   0.00298 NULL  r         HS
55533.51037   0.00721   0.00323 NULL  r         HS
55528.74725  -0.00178   0.00335 NULL  r         HS
55471.58698  -0.01330   0.00429 NULL  r         HS
55485.87853   0.00457   0.00325 NULL  r         HS
55543.03938   0.01108   0.00300 NULL  r         HS
55547.80431  -0.00846   0.00377 NULL  r         HS
55528.75103  -0.00757   0.00330 NULL  r         HS
55471.59060  -0.00159   0.00429 NULL  r         HS
55533.51504  -0.00665   0.00323 NULL  r         HS
55543.04307  -0.00541   0.00297 NULL  r         HS
55547.80768  -0.00084   0.00376 NULL  r         HS
55528.75470   0.01580   0.00333 NULL  r         HS
55533.51843  -0.00323   0.00326 NULL  r         HS
55471.59541   0.00169   0.00441 NULL  r         HS
55543.04644   0.00348   0.00297 NULL  r         HS
55547.81105   0.00309   0.00381 NULL  r         HS
55533.52182  -0.00188   0.00324 NULL  r         HS
55528.75878   0.00482   0.00337 NULL  r         HS
55471.59874   0.00524   0.00434 NULL  r         HS
55543.04978  -0.00208   0.00297 NULL  r         HS
55547.81560  -0.00290   0.00375 NULL  r         HS
55528.76216   0.01249   0.00345 NULL  r         HS
55471.60208  -0.01356   0.00438 NULL  r         HS
55543.05315  -0.01548   0.00294 NULL  r         HS
55533.52659   0.00198   0.00329 NULL  r         HS
55547.81900  -0.00415   0.00383 NULL  r         HS
55528.76578  -0.00119   0.00332 NULL  r         HS
55543.05656  -0.00163   0.00295 NULL  r         HS
55533.53037   0.00237   0.00330 NULL  r         HS
55471.60691   0.01102   0.00435 NULL  r         HS
55547.82270   0.00070   0.00382 NULL  r         HS
55528.76956  -0.00416   0.00331 NULL  r         HS
55543.06031  -0.00781   0.00294 NULL  r         HS
55533.53379   0.00386   0.00329 NULL  r         HS
55471.61055   0.00893   0.00433 NULL  r         HS
55528.77333   0.00874   0.00340 NULL  r         HS
55543.06372   0.00646   0.00298 NULL  r         HS
55547.82745   0.00769   0.00384 NULL  r         HS
55471.61388   0.00550   0.00410 NULL  r         HS
55533.53843   0.00766   0.00329 NULL  r         HS
55524.01259  -0.00210   0.00478 NULL  r         HS
55543.06712  -0.00590   0.00295 NULL  r         HS
55547.83081   0.01251   0.00382 NULL  r         HS
55528.77749   0.00877   0.00336 NULL  r         HS
55533.54183   0.00347   0.00330 NULL  r         HS
55471.61840  -0.00437   0.00431 NULL  r         HS
55524.01642  -0.01652   0.00468 NULL  r         HS
55543.07049  -0.00492   0.00299 NULL  r         HS
55547.83420  -0.00473   0.00389 NULL  r         HS
55528.78128   0.00105   0.00336 NULL  r         HS
55533.54522   0.00501   0.00331 NULL  r         HS
55471.62173  -0.00370   0.00416 NULL  r         HS
55452.56854   0.00033   0.00337 NULL  r         HS
55524.01980  -0.00653   0.00440 NULL  r         HS
55543.07388  -0.01516   0.00292 NULL  r         HS
55528.78525   0.00636   0.00339 NULL  r         HS
55547.83882   0.00436   0.00404 NULL  r         HS
55471.62508  -0.00356   0.00424 NULL  r         HS
55452.57181   0.00848   0.00331 NULL  r         HS
55514.49613  -0.02126   0.00577 NULL  r         HS
55524.02314  -0.00570   0.00427 NULL  r         HS
55533.55040  -0.01666   0.00328 NULL  r         HS
55543.07759  -0.00910   0.00295 NULL  r         HS
55528.78890   0.00646   0.00331 NULL  r         HS
55547.84250   0.00022   0.00391 NULL  r         HS
55452.57511  -0.00254   0.00331 NULL  r         HS
55514.49962  -0.00262   0.00586 NULL  r         HS
55524.02650  -0.02090   0.00401 NULL  r         HS
55533.55382  -0.00734   0.00330 NULL  r         HS
55471.62991  -0.00375   0.00411 NULL  r         HS
55543.08092  -0.00152   0.00297 NULL  r         HS
55528.79259  -0.00684   0.00338 NULL  r         HS
55514.50299   0.00601   0.00558 NULL  r         HS
55524.02987  -0.00117   0.00408 NULL  r         HS
55533.55723   0.00477   0.00334 NULL  r         HS
55471.63324   0.01317   0.00429 NULL  r         HS
55452.57987   0.00183   0.00333 NULL  r         HS
55543.08430   0.00591   0.00299 NULL  r         HS
55495.45244   0.01572   0.00384 NULL  r         HS
55514.50630  -0.00048   0.00454 NULL  r         HS
55528.79661   0.00433   0.00333 NULL  r         HS
55524.03358   0.00087   0.00404 NULL  r         HS
55471.63653   0.00343   0.00410 NULL  r         HS
55543.08769   0.00198   0.00297 NULL  r         HS
55452.58345   0.00117   0.00328 NULL  r         HS
55533.56207  -0.00807   0.00328 NULL  r         HS
55533.56243  -0.00577   0.00338 NULL  r         HS
55495.45577  -0.00314   0.00363 NULL  r         HS
55514.50967  -0.01007   0.00499 NULL  r         HS
55524.03695  -0.01207   0.00419 NULL  r         HS
55528.80046   0.00259   0.00337 NULL  r         HS
55543.09106  -0.00566   0.00293 NULL  r         HS
55452.58673  -0.00567   0.00331 NULL  r         HS
55471.64102   0.00679   0.00431 NULL  r         HS
55533.56545  -0.00245   0.00332 NULL  r         HS
55495.45911  -0.00208   0.00365 NULL  r         HS
55533.56626   0.00535   0.00337 NULL  r         HS
55514.51336   0.00195   0.00555 NULL  r         HS
55524.04037   0.00318   0.00427 NULL  r         HS
55528.80430   0.00287   0.00335 NULL  r         HS
55543.09479  -0.00584   0.00295 NULL  r         HS
55471.64432  -0.00222   0.00427 NULL  r         HS
55452.59119   0.00561   0.00332 NULL  r         HS
55447.82815  -0.00600   0.00479 NULL  r         HS
55533.56922  -0.00551   0.00333 NULL  r         HS
55533.56989   0.00980   0.00335 NULL  r         HS
55514.51672  -0.00235   0.00533 NULL  r         HS
55524.04377  -0.00587   0.00428 NULL  r         HS
55495.46376   0.00962   0.00383 NULL  r         HS
55543.09819  -0.01086   0.00294 NULL  r         HS
55528.80806   0.00430   0.00339 NULL  r         HS
55471.64794  -0.00599   0.00424 NULL  r         HS
55452.59464   0.00172   0.00332 NULL  r         HS
55447.83153  -0.00022   0.00473 NULL  r         HS
55533.57353   0.01243   0.00339 NULL  r         HS
55514.52007   0.01385   0.00500 NULL  r         HS
55524.04708   0.00410   0.00422 NULL  r         HS
55533.57403   0.00662   0.00334 NULL  r         HS
55495.46741   0.01004   0.00370 NULL  r         HS
55543.10158  -0.00657   0.00297 NULL  r         HS
55538.33821   0.00615   0.00335 NULL  r         HS
55528.81184   0.00467   0.00345 NULL  r         HS
55452.59793  -0.01107   0.00329 NULL  r         HS
55447.83492  -0.00286   0.00485 NULL  r         HS
55514.52339  -0.00396   0.00554 NULL  r         HS
55533.57741   0.01005   0.00336 NULL  r         HS
55524.05077   0.00764   0.00399 NULL  r         HS
55495.47075  -0.00033   0.00360 NULL  r         HS
55543.10498   0.01159   0.00297 NULL  r         HS
55538.34161   0.00206   0.00333 NULL  r         HS
55528.81581   0.00449   0.00341 NULL  r         HS
55514.52672  -0.00203   0.00455 NULL  r         HS
55452.60273  -0.00025   0.00327 NULL  r         HS
55447.83945   0.00146   0.00476 NULL  r         HS
55533.58080   0.00536   0.00334 NULL  r         HS
55524.05416   0.00997   0.00389 NULL  r         HS
55533.58126  -0.00260   0.00334 NULL  r         HS
55543.10839  -0.00003   0.00298 NULL  r         HS
55538.34503  -0.00982   0.00331 NULL  r         HS
55495.47535   0.01538   0.00369 NULL  r         HS
55528.81944   0.01705   0.00340 NULL  r         HS
55452.60605  -0.00309   0.00329 NULL  r         HS
55447.84285  -0.00513   0.00472 NULL  r         HS
55514.53042  -0.00939   0.00419 NULL  r         HS
55524.05749  -0.00286   0.00417 NULL  r         HS
55490.71419   0.00388   0.00354 NULL  r         HS
55533.58504   0.00730   0.00339 NULL  r         HS
55543.11206   0.00879   0.00295 NULL  r         HS
55533.58555   0.01767   0.00339 NULL  r         HS
55495.47868   0.00454   0.00371 NULL  r         HS
55538.34966   0.00258   0.00332 NULL  r         HS
55528.82307  -0.00691   0.00340 NULL  r         HS
55452.60934   0.00322   0.00329 NULL  r         HS
55447.84625   0.00080   0.00400 NULL  r         HS
55524.06085  -0.01098   0.00422 NULL  r         HS
55490.71753   0.00246   0.00358 NULL  r         HS
55543.11545  -0.00701   0.00293 NULL  r         HS
55533.58885   0.00547   0.00337 NULL  r         HS
55495.48202   0.00171   0.00367 NULL  r         HS
55533.58938   0.01151   0.00338 NULL  r         HS
55538.35303   0.00702   0.00332 NULL  r         HS
55528.82670  -0.00761   0.00339 NULL  r         HS
55524.06423  -0.00415   0.00412 NULL  r         HS
55490.72086   0.01110   0.00365 NULL  r         HS
55452.61376   0.00663   0.00333 NULL  r         HS
55447.85053   0.00256   0.00425 NULL  r         HS
55543.11885   0.00094   0.00298 NULL  r         HS
55533.59278   0.01073   0.00339 NULL  r         HS
55538.35682  -0.00021   0.00328 NULL  r         HS
55528.83051  -0.00455   0.00346 NULL  r         HS
55495.48705  -0.00517   0.00372 NULL  r         HS
55452.61706   0.00460   0.00335 NULL  r         HS
55524.06790  -0.00535   0.00391 NULL  r         HS
55447.85424  -0.00085   0.00409 NULL  r         HS
55543.12226  -0.00572   0.00295 NULL  r         HS
55490.72529  -0.00012   0.00366 NULL  r         HS
55533.59641  -0.00551   0.00335 NULL  r         HS
55533.59745   0.01533   0.00344 NULL  r         HS
55495.49038  -0.00191   0.00368 NULL  r         HS
55528.83450   0.00116   0.00345 NULL  r         HS
55524.07125   0.00222   0.00416 NULL  r         HS
55452.62067   0.00620   0.00332 NULL  r         HS
55538.36169   0.00535   0.00333 NULL  r         HS
55447.85764   0.00044   0.00396 NULL  r         HS
55543.12566   0.00691   0.00300 NULL  r         HS
55490.72862  -0.00872   0.00361 NULL  r         HS
55495.49374  -0.01340   0.00354 NULL  r         HS
55533.60085  -0.00940   0.00345 NULL  r         HS
55524.07460  -0.00566   0.00395 NULL  r         HS
55528.83815  -0.00253   0.00353 NULL  r         HS
55538.36506  -0.00379   0.00331 NULL  r         HS
55543.12939   0.00526   0.00300 NULL  r         HS
55490.73227  -0.00904   0.00366 NULL  r         HS
55452.62518  -0.00098   0.00331 NULL  r         HS
55447.86195   0.00531   0.00411 NULL  r         HS
55533.60427  -0.00945   0.00342 NULL  r         HS
55533.60462   0.00722   0.00335 NULL  r         HS
55524.07802   0.01032   0.00417 NULL  r         HS
55538.36845   0.00461   0.00331 NULL  r         HS
55528.84179  -0.00440   0.00345 NULL  r         HS
55495.49834  -0.00061   0.00358 NULL  r         HS
55543.13277   0.00033   0.00297 NULL  r         HS
55452.62848   0.00729   0.00330 NULL  r         HS
55447.86531   0.00109   0.00370 NULL  r         HS
55490.73681  -0.00299   0.00367 NULL  r         HS
55524.08137   0.01469   0.00512 NULL  r         HS
55533.60823  -0.00310   0.00339 NULL  r         HS
55495.50168   0.00472   0.00355 NULL  r         HS
55528.84543   0.00820   0.00348 NULL  r         HS
55543.13612  -0.00504   0.00297 NULL  r         HS
55452.63176   0.00872   0.00332 NULL  r         HS
55533.60941   0.00215   0.00340 NULL  r         HS
55538.37319   0.00806   0.00331 NULL  r         HS
55447.86904  -0.00269   0.00366 NULL  r         HS
55490.74014   0.00578   0.00379 NULL  r         HS
55533.61202  -0.00138   0.00329 NULL  r         HS
55495.50533  -0.00832   0.00362 NULL  r         HS
55528.84907   0.00817   0.00356 NULL  r         HS
55543.13948  -0.00708   0.00299 NULL  r         HS
55533.61285   0.00022   0.00349 NULL  r         HS
55538.37693   0.00243   0.00330 NULL  r         HS
55452.63625  -0.00452   0.00329 NULL  r         HS
55490.74347   0.00326   0.00364 NULL  r         HS
55447.87334   0.00623   0.00403 NULL  r         HS
55533.61577   0.00924   0.00331 NULL  r         HS
55543.14285   0.00028   0.00299 NULL  r         HS
55533.61627   0.00946   0.00350 NULL  r         HS
55528.85319   0.00304   0.00366 NULL  r         HS
55538.38029  -0.00145   0.00329 NULL  r         HS
55495.50988  -0.00446   0.00376 NULL  r         HS
55452.63986  -0.00534   0.00327 NULL  r         HS
55447.87669   0.00601   0.00416 NULL  r         HS
55490.74809  -0.00125   0.00352 NULL  r         HS
55543.14655  -0.00467   0.00301 NULL  r         HS
55528.85682   0.00139   0.00367 NULL  r         HS
55495.51318  -0.00061   0.00363 NULL  r         HS
55452.64317  -0.00166   0.00330 NULL  r         HS
55447.88005   0.00049   0.00404 NULL  r         HS
55533.62107  -0.00090   0.00351 NULL  r         HS
55538.38496   0.00175   0.00335 NULL  r         HS
55490.75175  -0.01052   0.00360 NULL  r         HS
55543.14991  -0.00404   0.00302 NULL  r         HS
55533.62360  -0.00905   0.00327 NULL  r         HS
55495.51651   0.00458   0.00379 NULL  r         HS
55528.86043  -0.00035   0.00367 NULL  r         HS
55533.62449  -0.00377   0.00360 NULL  r         HS
55514.57111   0.00113   0.00393 NULL  r         HS
55538.38837   0.01244   0.00330 NULL  r         HS
55452.64775   0.00192   0.00328 NULL  r         HS
55447.88461  -0.00145   0.00359 NULL  r         HS
55490.75511  -0.00944   0.00351 NULL  r         HS
55543.15329   0.00161   0.00303 NULL  r         HS
55528.86407  -0.00276   0.00396 NULL  r         HS
55533.62748   0.00906   0.00329 NULL  r         HS
55495.52104   0.00785   0.00367 NULL  r         HS
55514.57473   0.00377   0.00416 NULL  r         HS
55533.62828   0.01092   0.00368 NULL  r         HS
55538.39173   0.00081   0.00334 NULL  r         HS
55452.65105  -0.00544   0.00328 NULL  r         HS
55447.88802   0.00070   0.00359 NULL  r         HS
55543.15668   0.00328   0.00303 NULL  r         HS
55490.75979   0.00724   0.00366 NULL  r         HS
55462.18048   0.00840   0.00439 NULL  r         HS
55533.63140   0.00118   0.00332 NULL  r         HS
55514.57811   0.00463   0.00430 NULL  r         HS
55495.52467   0.00431   0.00366 NULL  r         HS
55452.65435  -0.00028   0.00328 NULL  r         HS
55447.89139  -0.01209   0.00379 NULL  r         HS
55543.16006   0.00140   0.00304 NULL  r         HS
55538.39679  -0.00270   0.00333 NULL  r         HS
55490.76315   0.00790   0.00366 NULL  r         HS
55462.18404  -0.00902   0.00468 NULL  r         HS
55514.58142  -0.00650   0.00565 NULL  r         HS
55495.52801   0.01348   0.00369 NULL  r         HS
55533.63518   0.00339   0.00330 NULL  r         HS
55447.89560   0.00797   0.00386 NULL  r         HS
55538.40017  -0.00168   0.00326 NULL  r         HS
55490.76650  -0.00027   0.00370 NULL  r         HS
55452.65941  -0.00550   0.00330 NULL  r         HS
55543.16379  -0.00490   0.00304 NULL  r         HS
55462.18737  -0.00747   0.00420 NULL  r         HS
55533.63929  -0.00376   0.00332 NULL  r         HS
55495.53259  -0.00241   0.00390 NULL  r         HS
55538.40357  -0.00741   0.00355 NULL  r         HS
55447.89928  -0.00054   0.00375 NULL  r         HS
55452.66272   0.01036   0.00333 NULL  r         HS
55543.16714  -0.00250   0.00303 NULL  r         HS
55462.19066  -0.00884   0.00399 NULL  r         HS
55490.77165   0.00519   0.00355 NULL  r         HS
55533.64295   0.01015   0.00327 NULL  r         HS
55495.53590   0.00860   0.00375 NULL  r         HS
55447.90264  -0.00370   0.00380 NULL  r         HS
55543.17050   0.00626   0.00306 NULL  r         HS
55538.40827   0.00310   0.00330 NULL  r         HS
55462.19423   0.00042   0.00436 NULL  r         HS
55490.77496  -0.00920   0.00362 NULL  r         HS
55495.53921   0.00354   0.00365 NULL  r         HS
55533.64661   0.00560   0.00328 NULL  r         HS
55543.17384  -0.00277   0.00304 NULL  r         HS
55447.90693  -0.00305   0.00380 NULL  r         HS
55538.41168  -0.00325   0.00329 NULL  r         HS
55462.19756  -0.00267   0.00396 NULL  r         HS
55514.59484  -0.01157   0.00674 NULL  r         HS
55490.77829   0.00098   0.00368 NULL  r         HS
55533.65039  -0.00365   0.00326 NULL  r         HS
55543.17722   0.00603   0.00308 NULL  r         HS
55495.54408   0.00100   0.00365 NULL  r         HS
55447.91035  -0.00387   0.00377 NULL  r         HS
55538.41546   0.00735   0.00330 NULL  r         HS
55490.78306  -0.00354   0.00362 NULL  r         HS
55543.18091   0.00703   0.00307 NULL  r         HS
55495.54743  -0.00119   0.00368 NULL  r         HS
55514.60136  -0.00361   0.00602 NULL  r         HS
55490.78638   0.00614   0.00350 NULL  r         HS
55538.42042   0.00742   0.00327 NULL  r         HS
55543.18429   0.00044   0.00305 NULL  r         HS
55495.55077   0.00224   0.00374 NULL  r         HS
55533.65850   0.00109   0.00326 NULL  r         HS
55514.60501  -0.00309   0.00668 NULL  r         HS
55538.42380   0.00031   0.00331 NULL  r         HS
55490.79003  -0.00679   0.00360 NULL  r         HS
55543.18762   0.00614   0.00309 NULL  r         HS
55514.60826   0.00027   0.00813 NULL  r         HS
55533.66216  -0.00682   0.00324 NULL  r         HS
55495.55531   0.00046   0.00362 NULL  r         HS
55538.42717   0.00014   0.00327 NULL  r         HS
55543.19099   0.00869   0.00308 NULL  r         HS
55490.79451  -0.00327   0.00344 NULL  r         HS
55495.55865   0.00417   0.00365 NULL  r         HS
55533.66594   0.00810   0.00327 NULL  r         HS
55543.19439   0.00112   0.00308 NULL  r         HS
55524.14127  -0.00569   0.00403 NULL  r         HS
55490.79787  -0.00470   0.00353 NULL  r         HS
55514.61482  -0.00682   0.00744 NULL  r         HS
55538.43196   0.00465   0.00328 NULL  r         HS
55495.56230  -0.00050   0.00369 NULL  r         HS
55533.66981   0.01038   0.00327 NULL  r         HS
55543.19810   0.00064   0.00310 NULL  r         HS
55514.61810  -0.00322   0.00736 NULL  r         HS
55490.80122   0.00440   0.00342 NULL  r         HS
55524.14494   0.00387   0.00392 NULL  r         HS
55538.43574   0.00910   0.00325 NULL  r         HS
55533.67362  -0.00746   0.00326 NULL  r         HS
55495.56680   0.00619   0.00370 NULL  r         HS
55543.20151  -0.00252   0.00314 NULL  r         HS
55524.14844  -0.00625   0.00406 NULL  r         HS
55514.62172   0.00276   0.00564 NULL  r         HS
55538.43917  -0.00128   0.00326 NULL  r         HS
55490.80580   0.00182   0.00347 NULL  r         HS
55495.57010   0.00927   0.00373 NULL  r         HS
55533.67775   0.00169   0.00326 NULL  r         HS
55519.38778  -0.00698   0.00409 NULL  r         HS
55543.20484  -0.00280   0.00307 NULL  r         HS
55524.15184  -0.00171   0.00397 NULL  r         HS
55514.62509   0.00588   0.00601 NULL  r         HS
55490.80947   0.00918   0.00359 NULL  r         HS
55538.44383   0.00452   0.00329 NULL  r         HS
55495.57339  -0.00023   0.00368 NULL  r         HS
55519.39112  -0.00848   0.00452 NULL  r         HS
55543.20822   0.00117   0.00353 NULL  r         HS
55533.68156  -0.00910   0.00326 NULL  r         HS
55524.15519   0.00027   0.00398 NULL  r         HS
55514.62843   0.01496   0.00463 NULL  r         HS
55490.81281  -0.00560   0.00355 NULL  r         HS
55538.44723   0.00113   0.00328 NULL  r         HS
55519.39442   0.00960   0.00502 NULL  r         HS
55543.21163   0.00384   0.00311 NULL  r         HS
55495.57783  -0.01186   0.00366 NULL  r         HS
55533.68533   0.00368   0.00329 NULL  r         HS
55524.15887   0.00654   0.00389 NULL  r         HS
55538.45064   0.00567   0.00331 NULL  r         HS
55471.76370   0.00520   0.00331 NULL  r         HS
55490.81738  -0.00265   0.00354 NULL  r         HS
55495.58147  -0.00291   0.00360 NULL  r         HS
55543.21537   0.00818   0.00362 NULL  r         HS
55524.16225   0.00780   0.00405 NULL  r         HS
55533.68911   0.00956   0.00329 NULL  r         HS
55519.39906   0.00914   0.00569 NULL  r         HS
55490.82073   0.00032   0.00346 NULL  r         HS
55495.58479   0.01095   0.00379 NULL  r         HS
55543.21873   0.00458   0.00311 NULL  r         HS
55538.45576   0.00246   0.00329 NULL  r         HS
55524.16562   0.00621   0.00398 NULL  r         HS
55471.76863   0.00058   0.00325 NULL  r         HS
55519.40276   0.00288   0.00662 NULL  r         HS
55490.82404   0.00415   0.00353 NULL  r         HS
55543.22210  -0.00061   0.00316 NULL  r         HS
55524.16896   0.00657   0.00405 NULL  r         HS
55538.45916   0.00404   0.00330 NULL  r         HS
55471.77199  -0.00624   0.00332 NULL  r         HS
55495.58934   0.01372   0.00384 NULL  r         HS
55543.22549  -0.00084   0.00360 NULL  r         HS
55533.69885   0.00735   0.00329 NULL  r         HS
55524.17229  -0.00293   0.00407 NULL  r         HS
55538.46257   0.00457   0.00324 NULL  r         HS
55490.82878   0.00974   0.00363 NULL  r         HS
55471.77534   0.00235   0.00330 NULL  r         HS
55495.59264  -0.00367   0.00361 NULL  r         HS
55543.22884   0.01019   0.00322 NULL  r         HS
55533.70254   0.00620   0.00329 NULL  r         HS
55490.83215   0.00018   0.00353 NULL  r         HS
55524.17599   0.00523   0.00412 NULL  r         HS
55495.59594   0.00773   0.00379 NULL  r         HS
55471.77900   0.00788   0.00331 NULL  r         HS
55538.46724  -0.00359   0.00328 NULL  r         HS
55543.23257  -0.00456   0.00318 NULL  r         HS
55490.83551   0.00047   0.00360 NULL  r         HS
55524.17933   0.00833   0.00410 NULL  r         HS
55533.70612  -0.00336   0.00328 NULL  r         HS
55471.78232   0.00440   0.00326 NULL  r         HS
55462.25572  -0.02108   0.00386 NULL  r         HS
55538.47063  -0.00013   0.00329 NULL  r         HS
55495.60073  -0.00314   0.00361 NULL  r         HS
55543.23597   0.00572   0.00354 NULL  r         HS
55524.18272   0.00147   0.00401 NULL  r         HS
55471.78567  -0.00613   0.00325 NULL  r         HS
55533.70983  -0.00352   0.00329 NULL  r         HS
55462.25917  -0.01283   0.00386 NULL  r         HS
55490.84012  -0.00536   0.00347 NULL  r         HS
55538.47438  -0.00903   0.00328 NULL  r         HS
55495.60406   0.00826   0.00361 NULL  r         HS
55543.23933   0.00728   0.00349 NULL  r         HS
55524.18610   0.00274   0.00416 NULL  r         HS
55462.26250  -0.01823   0.00391 NULL  r         HS
55533.71344   0.00324   0.00328 NULL  r         HS
55490.84343  -0.00194   0.00358 NULL  r         HS
55471.79035  -0.01266   0.00329 NULL  r         HS
55495.60741  -0.01596   0.00376 NULL  r         HS
55538.47929  -0.00421   0.00326 NULL  r         HS
55543.24273  -0.00432   0.00342 NULL  r         HS
55524.18950   0.00170   0.00426 NULL  r         HS
55462.26576   0.00585   0.00402 NULL  r         HS
55533.71746   0.00386   0.00330 NULL  r         HS
55490.84707   0.01133   0.00347 NULL  r         HS
55471.79368   0.00628   0.00329 NULL  r         HS
55495.61194  -0.00841   0.00369 NULL  r         HS
55538.48270   0.00580   0.00331 NULL  r         HS
55543.24614  -0.00727   0.00399 NULL  r         HS
55462.26906  -0.00750   0.00375 NULL  r         HS
55524.19322  -0.00213   0.00398 NULL  r         HS
55533.72122   0.01024   0.00331 NULL  r         HS
55471.79735   0.00833   0.00328 NULL  r         HS
55490.85148   0.00138   0.00351 NULL  r         HS
55495.61528   0.00330   0.00372 NULL  r         HS
55538.48610  -0.00237   0.00331 NULL  r         HS
55524.19661  -0.01296   0.00395 NULL  r         HS
55462.27262  -0.00211   0.00377 NULL  r         HS
55471.80070   0.00125   0.00327 NULL  r         HS
55490.85478   0.00055   0.00347 NULL  r         HS
55495.61893   0.01608   0.00370 NULL  r         HS
55462.27592   0.00240   0.00379 NULL  r         HS
55524.19999   0.00210   0.00398 NULL  r         HS
55538.49092   0.00831   0.00327 NULL  r         HS
55471.80407  -0.00228   0.00332 NULL  r         HS
55490.85808   0.00432   0.00352 NULL  r         HS
55462.27922  -0.00226   0.00385 NULL  r         HS
55524.20331   0.00475   0.00423 NULL  r         HS
55495.62348  -0.00309   0.00386 NULL  r         HS
55538.49471  -0.00376   0.00328 NULL  r         HS
55471.80742  -0.00251   0.00328 NULL  r         HS
55533.73279   0.00274   0.00330 NULL  r         HS
55490.86259   0.00017   0.00336 NULL  r         HS
55462.28251   0.00179   0.00382 NULL  r         HS
55524.20665  -0.01018   0.00427 NULL  r         HS
55495.62684   0.00791   0.00386 NULL  r         HS
55538.49814   0.00426   0.00329 NULL  r         HS
55471.81093   0.01903   0.00335 NULL  r         HS
55462.28576   0.00163   0.00370 NULL  r         HS
55490.86623  -0.00126   0.00335 NULL  r         HS
55524.21036  -0.00195   0.00410 NULL  r         HS
55495.63018  -0.00822   0.00373 NULL  r         HS
55471.81458   0.00018   0.00334 NULL  r         HS
55538.50283  -0.00872   0.00326 NULL  r         HS
55490.86959   0.01965   0.00341 NULL  r         HS
55462.28932  -0.01045   0.00368 NULL  r         HS
55524.21376   0.00410   0.00416 NULL  r         HS
55533.74092  -0.00536   0.00331 NULL  r         HS
55495.63467  -0.00998   0.00374 NULL  r         HS
55471.81792   0.01465   0.00339 NULL  r         HS
55538.50622   0.01049   0.00328 NULL  r         HS
55524.21716   0.00134   0.00411 NULL  r         HS
55490.87416   0.00489   0.00334 NULL  r         HS
55533.74482   0.00462   0.00334 NULL  r         HS
55471.82127   0.00468   0.00332 NULL  r         HS
55495.63827   0.00580   0.00405 NULL  r         HS
55538.50964   0.00803   0.00336 NULL  r         HS
55524.22053  -0.00644   0.00423 NULL  r         HS
55490.87747   0.00020   0.00329 NULL  r         HS
55533.74870   0.00573   0.00333 NULL  r         HS
55471.82600   0.00318   0.00334 NULL  r         HS
55543.27695  -0.01913   0.00379 NULL  r         HS
55524.22386   0.00435   0.00435 NULL  r         HS
55538.51467  -0.00142   0.00331 NULL  r         HS
55533.75256  -0.00416   0.00330 NULL  r         HS
55471.82932   0.00690   0.00333 NULL  r         HS
55543.28037   0.00253   0.00366 NULL  r         HS
55524.22754   0.00847   0.00449 NULL  r         HS
55538.51805  -0.00143   0.00333 NULL  r         HS
55533.75668   0.00241   0.00334 NULL  r         HS
55543.28379   0.00141   0.00358 NULL  r         HS
55471.83297   0.00753   0.00334 NULL  r         HS
55524.23091   0.00110   0.00402 NULL  r         HS
55538.52143  -0.00411   0.00329 NULL  r         HS
55533.76008  -0.00644   0.00331 NULL  r         HS
55524.23430  -0.00785   0.00421 NULL  r         HS
55471.83758   0.00006   0.00329 NULL  r         HS
55543.28853   0.01030   0.00353 NULL  r         HS
55538.52610  -0.02255   0.00332 NULL  r         HS
55533.76381   0.00734   0.00337 NULL  r         HS
55524.23780  -0.00180   0.00484 NULL  r         HS
55471.84094   0.01103   0.00333 NULL  r         HS
55543.29194  -0.00837   0.00358 NULL  r         HS
55538.52947   0.00442   0.00339 NULL  r         HS
55533.76750  -0.00056   0.00333 NULL  r         HS
55524.24116  -0.01359   0.00427 NULL  r         HS
55471.84429   0.00603   0.00326 NULL  r         HS
55538.53326  -0.00599   0.00332 NULL  r         HS
55533.77126  -0.00404   0.00336 NULL  r         HS
55524.24484  -0.01702   0.00423 NULL  r         HS
55471.84901   0.01165   0.00338 NULL  r         HS
55543.30065   0.00106   0.00353 NULL  r         HS
55538.53799  -0.00016   0.00335 NULL  r         HS
55524.24824   0.00386   0.00467 NULL  r         HS
55533.77521  -0.01140   0.00337 NULL  r         HS
55543.30405   0.00193   0.00350 NULL  r         HS
55538.54143   0.00892   0.00335 NULL  r         HS
55533.77895  -0.00888   0.00334 NULL  r         HS
55471.85617   0.00951   0.00335 NULL  r         HS
55543.30745  -0.01183   0.00355 NULL  r         HS
55538.54480   0.00292   0.00338 NULL  r         HS
55533.78233   0.00528   0.00335 NULL  r         HS
55500.43973   0.00460   0.00335 NULL  r         HS
55471.86073  -0.00367   0.00325 NULL  r         HS
55543.31237  -0.00758   0.00372 NULL  r         HS
55533.78570  -0.01057   0.00333 NULL  r         HS
55538.54940  -0.00096   0.00340 NULL  r         HS
55538.54949   0.00214   0.00342 NULL  r         HS
55500.44307   0.00479   0.00335 NULL  r         HS
55471.86404  -0.00572   0.00333 NULL  r         HS
55543.31614   0.01088   0.00374 NULL  r         HS
55533.78949   0.00783   0.00335 NULL  r         HS
55538.55320  -0.00215   0.00336 NULL  r         HS
55538.55340   0.00293   0.00337 NULL  r         HS
55500.44643   0.00760   0.00336 NULL  r         HS
55471.86736  -0.00808   0.00332 NULL  r         HS
55543.31956  -0.01121   0.00475 NULL  r         HS
55538.55662   0.00192   0.00342 NULL  r         HS
55533.79350   0.00212   0.00349 NULL  r         HS
55538.55717   0.00557   0.00334 NULL  r         HS
55500.45149   0.00183   0.00331 NULL  r         HS
55543.32299  -0.00447   0.00463 NULL  r         HS
55471.87250  -0.00694   0.00327 NULL  r         HS
55533.79735  -0.00040   0.00339 NULL  r         HS
55538.56106  -0.00720   0.00333 NULL  r         HS
55538.56141  -0.00727   0.00343 NULL  r         HS
55500.45481   0.00943   0.00333 NULL  r         HS
55471.87586  -0.00064   0.00334 NULL  r         HS
55533.80075   0.00578   0.00339 NULL  r         HS
55538.56482  -0.00248   0.00343 NULL  r         HS
55538.56516   0.00956   0.00332 NULL  r         HS
55500.45815   0.01776   0.00335 NULL  r         HS
55471.87921  -0.00078   0.00335 NULL  r         HS
55533.80414   0.00144   0.00347 NULL  r         HS
55538.56823   0.00012   0.00339 NULL  r         HS
55500.46286  -0.00088   0.00329 NULL  r         HS
55543.33358  -0.01255   0.00480 NULL  r         HS
55533.80786   0.00932   0.00340 NULL  r         HS
55471.88417  -0.00112   0.00330 NULL  r         HS
55538.57270   0.00283   0.00332 NULL  r         HS
55500.46620  -0.00295   0.00324 NULL  r         HS
55538.57355   0.00725   0.00344 NULL  r         HS
55495.70310  -0.00094   0.00375 NULL  r         HS
55471.88754   0.00033   0.00332 NULL  r         HS
55538.57638   0.00127   0.00328 NULL  r         HS
55538.57693   0.01376   0.00346 NULL  r         HS
55495.70644  -0.00089   0.00368 NULL  r         HS
55500.46989  -0.00067   0.00333 NULL  r         HS
55471.89116   0.00424   0.00335 NULL  r         HS
55538.58005  -0.00441   0.00329 NULL  r         HS
55495.70979   0.00213   0.00378 NULL  r         HS
55538.58033   0.01119   0.00356 NULL  r         HS
55500.47445  -0.00016   0.00331 NULL  r         HS
55533.81974  -0.00213   0.00343 NULL  r         HS
55538.58408   0.00163   0.00328 NULL  r         HS
55500.47780   0.00532   0.00329 NULL  r         HS
55495.71449   0.00985   0.00363 NULL  r         HS
55538.58514   0.01692   0.00347 NULL  r         HS
55533.82340  -0.00067   0.00345 NULL  r         HS
55538.58784   0.00461   0.00329 NULL  r         HS
55500.48116  -0.00034   0.00336 NULL  r         HS
55538.58855  -0.00531   0.00353 NULL  r         HS
55495.71816  -0.00291   0.00361 NULL  r         HS
55533.82716   0.00019   0.00350 NULL  r         HS
55538.59159   0.00043   0.00324 NULL  r         HS
55495.72151   0.00444   0.00380 NULL  r         HS
55500.48566  -0.00539   0.00329 NULL  r         HS
55533.83126   0.00868   0.00343 NULL  r         HS
55538.59529   0.00458   0.00328 NULL  r         HS
55500.48929  -0.00430   0.00325 NULL  r         HS
55495.72597   0.01018   0.00386 NULL  r         HS
55538.59708   0.00214   0.00351 NULL  r         HS
55533.83502  -0.00068   0.00342 NULL  r         HS
55538.59892  -0.00325   0.00325 NULL  r         HS
55500.49264   0.00341   0.00334 NULL  r         HS
55495.72929   0.00316   0.00364 NULL  r         HS
55533.83863  -0.00144   0.00354 NULL  r         HS
55538.60304  -0.00955   0.00326 NULL  r         HS
55495.73262   0.00795   0.00366 NULL  r         HS
55538.60409   0.01984   0.00354 NULL  r         HS
55500.49736  -0.01133   0.00330 NULL  r         HS
55533.84225   0.00820   0.00364 NULL  r         HS
55538.60720   0.01363   0.00329 NULL  r         HS
55500.50075   0.00343   0.00339 NULL  r         HS
55495.73744   0.00645   0.00373 NULL  r         HS
55533.84589  -0.00707   0.00353 NULL  r         HS
55538.61118   0.01217   0.00328 NULL  r         HS
55500.50409  -0.00455   0.00330 NULL  r         HS
55495.74077  -0.01576   0.00362 NULL  r         HS
55495.74414   0.00580   0.00374 NULL  r         HS
55538.61501  -0.00377   0.00328 NULL  r         HS
55500.50891   0.00948   0.00331 NULL  r         HS
55533.85365   0.00922   0.00368 NULL  r         HS
55467.16648  -0.00837   0.00366 NULL  r         HS
55538.61899  -0.00293   0.00329 NULL  r         HS
55495.74874   0.00580   0.00375 NULL  r         HS
55500.51223   0.00120   0.00330 NULL  r         HS
55533.85728   0.00520   0.00385 NULL  r         HS
55467.17023  -0.00990   0.00397 NULL  r         HS
55495.75207  -0.00219   0.00356 NULL  r         HS
55500.51555   0.00441   0.00334 NULL  r         HS
55538.62308  -0.00039   0.00331 NULL  r         HS
55533.86092  -0.00670   0.00392 NULL  r         HS
55495.75574   0.00222   0.00368 NULL  r         HS
55538.62671  -0.00029   0.00329 NULL  r         HS
55500.52033   0.00517   0.00330 NULL  r         HS
55452.88837  -0.00288   0.00334 NULL  r         HS
55538.63055   0.00500   0.00327 NULL  r         HS
55500.52369   0.01167   0.00337 NULL  r         HS
55495.76039  -0.00600   0.00369 NULL  r         HS
55467.18015   0.00428   0.00465 NULL  r         HS
55495.76373   0.00479   0.00358 NULL  r         HS
55467.18345   0.00281   0.00468 NULL  r         HS
55538.63429   0.00661   0.00328 NULL  r         HS
55500.52737   0.00190   0.00335 NULL  r         HS
55452.89380   0.00872   0.00332 NULL  r         HS
55495.76704  -0.00632   0.00358 NULL  r         HS
55452.89720  -0.00818   0.00335 NULL  r         HS
55500.53220  -0.00480   0.00327 NULL  r         HS
55467.19033  -0.00006   0.00520 NULL  r         HS
55452.90060  -0.00771   0.00335 NULL  r         HS
55495.77166   0.00616   0.00372 NULL  r         HS
55538.64240  -0.00205   0.00326 NULL  r         HS
55500.53555  -0.00224   0.00332 NULL  r         HS
55467.19363  -0.00470   0.00481 NULL  r         HS
55495.77530  -0.00754   0.00363 NULL  r         HS
55500.53890   0.00053   0.00334 NULL  r         HS
55538.64626   0.00441   0.00327 NULL  r         HS
55452.90566   0.00100   0.00330 NULL  r         HS
55495.77867   0.00365   0.00363 NULL  r         HS
55500.54360   0.00163   0.00338 NULL  r         HS
55481.49344   0.00229   0.00348 NULL  r         HS
55500.54726  -0.00411   0.00374 NULL  r         HS
55495.78657  -0.00009   0.00366 NULL  r         HS
55481.49678   0.00107   0.00352 NULL  r         HS
55495.78988  -0.00130   0.00368 NULL  r         HS
55481.50011   0.00036   0.00346 NULL  r         HS
55538.66287  -0.01116   0.00333 NULL  r         HS
55495.79468  -0.01191   0.00363 NULL  r         HS
55481.50479   0.01156   0.00352 NULL  r         HS
55538.66760  -0.00234   0.00331 NULL  r         HS
55524.37746  -0.00507   0.00390 NULL  r         HS
55495.79803   0.00090   0.00374 NULL  r         HS
55481.50810   0.00286   0.00357 NULL  r         HS
55538.67099   0.00781   0.00339 NULL  r         HS
55524.38085   0.00158   0.00391 NULL  r         HS
55495.80137  -0.00153   0.00361 NULL  r         HS
55481.51178   0.00959   0.00374 NULL  r         HS
55524.38424  -0.00566   0.00380 NULL  r         HS
55538.67487   0.00382   0.00329 NULL  r         HS
55457.69760   0.00127   0.00380 NULL  r         HS
55495.80600   0.00134   0.00359 NULL  r         HS
55481.51654   0.00973   0.00403 NULL  r         HS
55476.75335  -0.00449   0.00325 NULL  r         HS
55457.70129   0.00213   0.00370 NULL  r         HS
55524.38909  -0.00305   0.00377 NULL  r         HS
55538.67959   0.01719   0.00335 NULL  r         HS
55495.80936  -0.00481   0.00366 NULL  r         HS
55481.51984   0.00645   0.00356 NULL  r         HS
55476.75669  -0.00376   0.00324 NULL  r         HS
55457.70466   0.00719   0.00365 NULL  r         HS
55524.39245   0.00464   0.00397 NULL  r         HS
55538.68298  -0.01291   0.00332 NULL  r         HS
55495.81305  -0.01205   0.00358 NULL  r         HS
55481.52315   0.00276   0.00370 NULL  r         HS
55476.76033  -0.00244   0.00332 NULL  r         HS
55524.39584  -0.00556   0.00381 NULL  r         HS
55538.68636  -0.00404   0.00338 NULL  r         HS
55457.70918  -0.00706   0.00358 NULL  r         HS
55495.81771   0.01514   0.00363 NULL  r         HS
55481.52789   0.00228   0.00398 NULL  r         HS
55476.76509   0.01047   0.00326 NULL  r         HS
55457.71258   0.00147   0.00366 NULL  r         HS
55524.40048   0.00292   0.00386 NULL  r         HS
55538.69103   0.00861   0.00336 NULL  r         HS
55495.82105   0.00208   0.00365 NULL  r         HS
55519.63828  -0.00538   0.00360 NULL  r         HS
55481.53154  -0.00191   0.00411 NULL  r         HS
55476.76841  -0.00006   0.00327 NULL  r         HS
55457.71626   0.00910   0.00358 NULL  r         HS
55524.40386   0.01055   0.00379 NULL  r         HS
55538.69475  -0.00691   0.00332 NULL  r         HS
55495.82442  -0.00497   0.00373 NULL  r         HS
55519.64166   0.00236   0.00359 NULL  r         HS
55481.53487  -0.00899   0.00379 NULL  r         HS
55476.77176  -0.01269   0.00323 NULL  r         HS
55524.40760   0.00876   0.00381 NULL  r         HS
55538.69811   0.00303   0.00332 NULL  r         HS
55519.64503  -0.00580   0.00364 NULL  r         HS
55457.72102  -0.00018   0.00358 NULL  r         HS
55495.82906  -0.00856   0.00373 NULL  r         HS
55481.53948  -0.00870   0.00542 NULL  r         HS
55476.77655   0.00109   0.00325 NULL  r         HS
55457.72439   0.00001   0.00357 NULL  r         HS
55524.41206   0.00082   0.00394 NULL  r         HS
55538.70292  -0.01641   0.00334 NULL  r         HS
55519.64953  -0.00278   0.00364 NULL  r         HS
55495.83268  -0.00173   0.00365 NULL  r         HS
55476.78021  -0.00407   0.00323 NULL  r         HS
55500.59752   0.00567   0.00343 NULL  r         HS
55457.72780  -0.00216   0.00349 NULL  r         HS
55524.41541  -0.00358   0.00366 NULL  r         HS
55538.70632   0.00768   0.00340 NULL  r         HS
55519.65290  -0.00042   0.00372 NULL  r         HS
55495.83598  -0.00062   0.00368 NULL  r         HS
55476.78354  -0.00227   0.00323 NULL  r         HS
55500.60086  -0.00643   0.00352 NULL  r         HS
55524.41880  -0.00059   0.00385 NULL  r         HS
55538.70981   0.00900   0.00342 NULL  r         HS
55519.65661   0.00315   0.00363 NULL  r         HS
55457.73285  -0.00359   0.00349 NULL  r         HS
55495.84058  -0.01643   0.00366 NULL  r         HS
55500.60417  -0.00511   0.00340 NULL  r         HS
55476.78831  -0.00134   0.00321 NULL  r         HS
55524.42330  -0.00341   0.00411 NULL  r         HS
55519.66014   0.00307   0.00362 NULL  r         HS
55457.73621  -0.00254   0.00356 NULL  r         HS
55495.84389   0.00370   0.00373 NULL  r         HS
55538.71495  -0.00354   0.00337 NULL  r         HS
55476.79165  -0.00547   0.00323 NULL  r         HS
55500.60872   0.00319   0.00338 NULL  r         HS
55457.73956   0.00020   0.00348 NULL  r         HS
55524.42703  -0.00293   0.00390 NULL  r         HS
55495.84723   0.00791   0.00372 NULL  r         HS
55519.66481   0.00003   0.00361 NULL  r         HS
55476.79502  -0.00388   0.00320 NULL  r         HS
55500.61206  -0.00505   0.00345 NULL  r         HS
55524.43040   0.01408   0.00396 NULL  r         HS
55519.66816   0.00812   0.00363 NULL  r         HS
55457.74431  -0.01223   0.00344 NULL  r         HS
55495.85218   0.00674   0.00368 NULL  r         HS
55500.61569   0.01207   0.00349 NULL  r         HS
55476.80001   0.00377   0.00323 NULL  r         HS
55519.67153   0.00492   0.00371 NULL  r         HS
55524.43498   0.00460   0.00399 NULL  r         HS
55457.74800  -0.01198   0.00345 NULL  r         HS
55495.85552   0.00465   0.00363 NULL  r         HS
55538.72656   0.00310   0.00330 NULL  r         HS
55500.62022  -0.00195   0.00343 NULL  r         HS
55476.80338  -0.00398   0.00321 NULL  r         HS
55524.43835  -0.00579   0.00389 NULL  r         HS
55519.67523   0.01306   0.00378 NULL  r         HS
55457.75137  -0.00737   0.00343 NULL  r         HS
55495.85886   0.00161   0.00361 NULL  r         HS
55538.72992   0.00306   0.00339 NULL  r         HS
55500.62352  -0.00385   0.00341 NULL  r         HS
55476.80673   0.00806   0.00322 NULL  r         HS
55524.44172   0.01243   0.00379 NULL  r         HS
55519.67972  -0.00304   0.00359 NULL  r         HS
55457.75612  -0.00250   0.00337 NULL  r         HS
55538.73383  -0.00855   0.00335 NULL  r         HS
55495.86343   0.00318   0.00363 NULL  r         HS
55500.62683   0.00212   0.00346 NULL  r         HS
55476.81125   0.00412   0.00322 NULL  r         HS
55519.68309  -0.00500   0.00355 NULL  r         HS
55524.44670   0.00291   0.00378 NULL  r         HS
55457.75949   0.00206   0.00342 NULL  r         HS
55495.86676   0.00752   0.00363 NULL  r         HS
55538.73850  -0.01186   0.00336 NULL  r         HS
55500.63140  -0.01268   0.00342 NULL  r         HS
55476.81460   0.00832   0.00326 NULL  r         HS
55481.57894   0.02129   0.00494 NULL  r         HS
55519.68647  -0.00212   0.00362 NULL  r         HS
55524.45007  -0.00962   0.00367 NULL  r         HS
55495.87040  -0.00699   0.00363 NULL  r         HS
55457.76338  -0.00112   0.00341 NULL  r         HS
55500.63504  -0.00847   0.00343 NULL  r         HS
55476.81825  -0.00337   0.00324 NULL  r         HS
55524.45344  -0.00386   0.00391 NULL  r         HS
55519.69099   0.00298   0.00368 NULL  r         HS
55457.76789   0.00530   0.00343 NULL  r         HS
55495.87518  -0.01356   0.00367 NULL  r         HS
55481.58549  -0.00471   0.00478 NULL  r         HS
55476.82291   0.00372   0.00324 NULL  r         HS
55524.45788   0.00497   0.00385 NULL  r         HS
55519.69469  -0.00973   0.00359 NULL  r         HS
55457.77126  -0.00759   0.00340 NULL  r         HS
55538.75017   0.01181   0.00340 NULL  r         HS
55476.82624   0.00803   0.00323 NULL  r         HS
55524.46122  -0.00397   0.00381 NULL  r         HS
55519.69806  -0.00566   0.00353 NULL  r         HS
55457.77464  -0.00065   0.00326 NULL  r         HS
55476.82960  -0.00713   0.00319 NULL  r         HS
55538.75391  -0.00372   0.00335 NULL  r         HS
55524.46493  -0.00961   0.00391 NULL  r         HS
55519.70292   0.00593   0.00366 NULL  r         HS
55457.77959  -0.00654   0.00336 NULL  r         HS
55538.75725  -0.01109   0.00337 NULL  r         HS
55476.83418   0.00604   0.00318 NULL  r         HS
55462.54491   0.00672   0.00422 NULL  r         HS
55524.46947  -0.00367   0.00378 NULL  r         HS
55519.70631  -0.00355   0.00362 NULL  r         HS
55457.78293  -0.00116   0.00328 NULL  r         HS
55538.76185   0.00584   0.00338 NULL  r         HS
55476.83783   0.01253   0.00325 NULL  r         HS
55462.54827  -0.00606   0.00411 NULL  r         HS
55524.47281  -0.00918   0.00379 NULL  r         HS
55519.70968  -0.00549   0.00367 NULL  r         HS
55457.78630  -0.00203   0.00336 NULL  r         HS
55538.76522   0.00535   0.00342 NULL  r         HS
55476.84118   0.00325   0.00325 NULL  r         HS
55462.55163   0.00342   0.00382 NULL  r         HS
55524.47614   0.00370   0.00384 NULL  r         HS
55519.71480   0.00560   0.00354 NULL  r         HS
55457.79095   0.00556   0.00333 NULL  r         HS
55462.55668  -0.00169   0.00406 NULL  r         HS
55524.48087  -0.00259   0.00380 NULL  r         HS
55519.71814  -0.00408   0.00360 NULL  r         HS
55457.79464   0.00751   0.00328 NULL  r         HS
55476.84921   0.00077   0.00318 NULL  r         HS
55462.56002   0.00236   0.00394 NULL  r         HS
55524.48458   0.01468   0.00384 NULL  r         HS
55519.72149  -0.00012   0.00346 NULL  r         HS
55457.79798  -0.00219   0.00326 NULL  r         HS
55476.85255  -0.00184   0.00321 NULL  r         HS
55538.77722  -0.00551   0.00342 NULL  r         HS
55462.56336  -0.00084   0.00389 NULL  r         HS
55524.48794   0.00677   0.00395 NULL  r         HS
55519.72622  -0.00001   0.00354 NULL  r         HS
55457.80274  -0.00560   0.00325 NULL  r         HS
55486.38329  -0.01335   0.00370 NULL  r         HS
55538.78062   0.00936   0.00349 NULL  r         HS
55481.62055   0.00427   0.00406 NULL  r         HS
55476.85757   0.00222   0.00324 NULL  r         HS
55462.56782  -0.00111   0.00390 NULL  r         HS
55524.49254  -0.00757   0.00389 NULL  r         HS
55519.72958   0.00494   0.00364 NULL  r         HS
55457.80612  -0.00467   0.00327 NULL  r         HS
55486.38663   0.00490   0.00360 NULL  r         HS
55481.62392   0.00187   0.00338 NULL  r         HS
55476.86091   0.00015   0.00319 NULL  r         HS
55462.57114  -0.00496   0.00387 NULL  r         HS
55524.49588  -0.00370   0.00382 NULL  r         HS
55519.73329   0.00294   0.00352 NULL  r         HS
55486.38995  -0.01428   0.00375 NULL  r         HS
55457.80981  -0.00697   0.00325 NULL  r         HS
55548.31463   0.00169   0.00390 NULL  r         HS
55481.62725   0.00012   0.00338 NULL  r         HS
55476.86421  -0.00552   0.00320 NULL  r         HS
55538.78887   0.01705   0.00357 NULL  r         HS
55462.57479   0.00300   0.00406 NULL  r         HS
55524.49921   0.00050   0.00386 NULL  r         HS
55519.73803  -0.00378   0.00357 NULL  r         HS
55548.31858  -0.00017   0.00369 NULL  r         HS
55486.39466  -0.00423   0.00367 NULL  r         HS
55457.81445   0.00373   0.00330 NULL  r         HS
55481.63195  -0.00672   0.00333 NULL  r         HS
55538.79261   0.00330   0.00358 NULL  r         HS
55476.86876  -0.00340   0.00320 NULL  r         HS
55462.57931  -0.00205   0.00379 NULL  r         HS
55524.50417   0.00591   0.00368 NULL  r         HS
55519.74140  -0.00514   0.00361 NULL  r         HS
55486.39799   0.01561   0.00360 NULL  r         HS
55457.81782   0.00214   0.00323 NULL  r         HS
55548.32246  -0.00749   0.00378 NULL  r         HS
55481.63531   0.00376   0.00347 NULL  r         HS
55476.87210   0.00919   0.00319 NULL  r         HS
55462.58261   0.00292   0.00426 NULL  r         HS
55538.79742  -0.00078   0.00354 NULL  r         HS
55524.50753   0.00535   0.00376 NULL  r         HS
55500.69065   0.00793   0.00325 NULL  r         HS
55519.74491  -0.00121   0.00353 NULL  r         HS
55457.82122  -0.00577   0.00319 NULL  r         HS
55486.40163  -0.00336   0.00362 NULL  r         HS
55481.63894   0.00071   0.00333 NULL  r         HS
55476.87571   0.00518   0.00326 NULL  r         HS
55462.58610  -0.00878   0.00383 NULL  r         HS
55538.80082  -0.01069   0.00361 NULL  r         HS
55524.51086   0.00450   0.00386 NULL  r         HS
55500.69402   0.00454   0.00327 NULL  r         HS
55548.32855  -0.01133   0.00384 NULL  r         HS
55519.74953  -0.00643   0.00356 NULL  r         HS
55486.40615   0.00087   0.00360 NULL  r         HS
55457.82631  -0.00426   0.00320 NULL  r         HS
55481.64350   0.00470   0.00344 NULL  r         HS
55538.80433   0.00378   0.00360 NULL  r         HS
55476.88035  -0.00316   0.00327 NULL  r         HS
55500.69737   0.00699   0.00322 NULL  r         HS
55462.59073   0.00238   0.00367 NULL  r         HS
55524.51554  -0.00264   0.00369 NULL  r         HS
55548.33283   0.00911   0.00374 NULL  r         HS
55519.75325  -0.00100   0.00364 NULL  r         HS
55486.40970   0.00295   0.00360 NULL  r         HS
55457.82968   0.00509   0.00320 NULL  r         HS
55476.88370  -0.00020   0.00320 NULL  r         HS
55462.59440  -0.00655   0.00389 NULL  r         HS
55524.51887   0.00005   0.00392 NULL  r         HS
55538.80909  -0.00261   0.00360 NULL  r         HS
55500.70262   0.00059   0.00323 NULL  r         HS
55548.33677  -0.00650   0.00378 NULL  r         HS
55519.75662   0.00019   0.00352 NULL  r         HS
55486.41304   0.00453   0.00350 NULL  r         HS
55457.83306   0.00562   0.00314 NULL  r         HS
55476.88704  -0.00146   0.00330 NULL  r         HS
55462.59776   0.00555   0.00391 NULL  r         HS
55524.52260  -0.00709   0.00406 NULL  r         HS
55538.81280   0.00371   0.00361 NULL  r         HS
55500.70597   0.00461   0.00326 NULL  r         HS
55519.76123  -0.00287   0.00363 NULL  r         HS
55486.41774   0.00018   0.00360 NULL  r         HS
55457.83801   0.00367   0.00317 NULL  r         HS
55548.34286   0.00730   0.00378 NULL  r         HS
55538.81619  -0.00142   0.00364 NULL  r         HS
55500.70932   0.00762   0.00326 NULL  r         HS
55462.60230  -0.00563   0.00371 NULL  r         HS
55524.52718   0.01141   0.00403 NULL  r         HS
55519.76459   0.00545   0.00355 NULL  r         HS
55486.42140  -0.02364   0.00353 NULL  r         HS
55457.84165  -0.00698   0.00316 NULL  r         HS
55462.60564  -0.00324   0.00391 NULL  r         HS
55548.34677   0.00628   0.00386 NULL  r         HS
55524.53054   0.00344   0.00381 NULL  r         HS
55538.82101   0.00619   0.00365 NULL  r         HS
55500.71409   0.00204   0.00322 NULL  r         HS
55519.76796   0.00424   0.00362 NULL  r         HS
55486.42476   0.01462   0.00358 NULL  r         HS
55457.84502  -0.00473   0.00313 NULL  r         HS
55462.60899   0.00894   0.00391 NULL  r         HS
55548.35071  -0.00792   0.00370 NULL  r         HS
55524.53390   0.00076   0.00385 NULL  r         HS
55538.82437  -0.00004   0.00366 NULL  r         HS
55500.71745   0.00230   0.00323 NULL  r         HS
55519.77272  -0.00326   0.00351 NULL  r         HS
55486.42924   0.01387   0.00359 NULL  r         HS
55457.84977  -0.00018   0.00317 NULL  r         HS
55538.82779  -0.00308   0.00371 NULL  r         HS
55462.61373  -0.01175   0.00398 NULL  r         HS
55500.72112   0.00594   0.00326 NULL  r         HS
55524.53851  -0.00018   0.00388 NULL  r         HS
55519.77605   0.01215   0.00358 NULL  r         HS
55486.43256  -0.01615   0.00366 NULL  r         HS
55548.35715  -0.00838   0.00378 NULL  r         HS
55457.85315  -0.00110   0.00319 NULL  r         HS
55462.61704  -0.00155   0.00385 NULL  r         HS
55524.54221   0.01538   0.00409 NULL  r         HS
55500.72575   0.00203   0.00324 NULL  r         HS
55519.77938  -0.00216   0.00361 NULL  r         HS
55538.83296  -0.00538   0.00367 NULL  r         HS
55486.43592  -0.01320   0.00360 NULL  r         HS
55548.36110   0.00703   0.00367 NULL  r         HS
55457.85685  -0.00415   0.00317 NULL  r         HS
55462.62037  -0.00377   0.00388 NULL  r         HS
55524.54554  -0.00058   0.00402 NULL  r         HS
55500.72910  -0.00088   0.00322 NULL  r         HS
55538.83631  -0.00139   0.00372 NULL  r         HS
55519.78422  -0.00447   0.00359 NULL  r         HS
55486.44076  -0.00482   0.00352 NULL  r         HS
55548.36500  -0.01311   0.00374 NULL  r         HS
55457.86143   0.00050   0.00316 NULL  r         HS
55462.62492  -0.00386   0.00409 NULL  r         HS
55500.73246  -0.00657   0.00324 NULL  r         HS
55538.83970  -0.00557   0.00380 NULL  r         HS
55524.55006   0.00466   0.00393 NULL  r         HS
55519.78755  -0.00805   0.00355 NULL  r         HS
55486.44409  -0.00514   0.00347 NULL  r         HS
55457.86477   0.00436   0.00318 NULL  r         HS
55462.62823   0.00170   0.00401 NULL  r         HS
55524.55344   0.00999   0.00375 NULL  r         HS
55500.73710   0.00232   0.00320 NULL  r         HS
55538.84453  -0.00172   0.00384 NULL  r         HS
55486.44743  -0.00366   0.00353 NULL  r         HS
55519.79140  -0.00613   0.00354 NULL  r         HS
55457.86814  -0.00230   0.00316 NULL  r         HS
55462.63190  -0.00017   0.00378 NULL  r         HS
55524.55677  -0.00709   0.00378 NULL  r         HS
55538.84790  -0.00488   0.00381 NULL  r         HS
55500.74080   0.00047   0.00320 NULL  r         HS
55486.45201  -0.00168   0.00349 NULL  r         HS
55519.79590   0.00985   0.00359 NULL  r         HS
55457.87304   0.00343   0.00320 NULL  r         HS
55462.63649  -0.01107   0.00390 NULL  r         HS
55500.74415  -0.00197   0.00319 NULL  r         HS
55538.85160  -0.00976   0.00393 NULL  r         HS
55524.56159  -0.00096   0.00399 NULL  r         HS
55486.45534   0.00062   0.00350 NULL  r         HS
55519.79928  -0.00640   0.00360 NULL  r         HS
55457.87637   0.00234   0.00317 NULL  r         HS
55462.63982   0.00261   0.00381 NULL  r         HS
55524.56491  -0.00382   0.00379 NULL  r         HS
55500.74872   0.00607   0.00323 NULL  r         HS
55519.80265  -0.00147   0.00368 NULL  r         HS
55486.45900   0.00449   0.00348 NULL  r         HS
55538.85644  -0.01273   0.00409 NULL  r         HS
55457.87974   0.00186   0.00320 NULL  r         HS
55462.64318  -0.01902   0.00390 NULL  r         HS
55548.38433  -0.00535   0.00387 NULL  r         HS
55524.56830   0.00676   0.00373 NULL  r         HS
55500.75207   0.00673   0.00327 NULL  r         HS
55538.85980  -0.00464   0.00426 NULL  r         HS
55519.80715   0.00234   0.00347 NULL  r         HS
55486.46364   0.02056   0.00349 NULL  r         HS
55548.38829  -0.01020   0.00366 NULL  r         HS
55462.64762   0.00067   0.00385 NULL  r         HS
55457.88441   0.00804   0.00320 NULL  r         HS
55500.75544   0.00183   0.00321 NULL  r         HS
55524.57275  -0.00307   0.00388 NULL  r         HS
55538.86321   0.00843   0.00477 NULL  r         HS
55486.46697   0.00932   0.00345 NULL  r         HS
55519.81082   0.00573   0.00358 NULL  r         HS
55462.65125   0.00549   0.00385 NULL  r         HS
55457.88810   0.00626   0.00317 NULL  r         HS
55486.47035   0.00710   0.00353 NULL  r         HS
55500.76060  -0.00529   0.00326 NULL  r         HS
55519.81418   0.00882   0.00362 NULL  r         HS
55462.65456  -0.00028   0.00368 NULL  r         HS
55457.89149  -0.00225   0.00317 NULL  r         HS
55500.76397   0.00498   0.00326 NULL  r         HS
55486.47492  -0.00743   0.00341 NULL  r         HS
55457.89597   0.00215   0.00320 NULL  r         HS
55500.76733  -0.00798   0.00325 NULL  r         HS
55548.40168   0.00232   0.00374 NULL  r         HS
55524.58534   0.00764   0.00414 NULL  r         HS
55486.47857   0.00009   0.00338 NULL  r         HS
55457.89930   0.00362   0.00316 NULL  r         HS
55548.40563   0.00771   0.00377 NULL  r         HS
55524.58875   0.00082   0.00420 NULL  r         HS
55500.77194   0.00144   0.00328 NULL  r         HS
55486.48191  -0.00007   0.00340 NULL  r         HS
55457.90297  -0.00609   0.00318 NULL  r         HS
55524.59208   0.00641   0.00422 NULL  r         HS
55500.77530  -0.00285   0.00318 NULL  r         HS
55548.40954  -0.00530   0.00370 NULL  r         HS
55486.48670  -0.00026   0.00337 NULL  r         HS
55500.77900   0.00324   0.00329 NULL  r         HS
55524.59660   0.00268   0.00420 NULL  r         HS
55486.49003  -0.00476   0.00338 NULL  r         HS
55548.41634  -0.01325   0.00362 NULL  r         HS
55524.59993  -0.00850   0.00394 NULL  r         HS
55486.49339  -0.00146   0.00337 NULL  r         HS
55500.78368   0.00053   0.00321 NULL  r         HS
55548.42030  -0.00242   0.00375 NULL  r         HS
55524.60363  -0.00409   0.00408 NULL  r         HS
55500.78703  -0.00657   0.00329 NULL  r         HS
55486.49827   0.01141   0.00342 NULL  r         HS
55500.79038   0.01177   0.00328 NULL  r         HS
55548.42465  -0.00292   0.00371 NULL  r         HS
55524.60815   0.00679   0.00403 NULL  r         HS
55486.50161   0.01684   0.00330 NULL  r         HS
55481.73853  -0.00356   0.00322 NULL  r         HS
55524.61153  -0.00052   0.00428 NULL  r         HS
55500.79497  -0.00431   0.00326 NULL  r         HS
55486.50496   0.00065   0.00329 NULL  r         HS
55481.74184   0.00573   0.00321 NULL  r         HS
55548.43143  -0.00770   0.00365 NULL  r         HS
55524.61491  -0.00702   0.00428 NULL  r         HS
55500.79865  -0.00454   0.00325 NULL  r         HS
55481.74518  -0.00053   0.00322 NULL  r         HS
55486.50943   0.00177   0.00331 NULL  r         HS
55548.43538   0.01460   0.00382 NULL  r         HS
55500.80198   0.00180   0.00329 NULL  r         HS
55524.61950  -0.00762   0.00444 NULL  r         HS
55524.61952  -0.00421   0.00429 NULL  r         HS
55486.51277  -0.00029   0.00328 NULL  r         HS
55481.75024   0.00459   0.00322 NULL  r         HS
55548.43931   0.00970   0.00370 NULL  r         HS
55524.62313  -0.00473   0.00380 NULL  r         HS
55524.62319  -0.00054   0.00438 NULL  r         HS
55500.80645   0.00559   0.00332 NULL  r         HS
55486.51643  -0.00380   0.00326 NULL  r         HS
55481.75360  -0.00146   0.00320 NULL  r         HS
55524.62653  -0.01095   0.00368 NULL  r         HS
55524.62663   0.01550   0.00458 NULL  r         HS
55500.80977  -0.01348   0.00325 NULL  r         HS
55481.75696   0.00403   0.00321 NULL  r         HS
55486.52115  -0.00776   0.00323 NULL  r         HS
55548.44616   0.00429   0.00371 NULL  r         HS
55524.62994  -0.00845   0.00368 NULL  r         HS
55500.81308  -0.00912   0.00324 NULL  r         HS
55486.52451  -0.00116   0.00324 NULL  r         HS
55481.76154   0.00279   0.00321 NULL  r         HS
55548.45045  -0.00398   0.00358 NULL  r         HS
55524.63367   0.00043   0.00373 NULL  r         HS
55486.52786  -0.00461   0.00323 NULL  r         HS
55500.81806   0.00613   0.00334 NULL  r         HS
55481.76490   0.00184   0.00321 NULL  r         HS
55524.63703   0.00394   0.00378 NULL  r         HS
55548.45437   0.00016   0.00380 NULL  r         HS
55500.82145   0.00955   0.00334 NULL  r         HS
55481.76877   0.00444   0.00318 NULL  r         HS
55486.53259  -0.00026   0.00324 NULL  r         HS
55524.64043   0.00567   0.00393 NULL  r         HS
55500.82481   0.00305   0.00328 NULL  r         HS
55486.53628   0.00402   0.00325 NULL  r         HS
55524.64385  -0.00064   0.00398 NULL  r         HS
55481.77355  -0.00180   0.00322 NULL  r         HS
55548.46113  -0.00035   0.00368 NULL  r         HS
55500.82934   0.00566   0.00335 NULL  r         HS
55486.53963  -0.00026   0.00322 NULL  r         HS
55524.64726  -0.00851   0.00362 NULL  r         HS
55481.77692   0.00308   0.00321 NULL  r         HS
55548.46503   0.00222   0.00393 NULL  r         HS
55500.83266  -0.00188   0.00324 NULL  r         HS
55481.78029   0.00257   0.00321 NULL  r         HS
55486.54439   0.00417   0.00321 NULL  r         HS
55548.46897   0.00448   0.00369 NULL  r         HS
55524.65254  -0.00777   0.00386 NULL  r         HS
55500.83632   0.00374   0.00321 NULL  r         HS
55486.54776  -0.00156   0.00318 NULL  r         HS
55481.78500  -0.00695   0.00314 NULL  r         HS
55524.65594  -0.00650   0.00382 NULL  r         HS
55500.84107   0.01036   0.00332 NULL  r         HS
55486.55111   0.00092   0.00321 NULL  r         HS
55481.78866   0.00409   0.00320 NULL  r         HS
55548.47610  -0.01391   0.00361 NULL  r         HS
55524.65931   0.01174   0.00386 NULL  r         HS
55481.79202   0.00335   0.00320 NULL  r         HS
55524.66268  -0.01231   0.00377 NULL  r         HS
55486.55591  -0.00210   0.00324 NULL  r         HS
55548.47999   0.00571   0.00365 NULL  r         HS
55500.84792   0.00637   0.00319 NULL  r         HS
55524.66605  -0.00707   0.00388 NULL  r         HS
55486.55923   0.00013   0.00323 NULL  r         HS
55548.48389   0.00006   0.00372 NULL  r         HS
55481.79679   0.00344   0.00320 NULL  r         HS
55529.43217  -0.00680   0.00332 NULL  r         HS
55500.85270  -0.00300   0.00331 NULL  r         HS
55486.56258   0.00146   0.00320 NULL  r         HS
55524.66980  -0.00305   0.00390 NULL  r         HS
55481.80015   0.00191   0.00320 NULL  r         HS
55529.43548   0.01126   0.00337 NULL  r         HS
55524.67318  -0.00827   0.00366 NULL  r         HS
55500.85637   0.00508   0.00330 NULL  r         HS
55548.49060  -0.00124   0.00369 NULL  r         HS
55481.80352   0.00439   0.00320 NULL  r         HS
55486.56718   0.00038   0.00322 NULL  r         HS
55529.43882   0.00007   0.00331 NULL  r         HS
55524.67658  -0.00169   0.00367 NULL  r         HS
55500.85975   0.00234   0.00323 NULL  r         HS
55548.49453  -0.00647   0.00375 NULL  r         HS
55486.57054  -0.00431   0.00324 NULL  r         HS
55481.80856  -0.00331   0.00320 NULL  r         HS
55524.67996   0.01407   0.00388 NULL  r         HS
55529.44361   0.00159   0.00333 NULL  r         HS
55486.57421   0.00440   0.00322 NULL  r         HS
55500.86462   0.00150   0.00332 NULL  r         HS
55548.49880  -0.00057   0.00377 NULL  r         HS
55481.81191   0.00483   0.00316 NULL  r         HS
55524.68334  -0.00900   0.00387 NULL  r         HS
55529.44697  -0.00673   0.00332 NULL  r         HS
55500.86801   0.00460   0.00331 NULL  r         HS
55481.81525   0.00135   0.00321 NULL  r         HS
55486.57876  -0.00141   0.00319 NULL  r         HS
55524.68707   0.00776   0.00384 NULL  r         HS
55529.45065   0.00153   0.00328 NULL  r         HS
55500.87138  -0.00437   0.00338 NULL  r         HS
55548.50553  -0.00245   0.00374 NULL  r         HS
55486.58212  -0.01500   0.00322 NULL  r         HS
55467.52949  -0.00287   0.00547 NULL  r         HS
55481.81979  -0.00589   0.00318 NULL  r         HS
55524.69046   0.00900   0.00375 NULL  r         HS
55529.45510  -0.00832   0.00329 NULL  r         HS
55548.50943  -0.00733   0.00376 NULL  r         HS
55486.58548   0.00279   0.00327 NULL  r         HS
55481.82313  -0.00359   0.00321 NULL  r         HS
55467.53314   0.00001   0.00553 NULL  r         HS
55529.45842   0.00112   0.00331 NULL  r         HS
55524.69521   0.00820   0.00359 NULL  r         HS
55548.51333  -0.00665   0.00383 NULL  r         HS
55467.53647   0.00773   0.00532 NULL  r         HS
55486.59012   0.01230   0.00323 NULL  r         HS
55481.82683   0.00808   0.00319 NULL  r         HS
55529.46174   0.00253   0.00328 NULL  r         HS
55486.59380  -0.00553   0.00321 NULL  r         HS
55467.54087  -0.00155   0.00524 NULL  r         HS
55481.83147   0.00338   0.00324 NULL  r         HS
55524.70199  -0.00218   0.00363 NULL  r         HS
55548.51988  -0.00713   0.00377 NULL  r         HS
55529.46637   0.01341   0.00332 NULL  r         HS
55486.59714  -0.00327   0.00322 NULL  r         HS
55467.54417  -0.00395   0.00540 NULL  r         HS
55481.83480  -0.00211   0.00316 NULL  r         HS
55529.47005  -0.00623   0.00329 NULL  r         HS
55548.52408   0.00055   0.00375 NULL  r         HS
55524.70723   0.00121   0.00361 NULL  r         HS
55467.54749  -0.00240   0.00535 NULL  r         HS
55481.83813  -0.00086   0.00323 NULL  r         HS
55486.60179   0.00552   0.00326 NULL  r         HS
55529.47341  -0.01231   0.00332 NULL  r         HS
55524.71062   0.01024   0.00380 NULL  r         HS
55548.52793   0.00316   0.00393 NULL  r         HS
55486.60516  -0.00801   0.00317 NULL  r         HS
55467.55221   0.01322   0.00570 NULL  r         HS
55481.84284   0.00261   0.00323 NULL  r         HS
55524.71401  -0.00677   0.00365 NULL  r         HS
55529.47795   0.00482   0.00336 NULL  r         HS
55486.60848  -0.00231   0.00324 NULL  r         HS
55467.55553  -0.00657   0.00522 NULL  r         HS
55481.84651  -0.00415   0.00321 NULL  r         HS
55548.53440  -0.00561   0.00370 NULL  r         HS
55529.48131   0.00053   0.00335 NULL  r         HS
55524.71872   0.01207   0.00381 NULL  r         HS
55467.55887  -0.00137   0.00524 NULL  r         HS
55481.84989   0.00263   0.00316 NULL  r         HS
55529.48462   0.00216   0.00333 NULL  r         HS
55548.53817  -0.00336   0.00359 NULL  r         HS
55524.72211  -0.00750   0.00369 NULL  r         HS
55467.56330   0.00034   0.00505 NULL  r         HS
55486.61700  -0.00026   0.00325 NULL  r         HS
55548.54200  -0.00180   0.00371 NULL  r         HS
55481.85464  -0.00735   0.00318 NULL  r         HS
55524.72582  -0.00659   0.00357 NULL  r         HS
55529.48951   0.00492   0.00336 NULL  r         HS
55486.61910  -0.00028   0.00412 NULL  r         HS
55467.56663   0.00696   0.00537 NULL  r         HS
55486.62036  -0.00274   0.00323 NULL  r         HS
55481.85797   0.00063   0.00321 NULL  r         HS
55529.49283  -0.00282   0.00337 NULL  r         HS
55524.73044  -0.00977   0.00365 NULL  r         HS
55467.57027  -0.00064   0.00549 NULL  r         HS
55481.86132  -0.00190   0.00317 NULL  r         HS
55548.54895   0.00211   0.00387 NULL  r         HS
55486.62505  -0.00013   0.00321 NULL  r         HS
55529.49618  -0.00251   0.00333 NULL  r         HS
55486.62612   0.00025   0.00392 NULL  r         HS
55524.73385   0.00222   0.00375 NULL  r         HS
55467.57483  -0.00972   0.00572 NULL  r         HS
55486.62840  -0.00012   0.00325 NULL  r         HS
55548.55280   0.00168   0.00364 NULL  r         HS
55481.86647   0.00265   0.00319 NULL  r         HS
55524.73723  -0.00657   0.00365 NULL  r         HS
55529.50069   0.00158   0.00336 NULL  r         HS
55486.63106   0.00461   0.00376 NULL  r         HS
55467.57815  -0.01391   0.00583 NULL  r         HS
55486.63207  -0.00322   0.00324 NULL  r         HS
55548.55662  -0.00630   0.00366 NULL  r         HS
55481.86980  -0.00138   0.00315 NULL  r         HS
55524.74060   0.00298   0.00381 NULL  r         HS
55529.50405   0.00214   0.00341 NULL  r         HS
55486.63440   0.00960   0.00370 NULL  r         HS
55467.58144   0.00084   0.00543 NULL  r         HS
55481.87313  -0.00161   0.00321 NULL  r         HS
55486.63669   0.00414   0.00326 NULL  r         HS
55529.50769  -0.01246   0.00337 NULL  r         HS
55486.63775   0.00344   0.00369 NULL  r         HS
55524.74559   0.00006   0.00366 NULL  r         HS
55548.56317   0.00108   0.00357 NULL  r         HS
55467.58609   0.01649   0.00483 NULL  r         HS
55486.64000  -0.01010   0.00326 NULL  r         HS
55481.87797  -0.00096   0.00322 NULL  r         HS
55529.51224   0.00250   0.00339 NULL  r         HS
55524.74893  -0.01362   0.00377 NULL  r         HS
55486.64232  -0.00288   0.00374 NULL  r         HS
55548.56698   0.00305   0.00344 NULL  r         HS
55467.58970  -0.00479   0.00516 NULL  r         HS
55481.88134   0.00817   0.00329 NULL  r         HS
55529.51559  -0.00470   0.00341 NULL  r         HS
55524.75228  -0.00076   0.00376 NULL  r         HS
55486.64600  -0.00119   0.00364 NULL  r         HS
55467.59299  -0.00118   0.00492 NULL  r         HS
55548.57139  -0.01494   0.00353 NULL  r         HS
55481.88503   0.00212   0.00327 NULL  r         HS
55529.51893  -0.00090   0.00339 NULL  r         HS
55486.64934   0.01736   0.00377 NULL  r         HS
55524.75677   0.00836   0.00388 NULL  r         HS
55467.59748   0.00153   0.00555 NULL  r         HS
55524.76011   0.00079   0.00372 NULL  r         HS
55529.52384   0.00249   0.00336 NULL  r         HS
55548.57786  -0.00253   0.00355 NULL  r         HS
55486.65394  -0.00326   0.00363 NULL  r         HS
55467.60079  -0.01239   0.00512 NULL  r         HS
55524.76381   0.00267   0.00367 NULL  r         HS
55529.52750   0.00696   0.00347 NULL  r         HS
55486.65729   0.00335   0.00354 NULL  r         HS
55548.58164   0.00088   0.00352 NULL  r         HS
55467.60411  -0.00541   0.00481 NULL  r         HS
55529.53087  -0.00088   0.00339 NULL  r         HS
55486.66066  -0.00298   0.00356 NULL  r         HS
55524.76836   0.00362   0.00379 NULL  r         HS
55548.58546   0.00060   0.00356 NULL  r         HS
55467.60889   0.01855   0.00540 NULL  r         HS
55524.77171  -0.00452   0.00373 NULL  r         HS
55529.53541  -0.00494   0.00339 NULL  r         HS
55486.66542  -0.00197   0.00346 NULL  r         HS
55467.61220   0.00551   0.00518 NULL  r         HS
55477.13934   0.00932   0.00473 NULL  r         HS
55548.59197   0.00031   0.00364 NULL  r         HS
55524.77507  -0.01121   0.00370 NULL  r         HS
55529.53872   0.01710   0.00344 NULL  r         HS
55486.66874   0.00365   0.00348 NULL  r         HS
55467.61554  -0.00955   0.00544 NULL  r         HS
55477.14279   0.00330   0.00685 NULL  r         HS
55529.54203   0.00243   0.00342 NULL  r         HS
55524.77979   0.01232   0.00381 NULL  r         HS
55477.14603   0.00290   0.00774 NULL  r         HS
55467.62008   0.00850   0.00515 NULL  r         HS
55524.78347   0.00791   0.00386 NULL  r         HS
55529.54694   0.00042   0.00340 NULL  r         HS
55467.62342   0.00173   0.00529 NULL  r         HS
55524.78681   0.00001   0.00375 NULL  r         HS
55529.55027  -0.00372   0.00346 NULL  r         HS
55467.62707   0.01031   0.00496 NULL  r         HS
55529.55362  -0.00130   0.00342 NULL  r         HS
55524.79151   0.00394   0.00381 NULL  r         HS
55486.68445   0.00233   0.00349 NULL  r         HS
55467.63167   0.00228   0.00517 NULL  r         HS
55529.55823  -0.01383   0.00340 NULL  r         HS
55524.79486   0.01324   0.00382 NULL  r         HS
55486.68778  -0.00743   0.00340 NULL  r         HS
55467.63500  -0.00601   0.00497 NULL  r         HS
55477.16245  -0.01405   0.00651 NULL  r         HS
55529.56153  -0.00865   0.00342 NULL  r         HS
55524.79822  -0.00085   0.00375 NULL  r         HS
55486.69111   0.00266   0.00347 NULL  r         HS
55467.63833   0.01355   0.00531 NULL  r         HS
55477.16565   0.00232   0.00688 NULL  r         HS
55529.56517  -0.00664   0.00345 NULL  r         HS
55486.69603   0.00403   0.00342 NULL  r         HS
55524.80326  -0.00017   0.00366 NULL  r         HS
55467.64284   0.00204   0.00504 NULL  r         HS
55529.56963  -0.00531   0.00346 NULL  r         HS
55486.69937  -0.00041   0.00342 NULL  r         HS
55524.80664   0.00620   0.00392 NULL  r         HS
55467.64649   0.01188   0.00536 NULL  r         HS
55529.57294  -0.01054   0.00347 NULL  r         HS
55529.57326  -0.00073   0.00336 NULL  r         HS
55524.81004   0.01112   0.00398 NULL  r         HS
55486.70304  -0.00712   0.00341 NULL  r         HS
55467.64981   0.00993   0.00537 NULL  r         HS
55529.57628   0.00246   0.00352 NULL  r         HS
55529.57746   0.00220   0.00332 NULL  r         HS
55524.81469   0.00105   0.00387 NULL  r         HS
55486.70760  -0.01260   0.00346 NULL  r         HS
55467.65436   0.00515   0.00566 NULL  r         HS
55529.58079  -0.00079   0.00353 NULL  r         HS
55529.58106  -0.00216   0.00331 NULL  r         HS
55486.71094  -0.00049   0.00339 NULL  r         HS
55524.81805  -0.00107   0.00393 NULL  r         HS
55534.34745   0.00202   0.00325 NULL  r         HS
55529.58443   0.00011   0.00350 NULL  r         HS
55529.58475   0.01067   0.00329 NULL  r         HS
55486.71431   0.01261   0.00343 NULL  r         HS
55524.82179  -0.00677   0.00378 NULL  r         HS
55534.35086  -0.00168   0.00327 NULL  r         HS
55529.58776   0.00607   0.00357 NULL  r         HS
55529.58849   0.00371   0.00330 NULL  r         HS
55486.71890   0.00653   0.00337 NULL  r         HS
55524.82634   0.00134   0.00410 NULL  r         HS
55534.35465   0.00249   0.00329 NULL  r         HS
55529.59232   0.00554   0.00331 NULL  r         HS
55529.59233  -0.00822   0.00358 NULL  r         HS
55486.72257  -0.00069   0.00337 NULL  r         HS
55524.82975   0.00399   0.00388 NULL  r         HS
55529.59567   0.00552   0.00358 NULL  r         HS
55534.35956   0.00462   0.00327 NULL  r         HS
55529.59636  -0.00874   0.00326 NULL  r         HS
55486.72592  -0.00469   0.00333 NULL  r         HS
55524.83313   0.01479   0.00402 NULL  r         HS
55529.59902   0.00552   0.00375 NULL  r         HS
55534.36298  -0.00012   0.00326 NULL  r         HS
55529.60014  -0.00161   0.00328 NULL  r         HS
55524.83765   0.00138   0.00409 NULL  r         HS
55486.73057   0.00397   0.00335 NULL  r         HS
55534.36637  -0.01254   0.00325 NULL  r         HS
55529.60386   0.01971   0.00372 NULL  r         HS
55486.73390   0.00421   0.00331 NULL  r         HS
55524.84140  -0.00120   0.00389 NULL  r         HS
55529.60718  -0.00523   0.00368 NULL  r         HS
55548.66108   0.01838   0.00396 NULL  r         HS
55534.37101   0.01264   0.00328 NULL  r         HS
55529.60764  -0.00110   0.00327 NULL  r         HS
55486.73726  -0.00762   0.00335 NULL  r         HS
55524.84476  -0.00419   0.00383 NULL  r         HS
55529.61055   0.00002   0.00379 NULL  r         HS
55548.66428   0.00764   0.00402 NULL  r         HS
55534.37484   0.00094   0.00328 NULL  r         HS
55529.61167   0.00619   0.00326 NULL  r         HS
55486.74209  -0.00432   0.00333 NULL  r         HS
55524.84930   0.00068   0.00414 NULL  r         HS
55548.66749  -0.02361   0.00399 NULL  r         HS
55534.37824  -0.00192   0.00328 NULL  r         HS
55529.61500   0.00258   0.00369 NULL  r         HS
55529.61573   0.00733   0.00326 NULL  r         HS
55486.74544   0.00230   0.00336 NULL  r         HS
55524.85271  -0.00262   0.00406 NULL  r         HS
55548.67144  -0.01676   0.00392 NULL  r         HS
55529.61836   0.00216   0.00364 NULL  r         HS
55486.74878  -0.00151   0.00331 NULL  r         HS
55534.38286   0.00502   0.00327 NULL  r         HS
55529.61948   0.00215   0.00330 NULL  r         HS
55524.85622   0.00938   0.00413 NULL  r         HS
55548.67466   0.00169   0.00371 NULL  r         HS
55529.62206   0.00185   0.00381 NULL  r         HS
55534.38631  -0.01452   0.00330 NULL  r         HS
55529.62321   0.00668   0.00323 NULL  r         HS
55486.75338   0.00364   0.00336 NULL  r         HS
55524.86126   0.00316   0.00423 NULL  r         HS
55534.38972  -0.00309   0.00328 NULL  r         HS
55529.62662   0.00877   0.00387 NULL  r         HS
55529.62696  -0.00391   0.00327 NULL  r         HS
55486.75671   0.00302   0.00331 NULL  r         HS
55548.68135   0.02094   0.00391 NULL  r         HS
55524.86462   0.00220   0.00434 NULL  r         HS
55486.76036   0.00043   0.00329 NULL  r         HS
55548.68451   0.01121   0.00397 NULL  r         HS
55534.39473  -0.00245   0.00328 NULL  r         HS
55534.39815   0.00131   0.00325 NULL  r         HS
55529.63479   0.00323   0.00324 NULL  r         HS
55486.76520   0.00091   0.00332 NULL  r         HS
55548.69154   0.01279   0.00392 NULL  r         HS
55534.40157  -0.00302   0.00322 NULL  r         HS
55529.63865   0.01021   0.00328 NULL  r         HS
55486.76855   0.00588   0.00334 NULL  r         HS
55548.69504  -0.01709   0.00388 NULL  r         HS
55529.64235   0.00543   0.00324 NULL  r         HS
55486.77189   0.00734   0.00325 NULL  r         HS
55534.40624   0.00638   0.00329 NULL  r         HS
55548.69820  -0.00838   0.00398 NULL  r         HS
55529.64612  -0.00618   0.00324 NULL  r         HS
55534.40964  -0.00142   0.00327 NULL  r         HS
55486.77677   0.00397   0.00329 NULL  r         HS
55548.70208   0.00388   0.00401 NULL  r         HS
55529.64997  -0.00307   0.00327 NULL  r         HS
55534.41341   0.00533   0.00332 NULL  r         HS
55486.78042   0.00721   0.00326 NULL  r         HS
55548.70524  -0.01906   0.00385 NULL  r         HS
55477.25455  -0.00351   0.00412 NULL  r         HS
55486.78376  -0.00593   0.00322 NULL  r         HS
55529.65433  -0.00247   0.00326 NULL  r         HS
55548.70839  -0.00287   0.00386 NULL  r         HS
55534.41823  -0.00088   0.00323 NULL  r         HS
55477.25789   0.00217   0.00332 NULL  r         HS
55529.65800   0.00232   0.00323 NULL  r         HS
55534.42165  -0.00218   0.00323 NULL  r         HS
55477.26121  -0.00311   0.00372 NULL  r         HS
55486.78838   0.00179   0.00322 NULL  r         HS
55548.71260   0.00414   0.00384 NULL  r         HS
55534.42506   0.00171   0.00329 NULL  r         HS
55529.66169  -0.00184   0.00326 NULL  r         HS
55477.26452   0.00288   0.00352 NULL  r         HS
55486.79170  -0.00386   0.00324 NULL  r         HS
55548.71576  -0.00480   0.00387 NULL  r         HS
55477.26780  -0.00288   0.00368 NULL  r         HS
55529.66534   0.00661   0.00325 NULL  r         HS
55548.71892  -0.00125   0.00388 NULL  r         HS
55486.79505   0.01889   0.00326 NULL  r         HS
55534.42973   0.00639   0.00325 NULL  r         HS
55543.95873   0.00507   0.00341 NULL  r         HS
55477.27141  -0.01068   0.00353 NULL  r         HS
55529.66899  -0.00552   0.00323 NULL  r         HS
55548.72289  -0.00485   0.00376 NULL  r         HS
55534.43349   0.01043   0.00326 NULL  r         HS
55486.79986  -0.00579   0.00323 NULL  r         HS
55477.27472   0.01016   0.00352 NULL  r         HS
55543.96222   0.00068   0.00350 NULL  r         HS
55548.72609   0.00126   0.00403 NULL  r         HS
55529.67296   0.00592   0.00328 NULL  r         HS
55534.43688   0.00042   0.00339 NULL  r         HS
55486.80319  -0.00531   0.00319 NULL  r         HS
55543.96558   0.00166   0.00329 NULL  r         HS
55548.72964   0.00735   0.00398 NULL  r         HS
55529.67680  -0.00988   0.00321 NULL  r         HS
55486.80651  -0.00216   0.00318 NULL  r         HS
55534.44147   0.01047   0.00324 NULL  r         HS
55543.96926  -0.00539   0.00688 NULL  r         HS
55548.73349  -0.00289   0.00403 NULL  r         HS
55529.68057  -0.00554   0.00325 NULL  r         HS
55486.81102  -0.01369   0.00320 NULL  r         HS
55543.97257  -0.00456   0.00313 NULL  r         HS
55548.73666  -0.01110   0.00410 NULL  r         HS
55529.68422  -0.00555   0.00319 NULL  r         HS
55486.81436   0.00317   0.00324 NULL  r         HS
55534.44826   0.01932   0.00457 NULL  r         HS
55543.97593  -0.00433   0.00314 NULL  r         HS
55548.73982   0.00338   0.00398 NULL  r         HS
55529.68789   0.00332   0.00322 NULL  r         HS
55486.81803   0.00229   0.00321 NULL  r         HS
55543.97929   0.00494   0.00372 NULL  r         HS
55534.45327   0.00750   0.00463 NULL  r         HS
55548.74367   0.00582   0.00381 NULL  r         HS
55529.69196  -0.00595   0.00322 NULL  r         HS
55486.82256  -0.00516   0.00323 NULL  r         HS
55534.45666  -0.01781   0.00428 NULL  r         HS
55548.74718   0.00209   0.00397 NULL  r         HS
55529.69566   0.00529   0.00326 NULL  r         HS
55543.98625  -0.00108   0.00386 NULL  r         HS
55486.82590  -0.00762   0.00322 NULL  r         HS
55534.46007   0.00256   0.00326 NULL  r         HS
55548.75034  -0.01027   0.00396 NULL  r         HS
55529.69933   0.00067   0.00324 NULL  r         HS
55467.77560  -0.00019   0.00350 NULL  r         HS
55486.82923  -0.00599   0.00319 NULL  r         HS
55548.75421  -0.00962   0.00415 NULL  r         HS
55534.46477  -0.01061   0.00327 NULL  r         HS
55467.77895  -0.01097   0.00356 NULL  r         HS
55529.70309   0.00113   0.00326 NULL  r         HS
55548.75737   0.00145   0.00409 NULL  r         HS
55486.83399  -0.01193   0.00318 NULL  r         HS
55534.46821  -0.00214   0.00377 NULL  r         HS
55467.78263   0.00383   0.00347 NULL  r         HS
55529.70684   0.00223   0.00324 NULL  r         HS
55548.76053   0.00057   0.00418 NULL  r         HS
55486.83762  -0.00248   0.00318 NULL  r         HS
55534.47195   0.00312   0.00333 NULL  r         HS
55529.71093  -0.00070   0.00327 NULL  r         HS
55548.76484  -0.00514   0.00401 NULL  r         HS
55486.84093  -0.00017   0.00327 NULL  r         HS
55467.78749  -0.00288   0.00346 NULL  r         HS
55534.47666  -0.01130   0.00357 NULL  r         HS
55548.76803  -0.00303   0.00405 NULL  r         HS
55529.71461  -0.00456   0.00327 NULL  r         HS
55467.79086   0.00795   0.00352 NULL  r         HS
55486.84554  -0.01159   0.00322 NULL  r         HS
55534.48006  -0.01620   0.00377 NULL  r         HS
55548.77119   0.00128   0.00420 NULL  r         HS
55467.79422  -0.00362   0.00345 NULL  r         HS
55529.71835   0.00586   0.00334 NULL  r         HS
55486.84883   0.00108   0.00319 NULL  r         HS
55534.48345  -0.00141   0.00340 NULL  r         HS
55548.77506   0.00276   0.00403 NULL  r         HS
55529.72201   0.00209   0.00331 NULL  r         HS
55486.85214  -0.00063   0.00326 NULL  r         HS
55467.79896  -0.00722   0.00340 NULL  r         HS
55548.77822  -0.00921   0.00411 NULL  r         HS
55534.48823  -0.00730   0.00332 NULL  r         HS
55529.72575   0.00355   0.00329 NULL  r         HS
55467.80262  -0.00175   0.00335 NULL  r         HS
55486.85708  -0.00596   0.00316 NULL  r         HS
55548.78173  -0.00039   0.00402 NULL  r         HS
55534.49202   0.00466   0.00330 NULL  r         HS
55529.72969  -0.00224   0.00322 NULL  r         HS
55467.80595  -0.00372   0.00346 NULL  r         HS
55486.86039  -0.00907   0.00318 NULL  r         HS
55534.49541   0.00299   0.00326 NULL  r         HS
55548.78561   0.00840   0.00418 NULL  r         HS
55529.73327  -0.00131   0.00322 NULL  r         HS
55486.86370   0.00110   0.00327 NULL  r         HS
55467.81046  -0.00416   0.00343 NULL  r         HS
55548.78877  -0.00816   0.00403 NULL  r         HS
55534.50025   0.01658   0.00493 NULL  r         HS
55529.73690   0.00066   0.00326 NULL  r         HS
55472.57693  -0.00455   0.00506 NULL  r         HS
55467.81382   0.00529   0.00347 NULL  r         HS
55548.79193   0.00523   0.00403 NULL  r         HS
55486.86821   0.00392   0.00325 NULL  r         HS
55534.50366   0.00731   0.00326 NULL  r         HS
55529.74058  -0.00159   0.00322 NULL  r         HS
55472.58043  -0.01148   0.00377 NULL  r         HS
55467.81717   0.00991   0.00347 NULL  r         HS
55486.87153  -0.00038   0.00324 NULL  r         HS
55548.79586   0.01211   0.00384 NULL  r         HS
55534.50706   0.00689   0.00475 NULL  r         HS
55529.74420  -0.00400   0.00327 NULL  r         HS
55472.58504  -0.01159   0.00426 NULL  r         HS
55486.87520   0.00557   0.00329 NULL  r         HS
55548.79939  -0.00550   0.00385 NULL  r         HS
55467.82211  -0.00483   0.00344 NULL  r         HS
55544.03831   0.01273   0.00716 NULL  r         HS
55529.74829  -0.00499   0.00331 NULL  r         HS
55534.51216   0.00574   0.00325 NULL  r         HS
55548.80255   0.00936   0.00383 NULL  r         HS
55467.82546  -0.00828   0.00347 NULL  r         HS
55486.87989   0.00015   0.00328 NULL  r         HS
55544.04171  -0.01286   0.00389 NULL  r         HS
55534.51552  -0.00304   0.00326 NULL  r         HS
55548.80571  -0.00276   0.00381 NULL  r         HS
55529.75221   0.00109   0.00328 NULL  r         HS
55467.82876   0.00031   0.00345 NULL  r         HS
55486.88325  -0.00034   0.00335 NULL  r         HS
55534.51892   0.01132   0.00330 NULL  r         HS
55529.75599   0.00186   0.00322 NULL  r         HS
55548.80959  -0.01171   0.00383 NULL  r         HS
55486.88659   0.00547   0.00341 NULL  r         HS
55467.83321  -0.00357   0.00332 NULL  r         HS
55472.59839  -0.00320   0.00438 NULL  r         HS
55548.81277  -0.00611   0.00389 NULL  r         HS
55529.75971   0.00487   0.00332 NULL  r         HS
55534.52359   0.01223   0.00339 NULL  r         HS
55467.83652   0.00194   0.00346 NULL  r         HS
55544.05144   0.00323   0.00400 NULL  r         HS
55548.81629   0.00911   0.00381 NULL  r         HS
55529.76351   0.00181   0.00331 NULL  r         HS
55534.52700  -0.01330   0.00443 NULL  r         HS
55472.60297   0.01571   0.00377 NULL  r         HS
55467.84017  -0.00923   0.00336 NULL  r         HS
55544.05509   0.00039   0.00310 NULL  r         HS
55548.81948   0.00346   0.00379 NULL  r         HS
55472.60660  -0.00282   0.00370 NULL  r         HS
55534.53076   0.00564   0.00469 NULL  r         HS
55529.76765  -0.00070   0.00326 NULL  r         HS
55544.05846   0.00398   0.00357 NULL  r         HS
55467.84478  -0.00459   0.00349 NULL  r         HS
55548.82335  -0.02484   0.00382 NULL  r         HS
55472.60992  -0.00364   0.00385 NULL  r         HS
55534.53418   0.01135   0.00565 NULL  r         HS
55529.77137   0.00987   0.00331 NULL  r         HS
55544.06180   0.00014   0.00622 NULL  r         HS
55467.84812   0.00372   0.00342 NULL  r         HS
55525.00923   0.00366   0.00382 NULL  r         HS
55548.82654  -0.00182   0.00392 NULL  r         HS
55534.53759  -0.00296   0.00355 NULL  r         HS
55544.06513   0.01376   0.00604 NULL  r         HS
55472.61436  -0.00403   0.00373 NULL  r         HS
55529.77513   0.00700   0.00331 NULL  r         HS
55467.85143  -0.00203   0.00336 NULL  r         HS
55548.82970  -0.00623   0.00398 NULL  r         HS
55525.01308  -0.00785   0.00371 NULL  r         HS
55534.54100  -0.01510   0.00431 NULL  r         HS
55472.61765  -0.00913   0.00379 NULL  r         HS
55529.77882  -0.00352   0.00340 NULL  r         HS
55467.85595  -0.00210   0.00345 NULL  r         HS
55548.83392  -0.00124   0.00392 NULL  r         HS
55534.54442  -0.00167   0.00330 NULL  r         HS
55472.62094   0.00446   0.00380 NULL  r         HS
55544.07212   0.00115   0.00558 NULL  r         HS
55529.78251  -0.00193   0.00331 NULL  r         HS
55525.01982  -0.01636   0.00369 NULL  r         HS
55548.83711  -0.00603   0.00398 NULL  r         HS
55467.85960  -0.00677   0.00342 NULL  r         HS
55534.54820  -0.00758   0.00334 NULL  r         HS
55544.07543  -0.00934   0.00364 NULL  r         HS
55472.62585  -0.01006   0.00379 NULL  r         HS
55525.02321  -0.00945   0.00368 NULL  r         HS
55529.78668   0.00321   0.00336 NULL  r         HS
55548.84029   0.00338   0.00405 NULL  r         HS
55467.86291   0.00243   0.00342 NULL  r         HS
55534.55296  -0.00190   0.00326 NULL  r         HS
55472.62914  -0.00028   0.00367 NULL  r         HS
55529.79046   0.00360   0.00340 NULL  r         HS
55467.86748  -0.01216   0.00343 NULL  r         HS
55544.08204  -0.00895   0.00360 NULL  r         HS
55472.63246  -0.00258   0.00374 NULL  r         HS
55529.79416  -0.00453   0.00332 NULL  r         HS
55539.32103  -0.01811   0.00349 NULL  r         HS
55467.87083  -0.00042   0.00342 NULL  r         HS
55544.08540   0.00627   0.00308 NULL  r         HS
55534.55963  -0.00230   0.00396 NULL  r         HS
55534.56027  -0.00983   0.00333 NULL  r         HS
55472.63711  -0.00469   0.00382 NULL  r         HS
55529.79791  -0.00156   0.00334 NULL  r         HS
55467.87420   0.00216   0.00348 NULL  r         HS
55544.08905   0.00043   0.00397 NULL  r         HS
55534.56301  -0.00645   0.00334 NULL  r         HS
55534.56414   0.00637   0.00334 NULL  r         HS
55472.64045   0.00414   0.00377 NULL  r         HS
55529.80156  -0.00740   0.00334 NULL  r         HS
55539.32853  -0.00154   0.00344 NULL  r         HS
55496.45830  -0.01493   0.00433 NULL  r         HS
55448.82447   0.00254   0.00326 NULL  r         HS
55544.09240   0.01832   0.00367 NULL  r         HS
55467.87919  -0.00132   0.00349 NULL  r         HS
55534.56676  -0.00141   0.00379 NULL  r         HS
55534.56793   0.00251   0.00333 NULL  r         HS
55472.64411  -0.01296   0.00377 NULL  r         HS
55539.33202  -0.00271   0.00343 NULL  r         HS
55448.82791  -0.00453   0.00322 NULL  r         HS
55544.09574   0.00980   0.00315 NULL  r         HS
55529.80573   0.00388   0.00338 NULL  r         HS
55467.88256  -0.00557   0.00342 NULL  r         HS
55496.46301  -0.01205   0.00399 NULL  r         HS
55534.57203  -0.00226   0.00336 NULL  r         HS
55539.33544   0.00192   0.00341 NULL  r         HS
55544.09909   0.00580   0.00299 NULL  r         HS
55448.83135   0.00094   0.00326 NULL  r         HS
55472.64862   0.00413   0.00380 NULL  r         HS
55529.80939  -0.00267   0.00329 NULL  r         HS
55467.88590  -0.00048   0.00337 NULL  r         HS
55534.57355   0.00450   0.00334 NULL  r         HS
55496.46663  -0.00122   0.00398 NULL  r         HS
55544.10246   0.00761   0.00311 NULL  r         HS
55534.57579   0.00577   0.00339 NULL  r         HS
55529.81307   0.00386   0.00338 NULL  r         HS
55448.83568   0.00783   0.00325 NULL  r         HS
55534.57695   0.01373   0.00340 NULL  r         HS
55496.46996   0.00497   0.00436 NULL  r         HS
55539.34080   0.00228   0.00341 NULL  r         HS
55467.89029   0.00051   0.00344 NULL  r         HS
55544.10609   0.01009   0.00306 NULL  r         HS
55534.57943  -0.00034   0.00332 NULL  r         HS
55529.81683   0.00619   0.00340 NULL  r         HS
55534.58034   0.00407   0.00334 NULL  r         HS
55448.83943  -0.00406   0.00320 NULL  r         HS
55539.34422   0.00978   0.00342 NULL  r         HS
55467.89360   0.01149   0.00356 NULL  r         HS
55496.47459   0.00133   0.00396 NULL  r         HS
55544.10939  -0.00188   0.00300 NULL  r         HS
55534.58326  -0.00196   0.00332 NULL  r         HS
55491.71296   0.00341   0.00412 NULL  r         HS
55448.84287  -0.00257   0.00322 NULL  r         HS
55529.82047  -0.00091   0.00338 NULL  r         HS
55534.58408   0.01767   0.00338 NULL  r         HS
55539.34759   0.00689   0.00350 NULL  r         HS
55496.47789  -0.00595   0.00409 NULL  r         HS
55544.11269  -0.00430   0.00336 NULL  r         HS
55534.58703  -0.00322   0.00330 NULL  r         HS
55491.71664   0.00156   0.00419 NULL  r         HS
55534.58748   0.01233   0.00345 NULL  r         HS
55539.35099   0.01046   0.00350 NULL  r         HS
55529.82443   0.00381   0.00343 NULL  r         HS
55448.84714  -0.00282   0.00322 NULL  r         HS
55496.48120  -0.00379   0.00423 NULL  r         HS
55544.11603  -0.00102   0.00310 NULL  r         HS
55491.71998  -0.00462   0.00392 NULL  r         HS
55534.59098   0.00097   0.00326 NULL  r         HS
55539.35444   0.00488   0.00348 NULL  r         HS
55529.82814   0.00591   0.00342 NULL  r         HS
55448.85059  -0.00680   0.00321 NULL  r         HS
55544.11941   0.00418   0.00341 NULL  r         HS
55496.48625   0.00347   0.00411 NULL  r         HS
55515.54049  -0.00472   0.00375 NULL  r         HS
55539.35821   0.01591   0.00411 NULL  r         HS
55534.59485   0.00680   0.00331 NULL  r         HS
55491.72456  -0.00979   0.00372 NULL  r         HS
55529.83176   0.00033   0.00338 NULL  r         HS
55448.85435   0.00493   0.00325 NULL  r         HS
55544.12308  -0.00087   0.00361 NULL  r         HS
55496.48956  -0.01419   0.00379 NULL  r         HS
55515.54386   0.00079   0.00380 NULL  r         HS
55539.36162   0.00404   0.00349 NULL  r         HS
55491.72790  -0.00743   0.00401 NULL  r         HS
55534.59849  -0.00170   0.00328 NULL  r         HS
55529.83541   0.00132   0.00342 NULL  r         HS
55544.12644  -0.01127   0.00298 NULL  r         HS
55448.85868   0.00394   0.00323 NULL  r         HS
55496.49290  -0.00347   0.00397 NULL  r         HS
55515.54724   0.00148   0.00364 NULL  r         HS
55539.36502   0.00195   0.00343 NULL  r         HS
55491.73123   0.00464   0.00396 NULL  r         HS
55534.60223   0.00521   0.00331 NULL  r         HS
55529.83905   0.00316   0.00342 NULL  r         HS
55544.12979   0.00964   0.00304 NULL  r         HS
55448.86211  -0.02001   0.00319 NULL  r         HS
55496.49740   0.00668   0.00403 NULL  r         HS
55539.36839  -0.00279   0.00338 NULL  r         HS
55515.55150  -0.00369   0.00367 NULL  r         HS
55529.84299  -0.00711   0.00347 NULL  r         HS
55544.13316   0.00365   0.00311 NULL  r         HS
55448.86551  -0.00951   0.00323 NULL  r         HS
55491.73603  -0.01341   0.00366 NULL  r         HS
55496.50076   0.00492   0.00400 NULL  r         HS
55539.37178   0.00497   0.00343 NULL  r         HS
55515.55486  -0.01416   0.00363 NULL  r         HS
55544.13647  -0.00876   0.00300 NULL  r         HS
55491.73938   0.00077   0.00384 NULL  r         HS
55529.84664   0.01195   0.00347 NULL  r         HS
55448.87012  -0.00277   0.00319 NULL  r         HS
55496.50442   0.01211   0.00400 NULL  r         HS
55515.55856  -0.00647   0.00360 NULL  r         HS
55539.37553  -0.00785   0.00335 NULL  r         HS
55491.74271  -0.01196   0.00389 NULL  r         HS
55544.14012   0.00803   0.00303 NULL  r         HS
55529.85030  -0.00415   0.00349 NULL  r         HS
55534.61412   0.00963   0.00330 NULL  r         HS
55448.87350   0.00250   0.00320 NULL  r         HS
55539.37896   0.00032   0.00339 NULL  r         HS
55496.50888  -0.01370   0.00377 NULL  r         HS
55515.56281  -0.00239   0.00364 NULL  r         HS
55544.14344   0.00343   0.00305 NULL  r         HS
55529.85395  -0.00055   0.00357 NULL  r         HS
55491.74720  -0.01795   0.00386 NULL  r         HS
55534.61777  -0.00050   0.00330 NULL  r         HS
55448.87704   0.00170   0.00325 NULL  r         HS
55539.38237  -0.00037   0.00342 NULL  r         HS
55496.51218   0.00828   0.00401 NULL  r         HS
55515.56619  -0.00534   0.00357 NULL  r         HS
55544.14679   0.00337   0.00303 NULL  r         HS
55529.85757   0.00106   0.00361 NULL  r         HS
55491.75055  -0.00072   0.00380 NULL  r         HS
55534.62139  -0.00306   0.00328 NULL  r         HS
55448.88130  -0.00810   0.00322 NULL  r         HS
55539.38577   0.00285   0.00336 NULL  r         HS
55496.51552  -0.00385   0.00421 NULL  r         HS
55515.56956  -0.00550   0.00351 NULL  r         HS
55544.15013   0.01153   0.00308 NULL  r         HS
55491.75424   0.00836   0.00379 NULL  r         HS
55529.86152  -0.00014   0.00368 NULL  r         HS
55534.62535  -0.00202   0.00324 NULL  r         HS
55448.88505   0.00323   0.00323 NULL  r         HS
55544.15350  -0.00586   0.00300 NULL  r         HS
55496.52000   0.00669   0.00411 NULL  r         HS
55515.57379  -0.00442   0.00354 NULL  r         HS
55463.17704   0.00060   0.00443 NULL  r         HS
55491.75880   0.01932   0.00392 NULL  r         HS
55448.88848   0.00018   0.00321 NULL  r         HS
55534.62960  -0.01135   0.00321 NULL  r         HS
55544.15714  -0.01024   0.00302 NULL  r         HS
55496.52362   0.01013   0.00391 NULL  r         HS
55515.57767  -0.01412   0.00354 NULL  r         HS
55463.18049  -0.00420   0.00460 NULL  r         HS
55491.76216   0.00936   0.00385 NULL  r         HS
55534.63351   0.00730   0.00323 NULL  r         HS
55544.16047  -0.00932   0.00302 NULL  r         HS
55448.89284  -0.00419   0.00323 NULL  r         HS
55496.52709   0.00282   0.00389 NULL  r         HS
55515.58105   0.00264   0.00348 NULL  r         HS
55463.18381   0.00750   0.00448 NULL  r         HS
55525.10866   0.00269   0.00383 NULL  r         HS
55491.76552  -0.00538   0.00376 NULL  r         HS
55544.16383   0.00479   0.00305 NULL  r         HS
55448.89627   0.00145   0.00321 NULL  r         HS
55534.63743  -0.00311   0.00321 NULL  r         HS
55463.18711   0.00500   0.00420 NULL  r         HS
55496.53159   0.00787   0.00431 NULL  r         HS
55515.58524   0.00072   0.00351 NULL  r         HS
55525.11234  -0.00353   0.00386 NULL  r         HS
55544.16720   0.00116   0.00303 NULL  r         HS
55491.77002   0.00471   0.00382 NULL  r         HS
55448.90004   0.00105   0.00323 NULL  r         HS
55463.19039   0.00665   0.00436 NULL  r         HS
55534.64138   0.00791   0.00323 NULL  r         HS
55496.53492  -0.00484   0.00389 NULL  r         HS
55515.58859  -0.00739   0.00356 NULL  r         HS
55525.11582   0.01399   0.00389 NULL  r         HS
55544.17056   0.00061   0.00307 NULL  r         HS
55491.77367  -0.00288   0.00398 NULL  r         HS
55463.19393   0.00190   0.00469 NULL  r         HS
55496.53827  -0.00462   0.00398 NULL  r         HS
55448.90439   0.01011   0.00322 NULL  r         HS
55534.64540  -0.00302   0.00327 NULL  r         HS
55515.59198   0.00711   0.00347 NULL  r         HS
55525.11922   0.00787   0.00382 NULL  r         HS
55544.17423   0.00272   0.00310 NULL  r         HS
55491.77702  -0.00622   0.00386 NULL  r         HS
55463.19723   0.00753   0.00432 NULL  r         HS
55448.90782  -0.00748   0.00318 NULL  r         HS
55525.12260   0.00093   0.00369 NULL  r         HS
55534.64964  -0.00860   0.00325 NULL  r         HS
55515.59656  -0.00014   0.00345 NULL  r         HS
55496.54309   0.00735   0.00403 NULL  r         HS
55544.17755   0.00742   0.00308 NULL  r         HS
55463.20053  -0.00025   0.00441 NULL  r         HS
55491.78151   0.00522   0.00382 NULL  r         HS
55525.12634  -0.00087   0.00395 NULL  r         HS
55515.59995  -0.00600   0.00351 NULL  r         HS
55534.65352   0.00262   0.00324 NULL  r         HS
55496.54643  -0.01602   0.00413 NULL  r         HS
55544.18091  -0.00447   0.00302 NULL  r         HS
55463.20384   0.01055   0.00444 NULL  r         HS
55491.78486  -0.00386   0.00382 NULL  r         HS
55525.12973  -0.02410   0.00483 NULL  r         HS
55515.60332  -0.00122   0.00343 NULL  r         HS
55496.54978   0.00282   0.00418 NULL  r         HS
55534.65740   0.00493   0.00322 NULL  r         HS
55544.18424  -0.00038   0.00306 NULL  r         HS
55463.20715   0.00809   0.00438 NULL  r         HS
55491.78820  -0.00173   0.00375 NULL  r         HS
55544.18759  -0.00049   0.00306 NULL  r         HS
55515.60754   0.00796   0.00347 NULL  r         HS
55534.66128   0.00120   0.00322 NULL  r         HS
55496.55438  -0.00384   0.00399 NULL  r         HS
55463.21075   0.00709   0.00421 NULL  r         HS
55491.79304  -0.01262   0.00379 NULL  r         HS
55544.19124   0.00134   0.00313 NULL  r         HS
55515.61106   0.01074   0.00350 NULL  r         HS
55496.55772   0.00003   0.00400 NULL  r         HS
55463.21407  -0.00464   0.00439 NULL  r         HS
55534.66507   0.00195   0.00324 NULL  r         HS
55491.79640  -0.01094   0.00380 NULL  r         HS
55544.19458  -0.00400   0.00309 NULL  r         HS
55463.21744  -0.00192   0.00446 NULL  r         HS
55515.61475   0.00439   0.00352 NULL  r         HS
55496.56138  -0.00036   0.00408 NULL  r         HS
55534.66907   0.00467   0.00327 NULL  r         HS
55491.79976   0.00227   0.00375 NULL  r         HS
55525.14352  -0.01125   0.00407 NULL  r         HS
55544.19793  -0.00547   0.00310 NULL  r         HS
55463.22075   0.00502   0.00449 NULL  r         HS
55515.61900   0.00150   0.00342 NULL  r         HS
55496.56580   0.00600   0.00428 NULL  r         HS
55534.67293   0.00252   0.00329 NULL  r         HS
55525.14683  -0.01233   0.00373 NULL  r         HS
55544.20130  -0.00597   0.00327 NULL  r         HS
55491.80421   0.00726   0.00365 NULL  r         HS
55463.22406  -0.00560   0.00417 NULL  r         HS
55515.62239  -0.00198   0.00342 NULL  r         HS
55496.56912   0.00667   0.00420 NULL  r         HS
55534.67657   0.00095   0.00326 NULL  r         HS
55525.15019   0.00460   0.00383 NULL  r         HS
55520.38687  -0.00303   0.00403 NULL  r         HS
55544.20461  -0.01726   0.00337 NULL  r         HS
55491.80752  -0.00469   0.00385 NULL  r         HS
55463.22768   0.00252   0.00437 NULL  r         HS
55515.62575   0.00003   0.00341 NULL  r         HS
55496.57247   0.00407   0.00448 NULL  r         HS
55534.68024   0.00393   0.00323 NULL  r         HS
55525.15351   0.00491   0.00408 NULL  r         HS
55520.39021  -0.00409   0.00389 NULL  r         HS
55544.20826   0.01382   0.00319 NULL  r         HS
55491.81116  -0.00855   0.00389 NULL  r         HS
55463.23093   0.00422   0.00460 NULL  r         HS
55515.62911  -0.00387   0.00341 NULL  r         HS
55539.44646  -0.00726   0.00337 NULL  r         HS
55525.15685  -0.00704   0.00377 NULL  r         HS
55520.39358   0.00134   0.00389 NULL  r         HS
55496.57697  -0.00023   0.00414 NULL  r         HS
55534.68409  -0.00005   0.00324 NULL  r         HS
55472.76012   0.01859   0.00418 NULL  r         HS
55544.21162   0.00082   0.00312 NULL  r         HS
55463.23421   0.00887   0.00417 NULL  r         HS
55491.81583   0.01200   0.00375 NULL  r         HS
55515.63281  -0.00955   0.00342 NULL  r         HS
55525.16052  -0.00150   0.00385 NULL  r         HS
55472.76366   0.00605   0.00618 NULL  r         HS
55496.58060   0.00232   0.00419 NULL  r         HS
55534.68804  -0.00161   0.00325 NULL  r         HS
55463.23749  -0.00007   0.00453 NULL  r         HS
55520.39824   0.00394   0.00397 NULL  r         HS
55491.81914  -0.00589   0.00383 NULL  r         HS
55515.63620   0.00067   0.00342 NULL  r         HS
55525.16384   0.00179   0.00408 NULL  r         HS
55496.58391   0.00305   0.00418 NULL  r         HS
55472.76740   0.01448   0.00562 NULL  r         HS
55544.21832   0.00825   0.00349 NULL  r         HS
55463.24074  -0.00380   0.00413 NULL  r         HS
55534.69170   0.00343   0.00326 NULL  r         HS
55520.40172  -0.01727   0.00375 NULL  r         HS
55491.82245   0.00028   0.00370 NULL  r         HS
55515.63957  -0.00745   0.00337 NULL  r         HS
55525.16720  -0.01055   0.00425 NULL  r         HS
55544.22165   0.00405   0.00321 NULL  r         HS
55472.77086  -0.00191   0.00697 NULL  r         HS
55463.24430  -0.00414   0.00431 NULL  r         HS
55534.69542   0.00893   0.00323 NULL  r         HS
55520.40544  -0.01699   0.00377 NULL  r         HS
55496.58864  -0.01215   0.00529 NULL  r         HS
55515.64293  -0.00852   0.00335 NULL  r         HS
55525.17055   0.00323   0.00399 NULL  r         HS
55491.82687  -0.00064   0.00361 NULL  r         HS
55463.24760  -0.01996   0.00442 NULL  r         HS
55544.22533   0.00695   0.00321 NULL  r         HS
55496.59198  -0.00943   0.00438 NULL  r         HS
55534.69909  -0.00533   0.00328 NULL  r         HS
55515.64630  -0.01062   0.00342 NULL  r         HS
55520.40996  -0.01437   0.00377 NULL  r         HS
55525.17394  -0.00321   0.00392 NULL  r         HS
55491.83050   0.01271   0.00385 NULL  r         HS
55463.25091  -0.00769   0.00429 NULL  r         HS
55544.22869  -0.00377   0.00353 NULL  r         HS
55496.59531  -0.00423   0.00410 NULL  r         HS
55534.70287  -0.00700   0.00319 NULL  r         HS
55520.41332   0.01516   0.00413 NULL  r         HS
55491.83385   0.01238   0.00371 NULL  r         HS
55525.17763  -0.00200   0.00384 NULL  r         HS
55515.65090  -0.00255   0.00335 NULL  r         HS
55463.25418   0.01548   0.00468 NULL  r         HS
55544.23205  -0.00069   0.00323 NULL  r         HS
55520.41667  -0.00016   0.00393 NULL  r         HS
55534.70724  -0.00027   0.00321 NULL  r         HS
55496.60038  -0.00327   0.00409 NULL  r         HS
55525.18101  -0.00783   0.00394 NULL  r         HS
55515.65425   0.00404   0.00330 NULL  r         HS
55463.25748   0.01400   0.00438 NULL  r         HS
55544.23541   0.00085   0.00326 NULL  r         HS
55491.83844   0.00478   0.00378 NULL  r         HS
55496.60372  -0.00890   0.00422 NULL  r         HS
55534.71109  -0.00102   0.00324 NULL  r         HS
55515.65760  -0.00440   0.00334 NULL  r         HS
55525.18439   0.01442   0.00389 NULL  r         HS
55520.42115   0.00095   0.00414 NULL  r         HS
55544.23877   0.00821   0.00391 NULL  r         HS
55491.84178   0.00907   0.00366 NULL  r         HS
55496.60708   0.00451   0.00415 NULL  r         HS
55525.18778   0.00260   0.00396 NULL  r         HS
55477.55402   0.01885   0.00479 NULL  r         HS
55534.71495   0.00578   0.00324 NULL  r         HS
55520.42489   0.00337   0.00381 NULL  r         HS
55515.66185   0.01022   0.00337 NULL  r         HS
55491.84512  -0.00532   0.00377 NULL  r         HS
55544.24247  -0.01402   0.00404 NULL  r         HS
55525.19117   0.00470   0.00391 NULL  r         HS
55520.42828  -0.00630   0.00394 NULL  r         HS
55534.71865   0.00389   0.00324 NULL  r         HS
55515.66521   0.00538   0.00327 NULL  r         HS
55496.61182  -0.00820   0.00410 NULL  r         HS
55477.55884   0.00481   0.00398 NULL  r         HS
55491.85016  -0.00441   0.00366 NULL  r         HS
55525.19486  -0.00227   0.00374 NULL  r         HS
55496.61513  -0.00196   0.00431 NULL  r         HS
55539.48575   0.00944   0.00344 NULL  r         HS
55534.72239   0.00460   0.00325 NULL  r         HS
55515.66890  -0.00281   0.00338 NULL  r         HS
55477.56213   0.00343   0.00408 NULL  r         HS
55520.43287   0.00625   0.00387 NULL  r         HS
55491.85347   0.00666   0.00379 NULL  r         HS
55525.19819  -0.00236   0.00389 NULL  r         HS
55496.61876   0.00703   0.00442 NULL  r         HS
55539.48933   0.00548   0.00360 NULL  r         HS
55477.56545   0.00309   0.00480 NULL  r         HS
55520.43623  -0.01204   0.00408 NULL  r         HS
55534.72650   0.00611   0.00326 NULL  r         HS
55515.67316  -0.00346   0.00330 NULL  r         HS
55491.85680   0.00434   0.00345 NULL  r         HS
55525.20156   0.00123   0.00401 NULL  r         HS
55520.43957  -0.00155   0.00412 NULL  r         HS
55515.67656   0.00656   0.00336 NULL  r         HS
55534.73036   0.00708   0.00328 NULL  r         HS
55496.62334   0.00695   0.00423 NULL  r         HS
55477.57065   0.00793   0.00422 NULL  r         HS
55525.20489   0.00607   0.00409 NULL  r         HS
55491.86140  -0.01753   0.00367 NULL  r         HS
55515.67995   0.00853   0.00336 NULL  r         HS
55496.62667  -0.01015   0.00411 NULL  r         HS
55534.73415   0.00578   0.00329 NULL  r         HS
55520.44441  -0.00933   0.00419 NULL  r         HS
55477.57398   0.00207   0.00417 NULL  r         HS
55525.20824   0.00692   0.00390 NULL  r         HS
55491.86471   0.01070   0.00373 NULL  r         HS
55496.63001  -0.00145   0.00423 NULL  r         HS
55515.68417  -0.00156   0.00325 NULL  r         HS
55534.73784   0.00389   0.00332 NULL  r         HS
55520.44773   0.00884   0.00459 NULL  r         HS
55477.57727  -0.01980   0.00430 NULL  r         HS
55525.21198  -0.00982   0.00382 NULL  r         HS
55491.86836  -0.00013   0.00359 NULL  r         HS
55520.45109   0.00540   0.00468 NULL  r         HS
55515.68785  -0.00041   0.00331 NULL  r         HS
55534.74149  -0.00671   0.00324 NULL  r         HS
55496.63467  -0.00467   0.00428 NULL  r         HS
55525.21530  -0.00644   0.00394 NULL  r         HS
55491.87295  -0.00145   0.00349 NULL  r         HS
55515.69124   0.00644   0.00328 NULL  r         HS
55525.21864  -0.00123   0.00417 NULL  r         HS
55534.74558   0.00582   0.00330 NULL  r         HS
55477.58520  -0.00445   0.00408 NULL  r         HS
55520.45575   0.00328   0.00406 NULL  r         HS
55491.87629  -0.00101   0.00361 NULL  r         HS
55525.22199   0.00339   0.00410 NULL  r         HS
55515.69542   0.00070   0.00328 NULL  r         HS
55520.45911  -0.00463   0.00377 NULL  r         HS
55534.74934   0.00403   0.00324 NULL  r         HS
55477.58885  -0.00532   0.00380 NULL  r         HS
55525.22537   0.00108   0.00505 NULL  r         HS
55515.69883   0.01019   0.00324 NULL  r         HS
55520.46279   0.00535   0.00387 NULL  r         HS
55534.75322   0.00438   0.00330 NULL  r         HS
55477.59347  -0.01683   0.00492 NULL  r         HS
55515.70218   0.01369   0.00331 NULL  r         HS
55525.22907  -0.00184   0.00424 NULL  r         HS
55534.75712  -0.00446   0.00330 NULL  r         HS
55520.46757   0.00032   0.00376 NULL  r         HS
55525.23247  -0.00925   0.00415 NULL  r         HS
55515.70675   0.00664   0.00328 NULL  r         HS
55477.60002   0.00101   0.00601 NULL  r         HS
55534.76092   0.00288   0.00325 NULL  r         HS
55520.47095  -0.01592   0.00393 NULL  r         HS
55525.23586   0.00110   0.00601 NULL  r         HS
55515.71012  -0.00040   0.00324 NULL  r         HS
55477.60336   0.00727   0.00516 NULL  r         HS
55520.47431  -0.00144   0.00383 NULL  r         HS
55539.52912   0.00408   0.00380 NULL  r         HS
55515.71352   0.00098   0.00337 NULL  r         HS
55534.76889  -0.01056   0.00324 NULL  r         HS
55520.47890  -0.00216   0.00385 NULL  r         HS
55539.53249   0.00605   0.00360 NULL  r         HS
55515.71777   0.00094   0.00327 NULL  r         HS
55539.53590   0.00177   0.00344 NULL  r         HS
55534.77254   0.00993   0.00333 NULL  r         HS
55520.48264   0.01619   0.00385 NULL  r         HS
55515.72131  -0.00520   0.00329 NULL  r         HS
55520.48597  -0.00486   0.00382 NULL  r         HS
55534.77620   0.00073   0.00329 NULL  r         HS
55525.24964  -0.00139   0.00479 NULL  r         HS
55539.54073   0.01452   0.00344 NULL  r         HS
55515.72500   0.01091   0.00331 NULL  r         HS
55534.77989   0.00043   0.00326 NULL  r         HS
55520.49044   0.00772   0.00380 NULL  r         HS
55501.43895  -0.00408   0.00323 NULL  r         HS
55515.72919   0.00001   0.00329 NULL  r         HS
55520.49382   0.00272   0.00381 NULL  r         HS
55534.78409   0.00190   0.00329 NULL  r         HS
55539.54828  -0.00241   0.00335 NULL  r         HS
55501.44225  -0.00241   0.00327 NULL  r         HS
55515.73258   0.00825   0.00329 NULL  r         HS
55520.49720  -0.00192   0.00378 NULL  r         HS
55534.78797   0.00232   0.00329 NULL  r         HS
55501.44556   0.00599   0.00325 NULL  r         HS
55515.73592  -0.00599   0.00322 NULL  r         HS
55534.79170   0.00471   0.00333 NULL  r         HS
55520.50209  -0.01563   0.00367 NULL  r         HS
55453.81479   0.00192   0.00322 NULL  r         HS
55515.74011  -0.00397   0.00323 NULL  r         HS
55539.55713   0.00573   0.00334 NULL  r         HS
55501.45049  -0.00930   0.00321 NULL  r         HS
55534.79544   0.01093   0.00332 NULL  r         HS
55520.50545  -0.01258   0.00389 NULL  r         HS
55453.81874   0.00374   0.00326 NULL  r         HS
55539.56052  -0.00040   0.00331 NULL  r         HS
55515.74379   0.01018   0.00330 NULL  r         HS
55501.45381   0.00540   0.00325 NULL  r         HS
55520.50884  -0.00736   0.00379 NULL  r         HS
55534.79924  -0.00814   0.00332 NULL  r         HS
55453.82214   0.00217   0.00323 NULL  r         HS
55515.74716   0.00253   0.00323 NULL  r         HS
55501.45713   0.00075   0.00324 NULL  r         HS
55539.56568  -0.00833   0.00330 NULL  r         HS
55534.80329   0.00234   0.00331 NULL  r         HS
55520.51354   0.00481   0.00371 NULL  r         HS
55453.82717  -0.00249   0.00324 NULL  r         HS
55515.75141  -0.00132   0.00321 NULL  r         HS
55496.69795  -0.00723   0.00350 NULL  r         HS
55501.46170  -0.00113   0.00329 NULL  r         HS
55539.56954  -0.00305   0.00326 NULL  r         HS
55534.80703  -0.00695   0.00336 NULL  r         HS
55520.51688  -0.00527   0.00369 NULL  r         HS
55453.83058   0.00290   0.00326 NULL  r         HS
55515.75481  -0.01005   0.00318 NULL  r         HS
55496.70128   0.00188   0.00355 NULL  r         HS
55501.46502   0.00147   0.00325 NULL  r         HS
55539.57307  -0.00808   0.00326 NULL  r         HS
55520.52056  -0.00343   0.00388 NULL  r         HS
55534.81078  -0.00988   0.00333 NULL  r         HS
55515.75817   0.00399   0.00326 NULL  r         HS
55496.70464  -0.00249   0.00350 NULL  r         HS
55453.83429   0.00003   0.00322 NULL  r         HS
55501.46865  -0.00986   0.00321 NULL  r         HS
55534.81455  -0.00757   0.00331 NULL  r         HS
55539.57833   0.00490   0.00331 NULL  r         HS
55520.52518   0.00480   0.00380 NULL  r         HS
55515.76272   0.00909   0.00325 NULL  r         HS
55496.70935  -0.00156   0.00357 NULL  r         HS
55453.83909  -0.00449   0.00325 NULL  r         HS
55501.47324   0.00550   0.00325 NULL  r         HS
55539.58177  -0.01387   0.00328 NULL  r         HS
55534.81845   0.00046   0.00336 NULL  r         HS
55520.52855  -0.00812   0.00364 NULL  r         HS
55515.76606  -0.00168   0.00320 NULL  r         HS
55496.71271  -0.00462   0.00359 NULL  r         HS
55453.84250   0.00379   0.00322 NULL  r         HS
55501.47658   0.01767   0.00328 NULL  r         HS
55539.58522  -0.00501   0.00324 NULL  r         HS
55520.53191   0.00671   0.00376 NULL  r         HS
55534.82275  -0.00033   0.00338 NULL  r         HS
55515.76940   0.00696   0.00321 NULL  r         HS
55453.84593   0.00031   0.00321 NULL  r         HS
55501.47989  -0.00979   0.00324 NULL  r         HS
55515.77277   0.01687   0.00326 NULL  r         HS
55534.82648   0.00035   0.00336 NULL  r         HS
55520.53644   0.00140   0.00374 NULL  r         HS
55539.59089  -0.00742   0.00327 NULL  r         HS
55501.48453   0.00482   0.00329 NULL  r         HS
55453.85121   0.00309   0.00320 NULL  r         HS
55534.83019  -0.00248   0.00342 NULL  r         HS
55520.54014  -0.00063   0.00384 NULL  r         HS
55515.77700  -0.00220   0.00322 NULL  r         HS
55539.59451  -0.00691   0.00330 NULL  r         HS
55501.48819   0.01268   0.00333 NULL  r         HS
55453.85457  -0.00456   0.00318 NULL  r         HS
55520.54350  -0.00029   0.00398 NULL  r         HS
55515.78068  -0.00639   0.00324 NULL  r         HS
55539.59787  -0.00321   0.00327 NULL  r         HS
55501.49152  -0.00301   0.00322 NULL  r         HS
55458.62116   0.00418   0.00372 NULL  r         HS
55453.85794  -0.00546   0.00318 NULL  r         HS
55515.78406  -0.00701   0.00326 NULL  r         HS
55534.83771   0.00069   0.00344 NULL  r         HS
55520.54817  -0.01148   0.00389 NULL  r         HS
55458.62433   0.01029   0.00376 NULL  r         HS
55539.60287   0.00351   0.00327 NULL  r         HS
55501.49625  -0.00166   0.00325 NULL  r         HS
55453.86264  -0.00323   0.00320 NULL  r         HS
55520.55149  -0.00549   0.00385 NULL  r         HS
55534.84168  -0.00174   0.00338 NULL  r         HS
55458.62750   0.01458   0.00407 NULL  r         HS
55515.78827   0.02014   0.00325 NULL  r         HS
55539.60627   0.00131   0.00327 NULL  r         HS
55501.49963   0.01908   0.00333 NULL  r         HS
55453.86637  -0.00388   0.00321 NULL  r         HS
55458.63066  -0.00268   0.00377 NULL  r         HS
55520.55483  -0.01172   0.00399 NULL  r         HS
55515.79165  -0.00129   0.00323 NULL  r         HS
55534.84535   0.00793   0.00346 NULL  r         HS
55501.50292   0.01309   0.00328 NULL  r         HS
55539.61022   0.00890   0.00327 NULL  r         HS
55453.86977   0.00207   0.00322 NULL  r         HS
55458.63383  -0.00006   0.00370 NULL  r         HS
55515.79503  -0.00970   0.00326 NULL  r         HS
55534.84910  -0.01333   0.00347 NULL  r         HS
55520.55972  -0.00562   0.00430 NULL  r         HS
55468.16266   0.00825   0.00388 NULL  r         HS
55501.50797  -0.01189   0.00324 NULL  r         HS
55453.87436   0.00985   0.00320 NULL  r         HS
55539.61541   0.00754   0.00328 NULL  r         HS
55515.79877  -0.00413   0.00322 NULL  r         HS
55534.85272  -0.00204   0.00353 NULL  r         HS
55458.63878  -0.00158   0.00369 NULL  r         HS
55520.56307  -0.00610   0.00415 NULL  r         HS
55468.16642   0.00162   0.00382 NULL  r         HS
55496.74766   0.00482   0.00354 NULL  r         HS
55501.51131   0.00476   0.00325 NULL  r         HS
55453.87772  -0.00618   0.00319 NULL  r         HS
55539.61881   0.00437   0.00325 NULL  r         HS
55458.64195  -0.00682   0.00366 NULL  r         HS
55515.80300  -0.00213   0.00325 NULL  r         HS
55534.85661   0.00252   0.00360 NULL  r         HS
55520.56660  -0.00646   0.00415 NULL  r         HS
55468.16972   0.00632   0.00402 NULL  r         HS
55496.75115   0.00022   0.00345 NULL  r         HS
55501.51467  -0.01319   0.00323 NULL  r         HS
55539.62222   0.00826   0.00327 NULL  r         HS
55453.88144  -0.00112   0.00320 NULL  r         HS
55458.64511   0.00523   0.00368 NULL  r         HS
55515.80639  -0.00207   0.00328 NULL  r         HS
55468.17304   0.00052   0.00390 NULL  r         HS
55534.86059  -0.00422   0.00393 NULL  r         HS
55520.57118  -0.00376   0.00399 NULL  r         HS
55496.75448  -0.01149   0.00348 NULL  r         HS
55501.51921  -0.00244   0.00327 NULL  r         HS
55515.80978  -0.01030   0.00323 NULL  r         HS
55453.88616  -0.00244   0.00321 NULL  r         HS
55468.17636   0.00650   0.00387 NULL  r         HS
55458.64961   0.00090   0.00367 NULL  r         HS
55539.62740   0.00273   0.00325 NULL  r         HS
55520.57455  -0.00080   0.00390 NULL  r         HS
55496.75907   0.01117   0.00345 NULL  r         HS
55501.52257  -0.00162   0.00329 NULL  r         HS
55458.65279  -0.00483   0.00375 NULL  r         HS
55468.17962  -0.00323   0.00381 NULL  r         HS
55453.88956  -0.00289   0.00324 NULL  r         HS
55515.81401  -0.00916   0.00320 NULL  r         HS
55539.63132   0.00593   0.00328 NULL  r         HS
55520.57823  -0.01732   0.00410 NULL  r         HS
55496.76243  -0.00516   0.00347 NULL  r         HS
55501.52623  -0.00001   0.00324 NULL  r         HS
55458.65628  -0.00960   0.00377 NULL  r         HS
55453.89298   0.00305   0.00321 NULL  r         HS
55468.18316  -0.00639   0.00374 NULL  r         HS
55515.81773  -0.00665   0.00320 NULL  r         HS
55539.63485   0.00645   0.00323 NULL  r         HS
55544.39826   0.00449   0.00338 NULL  r         HS
55520.58282  -0.00574   0.00399 NULL  r         HS
55496.76611   0.01380   0.00351 NULL  r         HS
55458.65945  -0.00396   0.00383 NULL  r         HS
55468.18644   0.00735   0.00363 NULL  r         HS
55501.53085   0.00148   0.00330 NULL  r         HS
55515.82112  -0.00835   0.00326 NULL  r         HS
55544.40163  -0.00036   0.00340 NULL  r         HS
55453.89808  -0.00338   0.00323 NULL  r         HS
55520.58617   0.00069   0.00387 NULL  r         HS
55539.63993  -0.00212   0.00326 NULL  r         HS
55468.18976  -0.00179   0.00361 NULL  r         HS
55496.77068  -0.00040   0.00343 NULL  r         HS
55501.53419   0.00333   0.00327 NULL  r         HS
55544.40502  -0.00786   0.00328 NULL  r         HS
55515.82541   0.00565   0.00327 NULL  r         HS
55453.90148  -0.00008   0.00320 NULL  r         HS
55520.58951  -0.01385   0.00359 NULL  r         HS
55539.64334   0.00803   0.00326 NULL  r         HS
55468.19302   0.01045   0.00388 NULL  r         HS
55496.77404  -0.00347   0.00354 NULL  r         HS
55501.53752  -0.00715   0.00325 NULL  r         HS
55515.82879   0.00277   0.00326 NULL  r         HS
55453.90489  -0.00249   0.00331 NULL  r         HS
55544.40962  -0.00927   0.00330 NULL  r         HS
55539.64678  -0.00480   0.00323 NULL  r         HS
55468.19630   0.00244   0.00376 NULL  r         HS
55496.77736   0.00385   0.00352 NULL  r         HS
55520.59453   0.00200   0.00369 NULL  r         HS
55515.83218  -0.00730   0.00328 NULL  r         HS
55482.48848   0.00347   0.00353 NULL  r         HS
55501.54222   0.01154   0.00332 NULL  r         HS
55544.41303  -0.00658   0.00335 NULL  r         HS
55468.19984  -0.00124   0.00376 NULL  r         HS
55520.59823  -0.00354   0.00386 NULL  r         HS
55539.65223   0.00669   0.00331 NULL  r         HS
55496.78196   0.01462   0.00353 NULL  r         HS
55482.49182   0.00847   0.00356 NULL  r         HS
55501.54587   0.00450   0.00326 NULL  r         HS
55544.41681  -0.00093   0.00334 NULL  r         HS
55515.83674  -0.01178   0.00326 NULL  r         HS
55468.20312  -0.01107   0.00369 NULL  r         HS
55520.60155   0.00685   0.00370 NULL  r         HS
55539.65573  -0.01423   0.00332 NULL  r         HS
55482.49517   0.00401   0.00358 NULL  r         HS
55496.78563   0.00053   0.00362 NULL  r         HS
55501.54920   0.00207   0.00333 NULL  r         HS
55515.84013  -0.01209   0.00326 NULL  r         HS
55468.20643   0.01123   0.00374 NULL  r         HS
55544.42154  -0.00404   0.00488 NULL  r         HS
55539.65920   0.01929   0.00342 NULL  r         HS
55496.78894  -0.00322   0.00351 NULL  r         HS
55520.60631   0.00527   0.00365 NULL  r         HS
55515.84352  -0.00339   0.00329 NULL  r         HS
55468.20973   0.00338   0.00382 NULL  r         HS
55501.55371  -0.00116   0.00324 NULL  r         HS
55482.50024   0.00493   0.00356 NULL  r         HS
55544.42494  -0.00131   0.00362 NULL  r         HS
55520.60968  -0.00374   0.00365 NULL  r         HS
55468.21306  -0.00594   0.00381 NULL  r         HS
55496.79363   0.00397   0.00352 NULL  r         HS
55501.55708  -0.00475   0.00328 NULL  r         HS
55482.50356  -0.00070   0.00347 NULL  r         HS
55539.66426   0.00480   0.00334 NULL  r         HS
55515.84775  -0.00901   0.00330 NULL  r         HS
55544.42836   0.01173   0.00339 NULL  r         HS
55520.61305   0.01309   0.00363 NULL  r         HS
55468.21664  -0.01022   0.00376 NULL  r         HS
55501.56039  -0.00527   0.00323 NULL  r         HS
55496.79700  -0.00210   0.00362 NULL  r         HS
55482.50691   0.00176   0.00351 NULL  r         HS
55539.66781  -0.01247   0.00330 NULL  r         HS
55515.85116  -0.00592   0.00329 NULL  r         HS
55544.43318  -0.00107   0.00332 NULL  r         HS
55468.21997  -0.00351   0.00374 NULL  r         HS
55496.80037  -0.00912   0.00346 NULL  r         HS
55520.61799  -0.00303   0.00347 NULL  r         HS
55539.67168   0.00910   0.00329 NULL  r         HS
55515.85488  -0.00544   0.00331 NULL  r         HS
55482.51143   0.00170   0.00358 NULL  r         HS
55477.74821   0.00074   0.00322 NULL  r         HS
55501.56517   0.01085   0.00331 NULL  r         HS
55544.43694   0.00711   0.00336 NULL  r         HS
55468.22325   0.00506   0.00364 NULL  r         HS
55458.69677  -0.00231   0.00379 NULL  r         HS
55520.62136  -0.00964   0.00345 NULL  r         HS
55482.51476   0.00370   0.00357 NULL  r         HS
55477.75154  -0.00100   0.00325 NULL  r         HS
55501.56850   0.00181   0.00326 NULL  r         HS
55496.80530   0.00407   0.00357 NULL  r         HS
55515.85914   0.00620   0.00337 NULL  r         HS
55539.67686   0.00863   0.00334 NULL  r         HS
55544.44036   0.00463   0.00336 NULL  r         HS
55468.22653  -0.00875   0.00356 NULL  r         HS
55458.70013  -0.00446   0.00372 NULL  r         HS
55520.62473   0.00021   0.00347 NULL  r         HS
55477.75489  -0.00365   0.00326 NULL  r         HS
55501.57185  -0.00524   0.00324 NULL  r         HS
55482.51838  -0.00176   0.00350 NULL  r         HS
55496.80865   0.00242   0.00358 NULL  r         HS
55515.86252   0.00217   0.00348 NULL  r         HS
55525.38934  -0.00741   0.00528 NULL  r         HS
55539.68041   0.00551   0.00332 NULL  r         HS
55468.22985   0.01160   0.00375 NULL  r         HS
55458.70383   0.00010   0.00365 NULL  r         HS
55544.44498   0.01017   0.00335 NULL  r         HS
55496.81203   0.00674   0.00351 NULL  r         HS
55515.86587  -0.01266   0.00350 NULL  r         HS
55520.62957   0.00904   0.00350 NULL  r         HS
55501.57660   0.00748   0.00330 NULL  r         HS
55477.75973   0.00388   0.00323 NULL  r         HS
55482.52313   0.00499   0.00349 NULL  r         HS
55539.68395   0.00083   0.00327 NULL  r         HS
55468.23344  -0.00485   0.00361 NULL  r         HS
55544.44839  -0.00344   0.00329 NULL  r         HS
55458.70845   0.00290   0.00368 NULL  r         HS
55501.57990  -0.00379   0.00325 NULL  r         HS
55482.52644   0.00574   0.00349 NULL  r         HS
55496.81662   0.00476   0.00366 NULL  r         HS
55477.76308  -0.00525   0.00322 NULL  r         HS
55468.23677  -0.00008   0.00361 NULL  r         HS
55544.45182  -0.00059   0.00329 NULL  r         HS
55539.68895  -0.01001   0.00329 NULL  r         HS
55458.71183  -0.00121   0.00366 NULL  r         HS
55482.52976  -0.00025   0.00352 NULL  r         HS
55496.81995  -0.00495   0.00371 NULL  r         HS
55501.58351  -0.00079   0.00327 NULL  r         HS
55477.76676   0.00053   0.00324 NULL  r         HS
55468.24008   0.00753   0.00377 NULL  r         HS
55458.71520  -0.00372   0.00362 NULL  r         HS
55539.69283  -0.01042   0.00328 NULL  r         HS
55544.45697  -0.00031   0.00328 NULL  r         HS
55496.82362  -0.01145   0.00348 NULL  r         HS
55468.24339   0.00586   0.00371 NULL  r         HS
55482.53431   0.00439   0.00353 NULL  r         HS
55501.58804   0.00957   0.00328 NULL  r         HS
55477.77155  -0.00586   0.00322 NULL  r         HS
55539.69635   0.01738   0.00337 NULL  r         HS
55544.46037  -0.00212   0.00328 NULL  r         HS
55468.24667   0.00113   0.00365 NULL  r         HS
55458.72007   0.00606   0.00366 NULL  r         HS
55501.59137   0.00578   0.00327 NULL  r         HS
55482.53793   0.00277   0.00347 NULL  r         HS
55496.82823  -0.00003   0.00366 NULL  r         HS
55477.77492  -0.00427   0.00324 NULL  r         HS
55544.46379  -0.00283   0.00324 NULL  r         HS
55458.72342  -0.00322   0.00360 NULL  r         HS
55468.25026   0.00222   0.00373 NULL  r         HS
55539.70144   0.00310   0.00332 NULL  r         HS
55501.59471  -0.00845   0.00329 NULL  r         HS
55482.54126   0.00577   0.00351 NULL  r         HS
55496.83154  -0.00977   0.00364 NULL  r         HS
55477.77828   0.00797   0.00325 NULL  r         HS
55458.72679  -0.00053   0.00362 NULL  r         HS
55468.25356  -0.00332   0.00367 NULL  r         HS
55544.46869  -0.00682   0.00325 NULL  r         HS
55496.83486  -0.00004   0.00369 NULL  r         HS
55501.59926   0.00015   0.00329 NULL  r         HS
55482.54604  -0.00133   0.00348 NULL  r         HS
55477.78303  -0.00589   0.00324 NULL  r         HS
55468.25686   0.00470   0.00367 NULL  r         HS
55496.83817   0.00007   0.00368 NULL  r         HS
55544.47211   0.00858   0.00332 NULL  r         HS
55458.73150   0.00416   0.00363 NULL  r         HS
55482.54934  -0.00329   0.00346 NULL  r         HS
55501.60292  -0.00323   0.00330 NULL  r         HS
55477.78669  -0.00112   0.00322 NULL  r         HS
55468.26017   0.00937   0.00370 NULL  r         HS
55544.47592  -0.00382   0.00329 NULL  r         HS
55458.73518  -0.00043   0.00358 NULL  r         HS
55482.55267  -0.00455   0.00346 NULL  r         HS
55501.60623   0.00604   0.00330 NULL  r         HS
55496.84295   0.00413   0.00357 NULL  r         HS
55477.79001  -0.00111   0.00320 NULL  r         HS
55468.26343   0.00403   0.00381 NULL  r         HS
55539.71427  -0.01225   0.00330 NULL  r         HS
55458.73855  -0.00105   0.00349 NULL  r         HS
55496.84626   0.00027   0.00349 NULL  r         HS
55544.48056  -0.00225   0.00328 NULL  r         HS
55539.71774   0.00376   0.00334 NULL  r         HS
55501.61066  -0.00454   0.00331 NULL  r         HS
55468.26697   0.00510   0.00377 NULL  r         HS
55482.55751   0.00153   0.00340 NULL  r         HS
55477.79489  -0.00259   0.00320 NULL  r         HS
55496.84957  -0.00097   0.00360 NULL  r         HS
55544.48399  -0.00525   0.00327 NULL  r         HS
55458.74314   0.00253   0.00361 NULL  r         HS
55501.61398  -0.00872   0.00325 NULL  r         HS
55468.27028  -0.00369   0.00378 NULL  r         HS
55539.72120   0.00645   0.00334 NULL  r         HS
55482.56087  -0.00439   0.00339 NULL  r         HS
55477.79822  -0.00142   0.00322 NULL  r         HS
55496.85289   0.00236   0.00352 NULL  r         HS
55544.48739  -0.01249   0.00326 NULL  r         HS
55458.74651   0.00305   0.00344 NULL  r         HS
55501.61732  -0.00149   0.00329 NULL  r         HS
55468.27361   0.00080   0.00385 NULL  r         HS
55482.56420   0.00271   0.00344 NULL  r         HS
55477.80158   0.00233   0.00323 NULL  r         HS
55539.72635   0.00770   0.00339 NULL  r         HS
55468.27686  -0.00104   0.00392 NULL  r         HS
55458.75018  -0.00377   0.00358 NULL  r         HS
55496.85756  -0.00566   0.00358 NULL  r         HS
55544.49219  -0.00406   0.00329 NULL  r         HS
55482.56883   0.00119   0.00342 NULL  r         HS
55501.62247  -0.00253   0.00329 NULL  r         HS
55539.72990   0.00367   0.00342 NULL  r         HS
55477.80657  -0.00962   0.00317 NULL  r         HS
55468.28014  -0.00157   0.00379 NULL  r         HS
55496.86118   0.00129   0.00356 NULL  r         HS
55458.75473  -0.00071   0.00345 NULL  r         HS
55544.49595  -0.00556   0.00327 NULL  r         HS
55482.57214  -0.00269   0.00348 NULL  r         HS
55501.62581  -0.00005   0.00329 NULL  r         HS
55539.73379  -0.01439   0.00331 NULL  r         HS
55477.80995  -0.00227   0.00321 NULL  r         HS
55468.28374   0.00264   0.00389 NULL  r         HS
55496.86453  -0.00730   0.00363 NULL  r         HS
55458.75810   0.00420   0.00343 NULL  r         HS
55544.49934   0.01014   0.00334 NULL  r         HS
55501.62918  -0.00666   0.00334 NULL  r         HS
55482.57579   0.00378   0.00344 NULL  r         HS
55477.81331  -0.00336   0.00322 NULL  r         HS
55496.86785   0.00006   0.00377 NULL  r         HS
55458.76148   0.01013   0.00347 NULL  r         HS
55544.50274   0.00138   0.00339 NULL  r         HS
55501.63389   0.00244   0.00341 NULL  r         HS
55482.58070   0.00164   0.00342 NULL  r         HS
55496.87117  -0.00659   0.00361 NULL  r         HS
55477.81812   0.00821   0.00321 NULL  r         HS
55539.74248   0.00401   0.00336 NULL  r         HS
55458.76668   0.00031   0.00343 NULL  r         HS
55482.58404   0.00498   0.00343 NULL  r         HS
55477.82147  -0.00702   0.00320 NULL  r         HS
55539.74582  -0.00908   0.00339 NULL  r         HS
55458.77004   0.00453   0.00352 NULL  r         HS
55482.58740   0.01220   0.00345 NULL  r         HS
55477.82515  -0.00966   0.00316 NULL  r         HS
55539.75091  -0.00694   0.00337 NULL  r         HS
55458.77342   0.01679   0.00341 NULL  r         HS
55482.59211   0.00113   0.00338 NULL  r         HS
55477.82967  -0.00349   0.00316 NULL  r         HS
55539.75480  -0.00458   0.00340 NULL  r         HS
55458.77795   0.00351   0.00342 NULL  r         HS
55463.54207  -0.00821   0.00544 NULL  r         HS
55482.59576   0.00250   0.00338 NULL  r         HS
55477.83299   0.00248   0.00323 NULL  r         HS
55539.75834  -0.00050   0.00341 NULL  r         HS
55458.78164   0.00684   0.00336 NULL  r         HS
55463.54541   0.00578   0.00534 NULL  r         HS
55482.59910   0.00054   0.00341 NULL  r         HS
55477.83635  -0.01122   0.00327 NULL  r         HS
55458.78500   0.00624   0.00333 NULL  r         HS
55463.54907   0.01037   0.00502 NULL  r         HS
55539.76341  -0.01454   0.00337 NULL  r         HS
55482.60357  -0.01147   0.00336 NULL  r         HS
55477.84095   0.00373   0.00321 NULL  r         HS
55539.76688  -0.00273   0.00338 NULL  r         HS
55458.78978  -0.00439   0.00337 NULL  r         HS
55482.60686   0.00361   0.00340 NULL  r         HS
55463.55359   0.00338   0.00475 NULL  r         HS
55477.84464  -0.00379   0.00323 NULL  r         HS
55539.77037   0.00225   0.00340 NULL  r         HS
55458.79315  -0.00950   0.00335 NULL  r         HS
55482.61018   0.00324   0.00338 NULL  r         HS
55463.55690  -0.02276   0.00505 NULL  r         HS
55477.84799  -0.00153   0.00318 NULL  r         HS
55458.79683   0.00086   0.00330 NULL  r         HS
55463.56024  -0.02745   0.00510 NULL  r         HS
55482.61503   0.00181   0.00339 NULL  r         HS
55539.77586   0.00048   0.00339 NULL  r         HS
55477.85247   0.00263   0.00318 NULL  r         HS
55463.56482  -0.00206   0.00496 NULL  r         HS
55482.61838   0.00725   0.00334 NULL  r         HS
55458.80166   0.00651   0.00335 NULL  r         HS
55539.77949  -0.00045   0.00342 NULL  r         HS
55477.85579  -0.00099   0.00322 NULL  r         HS
55482.62172   0.00165   0.00339 NULL  r         HS
55458.80503   0.00525   0.00329 NULL  r         HS
55463.56847  -0.01408   0.00484 NULL  r         HS
55539.78289   0.01143   0.00346 NULL  r         HS
55477.85913  -0.00476   0.00326 NULL  r         HS
55549.31170   0.00142   0.00418 NULL  r         HS
55458.80841  -0.00363   0.00328 NULL  r         HS
55463.57179   0.00399   0.00531 NULL  r         HS
55482.62622   0.00083   0.00336 NULL  r         HS
55544.55071   0.00684   0.00341 NULL  r         HS
55477.86405  -0.00519   0.00319 NULL  r         HS
55549.31562   0.00655   0.00385 NULL  r         HS
55482.62953   0.00751   0.00337 NULL  r         HS
55463.57640  -0.02017   0.00496 NULL  r         HS
55544.55414   0.01244   0.00344 NULL  r         HS
55458.81354  -0.00380   0.00333 NULL  r         HS
55501.68416  -0.00149   0.00327 NULL  r         HS
55477.86737  -0.00914   0.00320 NULL  r         HS
55539.79163   0.00230   0.00344 NULL  r         HS
55549.31972   0.00610   0.00406 NULL  r         HS
55482.63315   0.00313   0.00340 NULL  r         HS
55463.57973   0.00951   0.00511 NULL  r         HS
55544.55757  -0.00532   0.00340 NULL  r         HS
55458.81691   0.00877   0.00333 NULL  r         HS
55501.68748   0.00054   0.00327 NULL  r         HS
55477.87070  -0.00079   0.00318 NULL  r         HS
55539.79540  -0.00521   0.00356 NULL  r         HS
55463.58303  -0.00334   0.00490 NULL  r         HS
55458.82030  -0.00330   0.00331 NULL  r         HS
55501.69081   0.00311   0.00324 NULL  r         HS
55482.63786   0.00004   0.00333 NULL  r         HS
55544.56224  -0.01547   0.00355 NULL  r         HS
55477.87522  -0.00210   0.00318 NULL  r         HS
55549.32655   0.00432   0.00402 NULL  r         HS
55539.80040   0.00181   0.00356 NULL  r         HS
55487.40385  -0.01665   0.00381 NULL  r         HS
55482.64121   0.00404   0.00336 NULL  r         HS
55463.58769  -0.00453   0.00462 NULL  r         HS
55544.56563  -0.00554   0.00345 NULL  r         HS
55477.87859  -0.00366   0.00322 NULL  r         HS
55458.82505  -0.00539   0.00329 NULL  r         HS
55501.69577   0.00233   0.00325 NULL  r         HS
55549.33047   0.00985   0.00397 NULL  r         HS
55539.80394   0.00935   0.00347 NULL  r         HS
55487.40720  -0.00926   0.00375 NULL  r         HS
55544.56786   0.00852   0.00336 NULL  r         HS
55482.64454   0.00317   0.00340 NULL  r         HS
55463.59102   0.00489   0.00478 NULL  r         HS
55544.56941  -0.01082   0.00344 NULL  r         HS
55501.69911  -0.00132   0.00328 NULL  r         HS
55477.88225   0.00438   0.00320 NULL  r         HS
55458.82874   0.00666   0.00331 NULL  r         HS
55539.80748  -0.00107   0.00351 NULL  r         HS
55487.41048   0.00298   0.00383 NULL  r         HS
55544.57122   0.00011   0.00338 NULL  r         HS
55549.33478   0.00320   0.00384 NULL  r         HS
55463.59432  -0.00417   0.00455 NULL  r         HS
55544.57280   0.00717   0.00449 NULL  r         HS
55501.70248  -0.00011   0.00323 NULL  r         HS
55458.83213  -0.01033   0.00325 NULL  r         HS
55477.88690  -0.00139   0.00330 NULL  r         HS
55544.57494   0.00812   0.00335 NULL  r         HS
55487.41514   0.00007   0.00369 NULL  r         HS
55539.81265   0.00591   0.00359 NULL  r         HS
55544.57620   0.00799   0.00497 NULL  r         HS
55463.59878  -0.00576   0.00472 NULL  r         HS
55501.70695   0.00058   0.00325 NULL  r         HS
55549.34148   0.00488   0.00395 NULL  r         HS
55458.83730   0.00055   0.00327 NULL  r         HS
55544.57836  -0.02036   0.00333 NULL  r         HS
55487.41848   0.00259   0.00363 NULL  r         HS
55544.57958   0.01657   0.00463 NULL  r         HS
55463.60209  -0.00219   0.00460 NULL  r         HS
55539.81650   0.00100   0.00365 NULL  r         HS
55501.71029  -0.00439   0.00327 NULL  r         HS
55458.84064  -0.00164   0.00326 NULL  r         HS
55544.58174  -0.00162   0.00334 NULL  r         HS
55549.34540  -0.00238   0.00393 NULL  r         HS
55487.42214   0.01014   0.00380 NULL  r         HS
55463.60575  -0.01210   0.00438 NULL  r         HS
55501.71397   0.00348   0.00328 NULL  r         HS
55458.84432  -0.00127   0.00321 NULL  r         HS
55549.34930   0.01005   0.00390 NULL  r         HS
55544.58667  -0.01097   0.00328 NULL  r         HS
55487.42681   0.00450   0.00370 NULL  r         HS
55463.61031  -0.00228   0.00436 NULL  r         HS
55539.82525   0.00013   0.00368 NULL  r         HS
55501.71881   0.00293   0.00325 NULL  r         HS
55544.59007   0.00142   0.00330 NULL  r         HS
55458.84931  -0.00791   0.00317 NULL  r         HS
55487.43015   0.00299   0.00363 NULL  r         HS
55463.61363   0.00911   0.00460 NULL  r         HS
55544.59139   0.00379   0.00373 NULL  r         HS
55539.82879  -0.00738   0.00359 NULL  r         HS
55501.72213   0.00770   0.00325 NULL  r         HS
55549.35605  -0.00939   0.00384 NULL  r         HS
55458.85269  -0.00772   0.00321 NULL  r         HS
55544.59383   0.00270   0.00332 NULL  r         HS
55487.43349   0.00057   0.00363 NULL  r         HS
55463.61693   0.01155   0.00451 NULL  r         HS
55544.59481  -0.00532   0.00367 NULL  r         HS
55539.83232  -0.00901   0.00371 NULL  r         HS
55501.72545   0.00342   0.00328 NULL  r         HS
55549.36037   0.01673   0.00388 NULL  r         HS
55458.85606   0.00132   0.00317 NULL  r         HS
55544.59873  -0.00411   0.00328 NULL  r         HS
55487.43832  -0.00846   0.00368 NULL  r         HS
55463.62173   0.00436   0.00467 NULL  r         HS
55501.73019   0.00014   0.00325 NULL  r         HS
55549.36426  -0.00126   0.00398 NULL  r         HS
55539.83782   0.01562   0.00376 NULL  r         HS
55458.86111   0.00135   0.00320 NULL  r         HS
55544.60212  -0.02399   0.00332 NULL  r         HS
55487.44200   0.00389   0.00358 NULL  r         HS
55463.62534  -0.00006   0.00425 NULL  r         HS
55525.55077   0.01228   0.00371 NULL  r         HS
55501.73386   0.00064   0.00323 NULL  r         HS
55539.84136  -0.01011   0.00373 NULL  r         HS
55458.86444  -0.00021   0.00318 NULL  r         HS
55544.60552  -0.00959   0.00335 NULL  r         HS
55487.44534   0.00853   0.00359 NULL  r         HS
55463.62866   0.00296   0.00442 NULL  r         HS
55549.37095  -0.00144   0.00391 NULL  r         HS
55501.73721  -0.00586   0.00322 NULL  r         HS
55525.55422   0.00138   0.00382 NULL  r         HS
55539.84490  -0.00591   0.00375 NULL  r         HS
55458.86782  -0.00301   0.00318 NULL  r         HS
55544.61037  -0.00354   0.00331 NULL  r         HS
55487.44984   0.00488   0.00364 NULL  r         HS
55463.63319  -0.00009   0.00420 NULL  r         HS
55525.55772   0.00006   0.00378 NULL  r         HS
55549.37488   0.00503   0.00402 NULL  r         HS
55501.74185  -0.00400   0.00322 NULL  r         HS
55539.84986   0.00053   0.00392 NULL  r         HS
55458.87256   0.00106   0.00317 NULL  r         HS
55487.45318  -0.00048   0.00359 NULL  r         HS
55463.63649   0.00109   0.00424 NULL  r         HS
55544.61409  -0.00210   0.00333 NULL  r         HS
55549.37880  -0.00480   0.00379 NULL  r         HS
55501.74519  -0.00285   0.00326 NULL  r         HS
55525.56240  -0.00819   0.00401 NULL  r         HS
55539.85337   0.01091   0.00390 NULL  r         HS
55487.45651   0.00107   0.00359 NULL  r         HS
55458.87626  -0.00191   0.00320 NULL  r         HS
55463.63978  -0.01102   0.00473 NULL  r         HS
55544.61750   0.00962   0.00342 NULL  r         HS
55501.74853  -0.00314   0.00323 NULL  r         HS
55525.56575  -0.00789   0.00384 NULL  r         HS
55458.87963   0.00268   0.00318 NULL  r         HS
55539.85723   0.00362   0.00412 NULL  r         HS
55544.62088  -0.00132   0.00336 NULL  r         HS
55463.64465   0.00383   0.00409 NULL  r         HS
55487.46176  -0.00505   0.00362 NULL  r         HS
55549.38592  -0.00323   0.00383 NULL  r         HS
55525.56945   0.00357   0.00387 NULL  r         HS
55501.75343   0.00697   0.00323 NULL  r         HS
55544.62422   0.01056   0.00337 NULL  r         HS
55458.88423  -0.00960   0.00313 NULL  r         HS
55463.64796  -0.00862   0.00417 NULL  r         HS
55487.46511  -0.00329   0.00348 NULL  r         HS
55539.86240  -0.00918   0.00440 NULL  r         HS
55549.38984  -0.00870   0.00394 NULL  r         HS
55501.75674   0.00003   0.00321 NULL  r         HS
55525.57399   0.00342   0.00389 NULL  r         HS
55458.88757   0.00377   0.00322 NULL  r         HS
55463.65128  -0.01065   0.00433 NULL  r         HS
55544.62897  -0.00072   0.00340 NULL  r         HS
55487.46843   0.00448   0.00354 NULL  r         HS
55549.39376  -0.00153   0.00398 NULL  r         HS
55501.76007   0.00690   0.00327 NULL  r         HS
55525.57738  -0.01594   0.00375 NULL  r         HS
55458.89121  -0.00325   0.00313 NULL  r         HS
55544.63271  -0.00817   0.00332 NULL  r         HS
55463.65576   0.00308   0.00447 NULL  r         HS
55487.47308  -0.00571   0.00363 NULL  r         HS
55525.58069  -0.01236   0.00380 NULL  r         HS
55501.76494  -0.00195   0.00322 NULL  r         HS
55544.63609   0.00471   0.00332 NULL  r         HS
55458.89592  -0.00858   0.00314 NULL  r         HS
55487.47642   0.00720   0.00354 NULL  r         HS
55549.40056  -0.00319   0.00402 NULL  r         HS
55501.76825   0.00010   0.00324 NULL  r         HS
55525.58523  -0.00756   0.00386 NULL  r         HS
55458.89929  -0.00962   0.00315 NULL  r         HS
55487.48009   0.00961   0.00359 NULL  r         HS
55525.58737   0.00094   0.00336 NULL  r         HS
55544.64094  -0.01123   0.00329 NULL  r         HS
55549.40446   0.00606   0.00394 NULL  r         HS
55525.58893   0.00259   0.00384 NULL  r         HS
55501.77212  -0.00250   0.00323 NULL  r         HS
55458.90268  -0.00229   0.00321 NULL  r         HS
55525.59075   0.00194   0.00334 NULL  r         HS
55544.64432  -0.00222   0.00337 NULL  r         HS
55549.40875   0.00031   0.00404 NULL  r         HS
55487.48475  -0.00395   0.00343 NULL  r         HS
55525.59229   0.00306   0.00396 NULL  r         HS
55501.77668   0.00153   0.00325 NULL  r         HS
55544.64791  -0.00702   0.00333 NULL  r         HS
55530.35842   0.00279   0.00342 NULL  r         HS
55487.48811  -0.00893   0.00344 NULL  r         HS
55501.78003   0.00072   0.00321 NULL  r         HS
55525.59706  -0.00037   0.00404 NULL  r         HS
55525.59798  -0.00243   0.00336 NULL  r         HS
55544.65161  -0.00568   0.00330 NULL  r         HS
55530.36177   0.00017   0.00342 NULL  r         HS
55487.49146   0.00695   0.00342 NULL  r         HS
55549.41554   0.00500   0.00378 NULL  r         HS
55501.78338   0.00284   0.00326 NULL  r         HS
55525.60041   0.00347   0.00412 NULL  r         HS
55525.60137  -0.00177   0.00343 NULL  r         HS
55530.36515  -0.00622   0.00342 NULL  r         HS
55549.41947   0.01632   0.00388 NULL  r         HS
55544.65634   0.00177   0.00337 NULL  r         HS
55487.49596  -0.00702   0.00352 NULL  r         HS
55525.60377  -0.00392   0.00402 NULL  r         HS
55525.60474  -0.00814   0.00342 NULL  r         HS
55501.78810  -0.00106   0.00322 NULL  r         HS
55544.65970  -0.00049   0.00329 NULL  r         HS
55530.36965   0.01304   0.00339 NULL  r         HS
55487.49965  -0.00095   0.00344 NULL  r         HS
55482.73678   0.00761   0.00329 NULL  r         HS
55525.60810   0.00334   0.00345 NULL  r         HS
55501.79178  -0.00852   0.00325 NULL  r         HS
55525.60882  -0.00874   0.00389 NULL  r         HS
55530.37335   0.01098   0.00342 NULL  r         HS
55487.50301   0.00362   0.00343 NULL  r         HS
55482.74010   0.00421   0.00324 NULL  r         HS
55525.61147  -0.00279   0.00347 NULL  r         HS
55501.79509  -0.00475   0.00329 NULL  r         HS
55525.61220   0.00989   0.00418 NULL  r         HS
55544.66662  -0.00476   0.00334 NULL  r         HS
55530.37670  -0.01437   0.00337 NULL  r         HS
55482.74341  -0.00202   0.00327 NULL  r         HS
55487.50793  -0.00098   0.00352 NULL  r         HS
55525.61518  -0.01317   0.00342 NULL  r         HS
55525.61556  -0.01233   0.00383 NULL  r         HS
55501.79953   0.01584   0.00323 NULL  r         HS
55544.67157   0.00270   0.00331 NULL  r         HS
55487.51126  -0.00012   0.00341 NULL  r         HS
55530.38180  -0.00681   0.00341 NULL  r         HS
55525.61855  -0.00555   0.00350 NULL  r         HS
55482.74836   0.00480   0.00327 NULL  r         HS
55501.80290   0.00236   0.00319 NULL  r         HS
55525.62011  -0.00746   0.00412 NULL  r         HS
55544.67494   0.01335   0.00344 NULL  r         HS
55487.51462  -0.00836   0.00349 NULL  r         HS
55530.38530  -0.00487   0.00336 NULL  r         HS
55525.62195   0.00373   0.00355 NULL  r         HS
55482.75170  -0.00209   0.00329 NULL  r         HS
55501.80626   0.00207   0.00317 NULL  r         HS
55525.62345   0.00434   0.00417 NULL  r         HS
55525.62535  -0.00194   0.00341 NULL  r         HS
55530.38882   0.00207   0.00338 NULL  r         HS
55482.75503   0.00561   0.00325 NULL  r         HS
55487.51953   0.00080   0.00353 NULL  r         HS
55525.62715   0.00903   0.00413 NULL  r         HS
55501.81121  -0.00919   0.00324 NULL  r         HS
55525.62873   0.00286   0.00352 NULL  r         HS
55544.68333   0.00969   0.00347 NULL  r         HS
55482.75946   0.01350   0.00327 NULL  r         HS
55487.52289  -0.00048   0.00341 NULL  r         HS
55530.39414   0.00470   0.00340 NULL  r         HS
55501.81457  -0.01322   0.00330 NULL  r         HS
55525.63247   0.00942   0.00351 NULL  r         HS
55544.68668  -0.00232   0.00339 NULL  r         HS
55482.76278  -0.00013   0.00325 NULL  r         HS
55487.52625   0.00568   0.00343 NULL  r         HS
55530.39769  -0.00177   0.00341 NULL  r         HS
55501.81791  -0.00104   0.00328 NULL  r         HS
55525.63584  -0.00059   0.00353 NULL  r         HS
55544.69040  -0.00426   0.00337 NULL  r         HS
55482.76644   0.00423   0.00325 NULL  r         HS
55530.40120  -0.01370   0.00337 NULL  r         HS
55487.53117  -0.00779   0.00340 NULL  r         HS
55525.63922   0.00121   0.00351 NULL  r         HS
55501.82252   0.00096   0.00331 NULL  r         HS
55544.69490  -0.01237   0.00332 NULL  r         HS
55487.53450  -0.00657   0.00343 NULL  r         HS
55482.77113   0.00094   0.00324 NULL  r         HS
55525.64260   0.00341   0.00347 NULL  r         HS
55530.40613   0.01147   0.00342 NULL  r         HS
55501.82586  -0.00693   0.00323 NULL  r         HS
55544.69825   0.01410   0.00347 NULL  r         HS
55482.77449  -0.00478   0.00324 NULL  r         HS
55487.53817   0.00311   0.00340 NULL  r         HS
55525.64608  -0.01297   0.00348 NULL  r         HS
55530.40963   0.00370   0.00335 NULL  r         HS
55501.82953  -0.00445   0.00325 NULL  r         HS
55544.70161   0.01322   0.00344 NULL  r         HS
55482.77783   0.01139   0.00324 NULL  r         HS
55525.64978   0.00285   0.00351 NULL  r         HS
55487.54294  -0.00036   0.00337 NULL  r         HS
55530.41369   0.01338   0.00336 NULL  r         HS
55501.83405   0.00484   0.00323 NULL  r         HS
55544.70628   0.00757   0.00343 NULL  r         HS
55482.78246   0.00386   0.00325 NULL  r         HS
55525.65314  -0.00008   0.00353 NULL  r         HS
55487.54629  -0.00130   0.00339 NULL  r         HS
55501.83736   0.01035   0.00324 NULL  r         HS
55530.41865   0.00200   0.00332 NULL  r         HS
55544.70998  -0.01633   0.00333 NULL  r         HS
55482.78613   0.00084   0.00322 NULL  r         HS
55487.54966   0.00336   0.00335 NULL  r         HS
55525.65679  -0.00455   0.00353 NULL  r         HS
55501.84071   0.00190   0.00333 NULL  r         HS
55530.42211  -0.00563   0.00330 NULL  r         HS
55544.71333   0.01538   0.00336 NULL  r         HS
55482.78947  -0.00357   0.00326 NULL  r         HS
55525.66073   0.00043   0.00340 NULL  r         HS
55487.55468   0.00318   0.00331 NULL  r         HS
55530.42564   0.00854   0.00334 NULL  r         HS
55501.84568  -0.00596   0.00323 NULL  r         HS
55544.71803  -0.00146   0.00346 NULL  r         HS
55525.66464   0.00816   0.00346 NULL  r         HS
55482.79422   0.00374   0.00323 NULL  r         HS
55487.55831  -0.00224   0.00331 NULL  r         HS
55501.84935   0.00066   0.00333 NULL  r         HS
55530.43061  -0.01662   0.00330 NULL  r         HS
55544.72141   0.01492   0.00339 NULL  r         HS
55482.79756   0.01035   0.00328 NULL  r         HS
55525.66874   0.00714   0.00359 NULL  r         HS
55487.56165   0.00420   0.00334 NULL  r         HS
55501.85273   0.00407   0.00330 NULL  r         HS
55530.43448  -0.01216   0.00333 NULL  r         HS
55544.72481   0.01331   0.00343 NULL  r         HS
55482.80090   0.00048   0.00322 NULL  r         HS
55525.67260  -0.00324   0.00343 NULL  r         HS
55487.56624  -0.00169   0.00332 NULL  r         HS
55501.85744  -0.00962   0.00325 NULL  r         HS
55530.43795  -0.00589   0.00327 NULL  r         HS
55482.80576   0.00480   0.00325 NULL  r         HS
55525.67628   0.00118   0.00347 NULL  r         HS
55544.72993  -0.01238   0.00342 NULL  r         HS
55487.56959   0.00095   0.00330 NULL  r         HS
55501.86078  -0.00514   0.00329 NULL  r         HS
55530.44277   0.00287   0.00329 NULL  r         HS
55482.80908   0.00709   0.00330 NULL  r         HS
55544.73334   0.00894   0.00344 NULL  r         HS
55487.57296  -0.00146   0.00326 NULL  r         HS
55525.68011   0.00130   0.00349 NULL  r         HS
55501.86414   0.00816   0.00326 NULL  r         HS
55530.44627   0.00059   0.00336 NULL  r         HS
55482.81244  -0.00282   0.00322 NULL  r         HS
55544.73671   0.00399   0.00343 NULL  r         HS
55525.68379  -0.00241   0.00344 NULL  r         HS
55487.57790  -0.00392   0.00329 NULL  r         HS
55501.86908   0.00285   0.00337 NULL  r         HS
55530.44972  -0.01076   0.00330 NULL  r         HS
55482.81710  -0.00783   0.00322 NULL  r         HS
55525.68788   0.00076   0.00355 NULL  r         HS
55544.74147   0.00379   0.00339 NULL  r         HS
55487.58125   0.00597   0.00330 NULL  r         HS
55501.87243  -0.00216   0.00341 NULL  r         HS
55482.82045   0.00353   0.00324 NULL  r         HS
55544.74487  -0.01236   0.00341 NULL  r         HS
55530.45475  -0.00561   0.00331 NULL  r         HS
55525.69153   0.00538   0.00350 NULL  r         HS
55487.58461  -0.00393   0.00327 NULL  r         HS
55482.82410  -0.01217   0.00325 NULL  r         HS
55530.45810  -0.00507   0.00336 NULL  r         HS
55544.74860   0.00736   0.00343 NULL  r         HS
55525.69532  -0.00230   0.00358 NULL  r         HS
55487.58920   0.00971   0.00331 NULL  r         HS
55530.46147   0.00318   0.00336 NULL  r         HS
55525.69901  -0.00583   0.00351 NULL  r         HS
55482.82868  -0.00234   0.00323 NULL  r         HS
55487.59251   0.00150   0.00327 NULL  r         HS
55544.75340   0.00910   0.00347 NULL  r         HS
55482.83198   0.00681   0.00331 NULL  r         HS
55530.46610  -0.00719   0.00336 NULL  r         HS
55525.70272   0.00291   0.00345 NULL  r         HS
55544.75678  -0.01094   0.00345 NULL  r         HS
55487.59619   0.00236   0.00333 NULL  r         HS
55482.83527  -0.00905   0.00324 NULL  r         HS
55530.46947   0.00338   0.00333 NULL  r         HS
55544.76015   0.00713   0.00348 NULL  r         HS
55525.70676   0.00088   0.00360 NULL  r         HS
55487.60083   0.00175   0.00329 NULL  r         HS
55530.47319   0.00208   0.00334 NULL  r         HS
55482.83985  -0.00593   0.00319 NULL  r         HS
55525.71067   0.00307   0.00366 NULL  r         HS
55544.76477  -0.01234   0.00347 NULL  r         HS
55487.60415   0.00270   0.00329 NULL  r         HS
55482.84352  -0.00529   0.00322 NULL  r         HS
55525.71437   0.00673   0.00345 NULL  r         HS
55530.47793  -0.01600   0.00350 NULL  r         HS
55487.60749  -0.00946   0.00334 NULL  r         HS
55544.76851   0.00890   0.00357 NULL  r         HS
55482.84685  -0.00372   0.00320 NULL  r         HS
55530.48124  -0.00352   0.00343 NULL  r         HS
55525.71815  -0.00351   0.00357 NULL  r         HS
55544.77191  -0.00100   0.00362 NULL  r         HS
55487.61212  -0.00249   0.00330 NULL  r         HS
55530.48458   0.00805   0.00334 NULL  r         HS
55482.85149   0.00991   0.00331 NULL  r         HS
55549.53893  -0.00651   0.00401 NULL  r         HS
55525.72205  -0.01314   0.00355 NULL  r         HS
55487.61580  -0.00578   0.00328 NULL  r         HS
55544.77661   0.01079   0.00362 NULL  r         HS
55549.54216  -0.00015   0.00438 NULL  r         HS
55482.85479   0.00779   0.00331 NULL  r         HS
55530.48915  -0.00328   0.00330 NULL  r         HS
55487.61915  -0.00125   0.00331 NULL  r         HS
55525.72631   0.00684   0.00359 NULL  r         HS
55544.77998   0.00497   0.00360 NULL  r         HS
55487.61986   0.00034   0.00388 NULL  r         HS
55549.54539   0.00054   0.00395 NULL  r         HS
55482.85809   0.01349   0.00328 NULL  r         HS
55530.49281  -0.00439   0.00330 NULL  r         HS
55544.78337   0.00934   0.00363 NULL  r         HS
55525.73015   0.01340   0.00354 NULL  r         HS
55487.62320   0.00832   0.00379 NULL  r         HS
55487.62377  -0.00576   0.00332 NULL  r         HS
55549.54941  -0.00120   0.00422 NULL  r         HS
55530.49614   0.00152   0.00333 NULL  r         HS
55482.86312   0.00154   0.00332 NULL  r         HS
55487.62686   0.01006   0.00371 NULL  r         HS
55525.73402   0.00005   0.00364 NULL  r         HS
55487.62713  -0.00474   0.00328 NULL  r         HS
55549.55178   0.00503   0.00433 NULL  r         HS
55544.78847  -0.00011   0.00358 NULL  r         HS
55549.55262  -0.01469   0.00407 NULL  r         HS
55482.86642  -0.00328   0.00331 NULL  r         HS
55530.50090  -0.00675   0.00343 NULL  r         HS
55487.63048  -0.00453   0.00333 NULL  r         HS
55525.73786  -0.00020   0.00353 NULL  r         HS
55544.79188   0.00145   0.00362 NULL  r         HS
55487.63150   0.00373   0.00388 NULL  r         HS
55549.55568  -0.00463   0.00454 NULL  r         HS
55549.55617  -0.00042   0.00415 NULL  r         HS
55482.86976  -0.00292   0.00328 NULL  r         HS
55530.50422  -0.00131   0.00350 NULL  r         HS
55525.74167  -0.00042   0.00348 NULL  r         HS
55544.79527   0.00079   0.00359 NULL  r         HS
55549.55883  -0.01526   0.00430 NULL  r         HS
55487.63484  -0.00878   0.00367 NULL  r         HS
55487.63545  -0.00637   0.00335 NULL  r         HS
55549.56016  -0.00755   0.00404 NULL  r         HS
55530.50756  -0.01011   0.00347 NULL  r         HS
55482.87448  -0.00462   0.00323 NULL  r         HS
55549.56200  -0.00838   0.00395 NULL  r         HS
55487.63820   0.00177   0.00378 NULL  r         HS
55525.74577   0.00696   0.00344 NULL  r         HS
55487.63882  -0.00691   0.00332 NULL  r         HS
55549.56335  -0.01198   0.00403 NULL  r         HS
55544.79999  -0.00464   0.00364 NULL  r         HS
55482.87781  -0.00077   0.00323 NULL  r         HS
55530.51252  -0.00827   0.00342 NULL  r         HS
55487.64215  -0.00148   0.00334 NULL  r         HS
55549.56626  -0.02397   0.00410 NULL  r         HS
55525.74958  -0.00859   0.00355 NULL  r         HS
55549.56654   0.00046   0.00404 NULL  r         HS
55544.80340   0.01130   0.00368 NULL  r         HS
55487.64295   0.00416   0.00371 NULL  r         HS
55482.88143   0.00410   0.00328 NULL  r         HS
55549.56943  -0.01262   0.00405 NULL  r         HS
55530.51587   0.00355   0.00343 NULL  r         HS
55525.75338   0.00575   0.00349 NULL  r         HS
55544.80716  -0.00460   0.00365 NULL  r         HS
55549.57055  -0.00492   0.00409 NULL  r         HS
55487.64661   0.00066   0.00368 NULL  r         HS
55549.57260   0.00158   0.00427 NULL  r         HS
55530.51922  -0.00191   0.00352 NULL  r         HS
55487.64996   0.00438   0.00361 NULL  r         HS
55525.75713  -0.00291   0.00364 NULL  r         HS
55549.57415  -0.00357   0.00398 NULL  r         HS
55544.81193   0.00179   0.00374 NULL  r         HS
55549.57646  -0.02108   0.00398 NULL  r         HS
55549.57738   0.01584   0.00390 NULL  r         HS
55530.52387  -0.00050   0.00374 NULL  r         HS
55525.76094  -0.02491   0.00349 NULL  r         HS
55544.81529  -0.00998   0.00367 NULL  r         HS
55487.65478   0.00332   0.00355 NULL  r         HS
55549.57962  -0.00612   0.00413 NULL  r         HS
55530.52720   0.00117   0.00370 NULL  r         HS
55549.58130  -0.00604   0.00388 NULL  r         HS
55525.76509   0.00584   0.00357 NULL  r         HS
55544.81871   0.00866   0.00386 NULL  r         HS
55487.65813  -0.00745   0.00359 NULL  r         HS
55549.58313  -0.00548   0.00388 NULL  r         HS
55530.53089  -0.00215   0.00343 NULL  r         HS
55549.58449   0.00561   0.00386 NULL  r         HS
55487.66147  -0.00206   0.00361 NULL  r         HS
55525.76896   0.00961   0.00368 NULL  r         HS
55544.82344   0.00715   0.00381 NULL  r         HS
55549.58700   0.00566   0.00407 NULL  r         HS
55549.58773   0.01258   0.00386 NULL  r         HS
55530.53425  -0.00213   0.00353 NULL  r         HS
55525.77280  -0.00575   0.00344 NULL  r         HS
55549.59016   0.00199   0.00391 NULL  r         HS
55544.82718   0.00920   0.00382 NULL  r         HS
55487.66653   0.00397   0.00358 NULL  r         HS
55549.59332   0.00846   0.00412 NULL  r         HS
55525.77661   0.00629   0.00373 NULL  r         HS
55487.66985   0.00186   0.00362 NULL  r         HS
55544.83057   0.00162   0.00390 NULL  r         HS
55530.54100   0.00036   0.00449 NULL  r         HS
55487.67317   0.00199   0.00358 NULL  r         HS
55525.78049  -0.00506   0.00346 NULL  r         HS
55530.54441  -0.01196   0.00433 NULL  r         HS
55544.83527  -0.01874   0.00381 NULL  r         HS
55549.60087  -0.00148   0.00413 NULL  r         HS
55525.78461  -0.00056   0.00358 NULL  r         HS
55487.67793  -0.00370   0.00347 NULL  r         HS
55544.83865  -0.01256   0.00394 NULL  r         HS
55530.54959   0.00128   0.00357 NULL  r         HS
55549.60403   0.00020   0.00399 NULL  r         HS
55487.68126  -0.00268   0.00349 NULL  r         HS
55525.78847   0.00081   0.00368 NULL  r         HS
55544.84203  -0.00270   0.00389 NULL  r         HS
55521.02520  -0.00894   0.00500 NULL  r         HS
55530.55298   0.00921   0.00356 NULL  r         HS
55549.60724  -0.02094   0.00404 NULL  r         HS
55521.02855  -0.00058   0.00557 NULL  r         HS
55487.68491  -0.00079   0.00340 NULL  r         HS
55525.79227   0.00644   0.00350 NULL  r         HS
55530.55633  -0.00733   0.00367 NULL  r         HS
55544.84723  -0.00125   0.00402 NULL  r         HS
55549.61113  -0.00397   0.00420 NULL  r         HS
55521.03224   0.00389   0.00479 NULL  r         HS
55525.79602   0.00866   0.00370 NULL  r         HS
55487.68950  -0.00541   0.00343 NULL  r         HS
55544.85064   0.00058   0.00405 NULL  r         HS
55549.61453  -0.00479   0.00401 NULL  r         HS
55530.56098   0.00858   0.00371 NULL  r         HS
55521.03556  -0.01153   0.00578 NULL  r         HS
55525.79988  -0.00254   0.00371 NULL  r         HS
55487.69285   0.01147   0.00351 NULL  r         HS
55530.56435   0.00398   0.00376 NULL  r         HS
55549.61802  -0.00333   0.00470 NULL  r         HS
55521.03888  -0.01119   0.00519 NULL  r         HS
55487.69620  -0.00596   0.00346 NULL  r         HS
55525.80396   0.00648   0.00354 NULL  r         HS
55530.56800  -0.00147   0.00376 NULL  r         HS
55492.46150  -0.00603   0.00535 NULL  r         HS
55521.04225  -0.00536   0.00480 NULL  r         HS
55530.57051   0.00770   0.00338 NULL  r         HS
55525.80771  -0.00572   0.00372 NULL  r         HS
55549.62505   0.00305   0.00430 NULL  r         HS
55492.46514  -0.00584   0.00548 NULL  r         HS
55521.04564   0.01397   0.00522 NULL  r         HS
55530.57258  -0.00578   0.00348 NULL  r         HS
55530.57446   0.00261   0.00339 NULL  r         HS
55549.62821  -0.00547   0.00408 NULL  r         HS
55525.81151   0.00689   0.00364 NULL  r         HS
55487.70455   0.00421   0.00341 NULL  r         HS
55492.46848  -0.01469   0.00506 NULL  r         HS
55530.57593   0.00536   0.00358 NULL  r         HS
55444.83734   0.00175   0.00326 NULL  r         HS
55487.70787   0.00738   0.00351 NULL  r         HS
55530.57841   0.00101   0.00335 NULL  r         HS
55549.63207  -0.00596   0.00416 NULL  r         HS
55525.81547   0.00554   0.00358 NULL  r         HS
55530.57929  -0.00262   0.00354 NULL  r         HS
55492.47321  -0.01043   0.00495 NULL  r         HS
55549.63557  -0.01449   0.00398 NULL  r         HS
55444.84115  -0.00164   0.00325 NULL  r         HS
55463.89500  -0.00789   0.00352 NULL  r         HS
55525.81934   0.00065   0.00382 NULL  r         HS
55521.05610  -0.00201   0.00547 NULL  r         HS
55487.71245  -0.00416   0.00338 NULL  r         HS
55492.47657   0.00799   0.00510 NULL  r         HS
55530.58381  -0.00304   0.00353 NULL  r         HS
55535.34815  -0.00728   0.00327 NULL  r         HS
55549.63873  -0.00784   0.00407 NULL  r         HS
55444.84445   0.00570   0.00323 NULL  r         HS
55463.89841  -0.01321   0.00353 NULL  r         HS
55487.71580  -0.00109   0.00344 NULL  r         HS
55525.82342   0.00188   0.00375 NULL  r         HS
55492.47990   0.01525   0.00527 NULL  r         HS
55530.58752   0.00011   0.00350 NULL  r         HS
55535.35157  -0.00495   0.00329 NULL  r         HS
55549.64260   0.00604   0.00411 NULL  r         HS
55487.71916   0.00467   0.00350 NULL  r         HS
55444.84874   0.00456   0.00323 NULL  r         HS
55525.82713   0.00515   0.00389 NULL  r         HS
55530.59088  -0.00347   0.00353 NULL  r         HS
55492.48471  -0.00686   0.00509 NULL  r         HS
55535.35533  -0.00126   0.00328 NULL  r         HS
55549.64575   0.00605   0.00412 NULL  r         HS
55444.85206   0.00156   0.00327 NULL  r         HS
55525.83096   0.00454   0.00360 NULL  r         HS
55487.72406  -0.00101   0.00336 NULL  r         HS
55549.64891   0.00635   0.00402 NULL  r         HS
55530.59552  -0.00520   0.00360 NULL  r         HS
55444.85535   0.00506   0.00324 NULL  r         HS
55535.36017   0.00180   0.00327 NULL  r         HS
55487.72741  -0.00243   0.00342 NULL  r         HS
55525.83468   0.00441   0.00366 NULL  r         HS
55492.49154   0.00571   0.00536 NULL  r         HS
55530.59887   0.00689   0.00358 NULL  r         HS
55549.65312  -0.00615   0.00419 NULL  r         HS
55530.59998  -0.00573   0.00331 NULL  r         HS
55535.36356   0.00208   0.00330 NULL  r         HS
55444.85995  -0.00885   0.00326 NULL  r         HS
55487.73078   0.00083   0.00335 NULL  r         HS
55525.83842   0.01037   0.00384 NULL  r         HS
55530.60221  -0.00204   0.00366 NULL  r         HS
55549.65628  -0.00109   0.00404 NULL  r         HS
55535.36699  -0.00337   0.00328 NULL  r         HS
55530.60367  -0.00850   0.00327 NULL  r         HS
55444.86325  -0.00651   0.00321 NULL  r         HS
55525.84250  -0.00517   0.00378 NULL  r         HS
55549.65945  -0.01829   0.00406 NULL  r         HS
55487.73541   0.00182   0.00343 NULL  r         HS
55492.49951   0.00393   0.00502 NULL  r         HS
55530.60731  -0.00900   0.00366 NULL  r         HS
55530.60744  -0.00415   0.00325 NULL  r         HS
55444.86654   0.00034   0.00328 NULL  r         HS
55535.37181  -0.00635   0.00328 NULL  r         HS
55487.73874  -0.00383   0.00335 NULL  r         HS
55525.84625   0.00398   0.00380 NULL  r         HS
55549.66331   0.01159   0.00404 NULL  r         HS
55492.50316   0.01145   0.00480 NULL  r         HS
55530.61070  -0.01165   0.00383 NULL  r         HS
55444.86987  -0.00721   0.00325 NULL  r         HS
55530.61133   0.00020   0.00325 NULL  r         HS
55535.37560  -0.00087   0.00328 NULL  r         HS
55487.74239   0.00627   0.00341 NULL  r         HS
55549.66652  -0.00924   0.00411 NULL  r         HS
55525.85000  -0.00336   0.00378 NULL  r         HS
55530.61406  -0.01026   0.00385 NULL  r         HS
55444.87317  -0.00615   0.00325 NULL  r         HS
55492.50761  -0.00157   0.00485 NULL  r         HS
55530.61530  -0.00747   0.00329 NULL  r         HS
55535.37899  -0.00268   0.00329 NULL  r         HS
55549.67005  -0.02507   0.00407 NULL  r         HS
55525.85375  -0.00012   0.00390 NULL  r         HS
55487.74701   0.00380   0.00334 NULL  r         HS
55444.87684   0.00089   0.00325 NULL  r         HS
55492.51095  -0.01225   0.00455 NULL  r         HS
55530.61878   0.01692   0.00373 NULL  r         HS
55530.61954   0.00912   0.00329 NULL  r         HS
55549.67399  -0.02649   0.00401 NULL  r         HS
55535.38385   0.01135   0.00329 NULL  r         HS
55487.75037   0.00632   0.00330 NULL  r         HS
55525.85751   0.00234   0.00392 NULL  r         HS
55492.51428   0.00496   0.00523 NULL  r         HS
55530.62215   0.01113   0.00378 NULL  r         HS
55444.88153  -0.00034   0.00324 NULL  r         HS
55530.62343  -0.00860   0.00328 NULL  r         HS
55549.67714  -0.01534   0.00423 NULL  r         HS
55535.38725  -0.00055   0.00330 NULL  r         HS
55487.75370   0.00366   0.00340 NULL  r         HS
55525.86159  -0.00365   0.00403 NULL  r         HS
55530.62584  -0.00079   0.00381 NULL  r         HS
55492.51873   0.00158   0.00452 NULL  r         HS
55444.88485  -0.00061   0.00320 NULL  r         HS
55549.68031  -0.01209   0.00422 NULL  r         HS
55530.62724   0.00379   0.00331 NULL  r         HS
55535.39065   0.01407   0.00330 NULL  r         HS
55487.75824  -0.00314   0.00339 NULL  r         HS
55444.88816  -0.00547   0.00321 NULL  r         HS
55492.52238   0.01093   0.00511 NULL  r         HS
55549.68417   0.01707   0.00436 NULL  r         HS
55530.63108  -0.00218   0.00330 NULL  r         HS
55535.39566   0.00922   0.00326 NULL  r         HS
55487.76189  -0.00587   0.00335 NULL  r         HS
55492.52571   0.00818   0.00489 NULL  r         HS
55444.89261  -0.00815   0.00320 NULL  r         HS
55549.68768   0.01529   0.00426 NULL  r         HS
55530.63495  -0.00711   0.00330 NULL  r         HS
55535.39907  -0.00492   0.00328 NULL  r         HS
55487.76521  -0.00552   0.00334 NULL  r         HS
55444.89624   0.00310   0.00323 NULL  r         HS
55549.69084  -0.00494   0.00416 NULL  r         HS
55492.53032   0.00231   0.00491 NULL  r         HS
55535.40250   0.00240   0.00328 NULL  r         HS
55530.63912   0.00064   0.00331 NULL  r         HS
55487.76983   0.00404   0.00328 NULL  r         HS
55444.89956   0.00573   0.00319 NULL  r         HS
55549.69470   0.00099   0.00417 NULL  r         HS
55530.64288   0.00192   0.00326 NULL  r         HS
55487.77317  -0.00026   0.00333 NULL  r         HS
55535.40722  -0.00305   0.00324 NULL  r         HS
55492.53717  -0.00631   0.00503 NULL  r         HS
55549.69786  -0.00877   0.00419 NULL  r         HS
55444.90394   0.00228   0.00320 NULL  r         HS
55530.64666   0.00301   0.00330 NULL  r         HS
55487.77653   0.00536   0.00333 NULL  r         HS
55535.41061  -0.00978   0.00322 NULL  r         HS
55549.70103  -0.00962   0.00408 NULL  r         HS
55444.90725   0.01634   0.00325 NULL  r         HS
55492.54219   0.01772   0.00507 NULL  r         HS
55530.65052   0.00225   0.00329 NULL  r         HS
55535.41437   0.00540   0.00325 NULL  r         HS
55444.91056   0.00712   0.00325 NULL  r         HS
55549.70522   0.01022   0.00421 NULL  r         HS
55487.78154   0.01729   0.00336 NULL  r         HS
55492.54553   0.00160   0.00459 NULL  r         HS
55530.65446   0.02243   0.00330 NULL  r         HS
55549.70838   0.00455   0.00430 NULL  r         HS
55487.78485   0.00516   0.00335 NULL  r         HS
55535.41899   0.00452   0.00331 NULL  r         HS
55492.54887   0.01860   0.00507 NULL  r         HS
55549.71155   0.01018   0.00407 NULL  r         HS
55530.65861   0.00949   0.00327 NULL  r         HS
55487.78816   0.00426   0.00336 NULL  r         HS
55535.42236   0.01312   0.00325 NULL  r         HS
55492.55344   0.01803   0.00490 NULL  r         HS
55549.71543   0.00281   0.00401 NULL  r         HS
55535.42574   0.01460   0.00329 NULL  r         HS
55530.66247   0.01696   0.00332 NULL  r         HS
55487.79294   0.01529   0.00341 NULL  r         HS
55492.55676   0.01649   0.00466 NULL  r         HS
55544.95474   0.00375   0.00329 NULL  r         HS
55549.71865   0.01474   0.00419 NULL  r         HS
55530.66635   0.00412   0.00328 NULL  r         HS
55487.79624   0.00568   0.00330 NULL  r         HS
55535.43054   0.01412   0.00332 NULL  r         HS
55492.56043   0.00467   0.00478 NULL  r         HS
55544.95856   0.00922   0.00313 NULL  r         HS
55549.72218   0.00303   0.00440 NULL  r         HS
55530.67008   0.00965   0.00330 NULL  r         HS
55487.79991   0.01488   0.00333 NULL  r         HS
55535.43433   0.00599   0.00327 NULL  r         HS
55544.96192   0.01356   0.00316 NULL  r         HS
55492.56492   0.00859   0.00464 NULL  r         HS
55549.72612   0.01128   0.00431 NULL  r         HS
55530.67391   0.01410   0.00326 NULL  r         HS
55535.43775   0.01396   0.00326 NULL  r         HS
55544.96522   0.01285   0.00313 NULL  r         HS
55487.80484   0.00447   0.00332 NULL  r         HS
55492.56827   0.00715   0.00495 NULL  r         HS
55549.72928  -0.00158   0.00424 NULL  r         HS
55530.67798   0.01073   0.00327 NULL  r         HS
55544.96856   0.01732   0.00317 NULL  r         HS
55487.80818   0.00846   0.00329 NULL  r         HS
55492.57162   0.02637   0.00487 NULL  r         HS
55549.73246  -0.01424   0.00414 NULL  r         HS
55535.44240   0.00974   0.00326 NULL  r         HS
55544.97192   0.00780   0.00309 NULL  r         HS
55530.68186   0.00669   0.00330 NULL  r         HS
55487.81154   0.01523   0.00325 NULL  r         HS
55535.44582   0.02074   0.00333 NULL  r         HS
55549.73632   0.01313   0.00449 NULL  r         HS
55492.57619   0.01524   0.00421 NULL  r         HS
55544.97562   0.00216   0.00311 NULL  r         HS
55530.68559   0.01648   0.00334 NULL  r         HS
55535.44922   0.01156   0.00332 NULL  r         HS
55549.73982   0.00282   0.00441 NULL  r         HS
55487.81618   0.01169   0.00322 NULL  r         HS
55492.57984   0.02109   0.00534 NULL  r         HS
55544.97900   0.00288   0.00309 NULL  r         HS
55530.68935   0.01833   0.00334 NULL  r         HS
55549.74298   0.02418   0.00448 NULL  r         HS
55492.58319   0.02732   0.00469 NULL  r         HS
55487.81984   0.01689   0.00329 NULL  r         HS
55535.45431   0.02682   0.00332 NULL  r         HS
55544.98237   0.00767   0.00306 NULL  r         HS
55530.69307   0.00889   0.00327 NULL  r         HS
55549.74685  -0.00268   0.00432 NULL  r         HS
55487.82318   0.02150   0.00329 NULL  r         HS
55535.45773   0.01284   0.00329 NULL  r         HS
55492.58781   0.00222   0.00510 NULL  r         HS
55544.98572   0.01847   0.00315 NULL  r         HS
55549.75002   0.00561   0.00444 NULL  r         HS
55468.77264   0.00324   0.00353 NULL  r         HS
55530.69711   0.02538   0.00333 NULL  r         HS
55535.46113   0.01146   0.00327 NULL  r         HS
55492.59111   0.02639   0.00501 NULL  r         HS
55487.82804   0.01518   0.00331 NULL  r         HS
55544.98909   0.00519   0.00316 NULL  r         HS
55549.75321   0.02199   0.00435 NULL  r         HS
55468.77595   0.01622   0.00358 NULL  r         HS
55530.70086   0.00958   0.00329 NULL  r         HS
55487.83135   0.01885   0.00330 NULL  r         HS
55544.99273   0.01166   0.00307 NULL  r         HS
55535.46599   0.01203   0.00333 NULL  r         HS
55549.75740   0.00009   0.00448 NULL  r         HS
55468.77986   0.01539   0.00347 NULL  r         HS
55530.70461   0.01908   0.00323 NULL  r         HS
55487.83467   0.00204   0.00328 NULL  r         HS
55544.99606   0.01029   0.00307 NULL  r         HS
55535.46953   0.01400   0.00331 NULL  r         HS
55549.76061   0.00727   0.00473 NULL  r         HS
55468.78322   0.01506   0.00348 NULL  r         HS
55530.70844   0.00914   0.00331 NULL  r         HS
55544.99940   0.01705   0.00307 NULL  r         HS
55492.60279   0.01767   0.00449 NULL  r         HS
55487.83942   0.00443   0.00323 NULL  r         HS
55535.47341   0.01333   0.00332 NULL  r         HS
55549.76380   0.01743   0.00451 NULL  r         HS
55468.78768   0.00288   0.00347 NULL  r         HS
55530.71206   0.01373   0.00325 NULL  r         HS
55545.00279   0.01221   0.00306 NULL  r         HS
55487.84273   0.00429   0.00327 NULL  r         HS
55549.76700   0.01130   0.00453 NULL  r         HS
55468.79102   0.00997   0.00357 NULL  r         HS
55535.47849   0.02414   0.00335 NULL  r         HS
55545.00612   0.00638   0.00305 NULL  r         HS
55530.71597   0.00768   0.00324 NULL  r         HS
55487.84608   0.00810   0.00334 NULL  r         HS
55549.77017   0.02860   0.00462 NULL  r         HS
55468.79434   0.00659   0.00345 NULL  r         HS
55535.48191   0.01227   0.00328 NULL  r         HS
55530.71954   0.01665   0.00332 NULL  r         HS
55545.00980   0.00106   0.00301 NULL  r         HS
55549.77366   0.00667   0.00478 NULL  r         HS
55487.85067  -0.00196   0.00326 NULL  r         HS
55492.61408   0.02972   0.00458 NULL  r         HS
55535.48530   0.02055   0.00331 NULL  r         HS
55545.01315   0.01621   0.00304 NULL  r         HS
55468.79913   0.00552   0.00352 NULL  r         HS
55530.72327   0.01034   0.00324 NULL  r         HS
55549.77683  -0.00404   0.00479 NULL  r         HS
55487.85403   0.00917   0.00335 NULL  r         HS
55492.61774   0.02584   0.00528 NULL  r         HS
55545.01645   0.01472   0.00305 NULL  r         HS
55549.78000   0.01925   0.00467 NULL  r         HS
55468.80243   0.00503   0.00340 NULL  r         HS
55535.49021   0.01704   0.00335 NULL  r         HS
55530.72718   0.01878   0.00333 NULL  r         HS
55487.85765   0.01711   0.00333 NULL  r         HS
55492.62109   0.00929   0.00440 NULL  r         HS
55549.78320  -0.00287   0.00454 NULL  r         HS
55545.01981   0.01096   0.00309 NULL  r         HS
55468.80576   0.01169   0.00353 NULL  r         HS
55535.49424   0.02626   0.00333 NULL  r         HS
55530.73112   0.01226   0.00330 NULL  r         HS
55549.78637   0.00879   0.00471 NULL  r         HS
55545.02320   0.00530   0.00304 NULL  r         HS
55468.80909   0.01873   0.00338 NULL  r         HS
55535.49772   0.01064   0.00332 NULL  r         HS
55530.73547   0.01278   0.00333 NULL  r         HS
55487.86547   0.00445   0.00333 NULL  r         HS
55549.78988   0.01035   0.00471 NULL  r         HS
55545.02690   0.01181   0.00303 NULL  r         HS
55535.50261   0.01240   0.00331 NULL  r         HS
55487.86877   0.01288   0.00334 NULL  r         HS
55530.73945   0.00859   0.00329 NULL  r         HS
55549.79308   0.02419   0.00516 NULL  r         HS
55545.03027  -0.00397   0.00300 NULL  r         HS
55468.81624   0.01217   0.00344 NULL  r         HS
55535.50606   0.00555   0.00328 NULL  r         HS
55549.79628   0.01131   0.00468 NULL  r         HS
55545.03361   0.01367   0.00309 NULL  r         HS
55530.74345   0.00231   0.00328 NULL  r         HS
55468.81959   0.01707   0.00349 NULL  r         HS
55487.87322   0.01473   0.00331 NULL  r         HS
55549.79943   0.01967   0.00497 NULL  r         HS
55535.50955  -0.00263   0.00334 NULL  r         HS
55545.03698   0.01357   0.00304 NULL  r         HS
55468.82293   0.01472   0.00348 NULL  r         HS
55530.74750   0.01048   0.00335 NULL  r         HS
55487.87704   0.00857   0.00344 NULL  r         HS
55549.80259   0.01303   0.00509 NULL  r         HS
55545.04033   0.00561   0.00301 NULL  r         HS
55468.82626   0.00935   0.00346 NULL  r         HS
55487.88040   0.00336   0.00340 NULL  r         HS
55530.75150   0.00679   0.00329 NULL  r         HS
55535.51500   0.01159   0.00332 NULL  r         HS
55549.80610   0.00260   0.00490 NULL  r         HS
55468.82960   0.01496   0.00342 NULL  r         HS
55545.04402  -0.00431   0.00305 NULL  r         HS
55549.80926   0.00817   0.00492 NULL  r         HS
55530.75585   0.00012   0.00332 NULL  r         HS
55545.04740   0.00624   0.00304 NULL  r         HS
55468.83322  -0.00502   0.00353 NULL  r         HS
55549.81317   0.00149   0.00482 NULL  r         HS
55530.75986   0.00080   0.00334 NULL  r         HS
55545.05074   0.00798   0.00306 NULL  r         HS
55468.83655  -0.00125   0.00350 NULL  r         HS
55549.81636   0.00085   0.00493 NULL  r         HS
55545.05410  -0.00103   0.00304 NULL  r         HS
55468.83990   0.00792   0.00344 NULL  r         HS
55530.76400   0.00714   0.00332 NULL  r         HS
55549.81952  -0.01061   0.00448 NULL  r         HS
55545.05746  -0.00468   0.00302 NULL  r         HS
55530.76805  -0.00257   0.00328 NULL  r         HS
55468.84466  -0.00784   0.00345 NULL  r         HS
55526.00534   0.00823   0.00337 NULL  r         HS
55549.82305   0.00594   0.00458 NULL  r         HS
55545.06115   0.00635   0.00308 NULL  r         HS
55530.77198  -0.00397   0.00331 NULL  r         HS
55468.84796   0.00108   0.00344 NULL  r         HS
55526.00888  -0.00529   0.00337 NULL  r         HS
55549.82693  -0.00670   0.00458 NULL  r         HS
55545.06451  -0.00224   0.00300 NULL  r         HS
55468.85161  -0.00040   0.00343 NULL  r         HS
55526.01228   0.00632   0.00341 NULL  r         HS
55530.77625   0.00341   0.00337 NULL  r         HS
55549.83009  -0.01608   0.00456 NULL  r         HS
55535.54031   0.00073   0.00333 NULL  r         HS
55545.06788   0.00298   0.00302 NULL  r         HS
55526.01565   0.00305   0.00342 NULL  r         HS
55549.83327  -0.01301   0.00436 NULL  r         HS
55468.85608  -0.00303   0.00343 NULL  r         HS
55535.54372  -0.00968   0.00331 NULL  r         HS
55530.78049  -0.00310   0.00334 NULL  r         HS
55545.07121  -0.00122   0.00303 NULL  r         HS
55526.01939   0.00845   0.00339 NULL  r         HS
55468.85943   0.00035   0.00343 NULL  r         HS
55540.31037   0.00334   0.00342 NULL  r         HS
55549.83719   0.00524   0.00444 NULL  r         HS
55535.54713   0.00498   0.00334 NULL  r         HS
55545.07453  -0.00370   0.00297 NULL  r         HS
55530.78454  -0.00422   0.00334 NULL  r         HS
55526.02280   0.00089   0.00341 NULL  r         HS
55468.86278  -0.00476   0.00343 NULL  r         HS
55540.31378   0.00323   0.00339 NULL  r         HS
55545.07823  -0.00021   0.00300 NULL  r         HS
55530.78845   0.00662   0.00336 NULL  r         HS
55535.55204   0.01131   0.00335 NULL  r         HS
55526.02621  -0.00820   0.00346 NULL  r         HS
55540.31719  -0.01040   0.00340 NULL  r         HS
55468.86735  -0.00642   0.00340 NULL  r         HS
55545.08158  -0.00539   0.00298 NULL  r         HS
55535.55542   0.00178   0.00333 NULL  r         HS
55535.55557   0.00663   0.00338 NULL  r         HS
55530.79225  -0.00005   0.00334 NULL  r         HS
55497.44886   0.00291   0.00354 NULL  r         HS
55526.02956   0.01009   0.00359 NULL  r         HS
55545.08492   0.00322   0.00304 NULL  r         HS
55468.87101  -0.00117   0.00346 NULL  r         HS
55540.32202   0.00304   0.00341 NULL  r         HS
55535.55917   0.00695   0.00337 NULL  r         HS
55497.45220   0.00213   0.00342 NULL  r         HS
55535.55931   0.00932   0.00337 NULL  r         HS
55526.03297  -0.01015   0.00522 NULL  r         HS
55530.79655   0.00182   0.00337 NULL  r         HS
55545.08829   0.00508   0.00304 NULL  r         HS
55468.87436  -0.00288   0.00341 NULL  r         HS
55540.32543   0.00352   0.00338 NULL  r         HS
55497.45555  -0.00481   0.00345 NULL  r         HS
55535.56328   0.00663   0.00333 NULL  r         HS
55526.03669  -0.00234   0.00352 NULL  r         HS
55535.56377  -0.00735   0.00332 NULL  r         HS
55530.80038   0.00816   0.00336 NULL  r         HS
55545.09164   0.00947   0.00298 NULL  r         HS
55540.32921   0.01086   0.00338 NULL  r         HS
55468.87893   0.00313   0.00347 NULL  r         HS
55449.82546   0.00518   0.00321 NULL  r         HS
55526.04008  -0.00082   0.00358 NULL  r         HS
55535.56719  -0.00300   0.00329 NULL  r         HS
55535.56721   0.00462   0.00337 NULL  r         HS
55497.46016  -0.00423   0.00341 NULL  r         HS
55530.80429  -0.00376   0.00337 NULL  r         HS
55545.09535   0.00819   0.00306 NULL  r         HS
55468.88230  -0.00271   0.00335 NULL  r         HS
55449.82888  -0.00266   0.00321 NULL  r         HS
55526.04346  -0.00589   0.00368 NULL  r         HS
55497.46349   0.00426   0.00348 NULL  r         HS
55535.57062  -0.00877   0.00337 NULL  r         HS
55540.33408  -0.00323   0.00339 NULL  r         HS
55535.57097   0.00573   0.00334 NULL  r         HS
55530.80826   0.00195   0.00339 NULL  r         HS
55545.09871   0.00203   0.00301 NULL  r         HS
55468.88564  -0.00238   0.00343 NULL  r         HS
55449.83258  -0.00324   0.00320 NULL  r         HS
55540.33749  -0.00553   0.00338 NULL  r         HS
55497.46716   0.00699   0.00341 NULL  r         HS
55535.57480   0.00045   0.00333 NULL  r         HS
55545.10207   0.01904   0.00303 NULL  r         HS
55535.57531   0.00127   0.00337 NULL  r         HS
55530.81223   0.00040   0.00338 NULL  r         HS
55540.34091  -0.00069   0.00335 NULL  r         HS
55449.83683  -0.00751   0.00322 NULL  r         HS
55468.89090  -0.00120   0.00355 NULL  r         HS
55535.57854   0.00495   0.00328 NULL  r         HS
55545.10542  -0.00795   0.00298 NULL  r         HS
55497.47174  -0.00213   0.00353 NULL  r         HS
55535.57908  -0.00361   0.00341 NULL  r         HS
55530.81649   0.01104   0.00346 NULL  r         HS
55449.84023  -0.01102   0.00320 NULL  r         HS
55468.89422  -0.00156   0.00343 NULL  r         HS
55545.10878  -0.00964   0.00299 NULL  r         HS
55497.47509  -0.01086   0.00340 NULL  r         HS
55540.34578  -0.00355   0.00336 NULL  r         HS
55535.58251  -0.00875   0.00339 NULL  r         HS
55492.71218  -0.00753   0.00409 NULL  r         HS
55535.58274  -0.00659   0.00327 NULL  r         HS
55530.82046   0.00338   0.00342 NULL  r         HS
55449.84362   0.00433   0.00320 NULL  r         HS
55497.47839  -0.00472   0.00345 NULL  r         HS
55545.11250  -0.02122   0.00296 NULL  r         HS
55492.71551   0.00219   0.00419 NULL  r         HS
55540.34960  -0.00325   0.00333 NULL  r         HS
55535.58665   0.00134   0.00328 NULL  r         HS
55535.58722   0.00367   0.00371 NULL  r         HS
55530.82430  -0.00121   0.00349 NULL  r         HS
55545.11584  -0.00805   0.00298 NULL  r         HS
55449.84824   0.00024   0.00321 NULL  r         HS
55492.71885  -0.01219   0.00408 NULL  r         HS
55540.35300  -0.00002   0.00337 NULL  r         HS
55497.48311   0.00816   0.00343 NULL  r         HS
55535.59045   0.00687   0.00328 NULL  r         HS
55530.82818  -0.00304   0.00346 NULL  r         HS
55545.11920  -0.01373   0.00296 NULL  r         HS
55449.85161  -0.00635   0.00320 NULL  r         HS
55497.48675   0.01105   0.00339 NULL  r         HS
55492.72338   0.00496   0.00415 NULL  r         HS
55535.59424   0.02022   0.00375 NULL  r         HS
55540.35771   0.00249   0.00336 NULL  r         HS
55530.83195  -0.00424   0.00344 NULL  r         HS
55545.12255   0.00556   0.00302 NULL  r         HS
55449.85501   0.00268   0.00321 NULL  r         HS
55497.49004  -0.01159   0.00340 NULL  r         HS
55492.72671  -0.00664   0.00410 NULL  r         HS
55540.36109   0.00372   0.00338 NULL  r         HS
55535.59825  -0.00158   0.00330 NULL  r         HS
55545.12590  -0.01829   0.00298 NULL  r         HS
55530.83620  -0.00049   0.00347 NULL  r         HS
55535.59984   0.00596   0.00356 NULL  r         HS
55449.85925  -0.00383   0.00321 NULL  r         HS
55492.73036   0.00878   0.00417 NULL  r         HS
55540.36448   0.00424   0.00339 NULL  r         HS
55497.49469  -0.00581   0.00350 NULL  r         HS
55535.60230   0.00398   0.00328 NULL  r         HS
55545.12959  -0.01690   0.00297 NULL  r         HS
55535.60324  -0.00436   0.00351 NULL  r         HS
55530.84009  -0.00562   0.00345 NULL  r         HS
55449.86293   0.00236   0.00320 NULL  r         HS
55497.49800   0.00291   0.00333 NULL  r         HS
55492.73489  -0.00448   0.00406 NULL  r         HS
55535.60602  -0.00826   0.00325 NULL  r         HS
55545.13289   0.00483   0.00300 NULL  r         HS
55540.36953  -0.00129   0.00336 NULL  r         HS
55535.60668   0.00237   0.00353 NULL  r         HS
55449.86632  -0.00674   0.00321 NULL  r         HS
55530.84396  -0.00424   0.00348 NULL  r         HS
55497.50134  -0.00309   0.00342 NULL  r         HS
55492.73823   0.00953   0.00389 NULL  r         HS
55545.13621   0.01088   0.00312 NULL  r         HS
55540.37293   0.00718   0.00332 NULL  r         HS
55535.60977  -0.00243   0.00326 NULL  r         HS
55530.84784   0.00477   0.00348 NULL  r         HS
55535.61144   0.00103   0.00357 NULL  r         HS
55449.87078   0.00075   0.00321 NULL  r         HS
55492.74158   0.01116   0.00410 NULL  r         HS
55545.13953   0.00526   0.00309 NULL  r         HS
55540.37636  -0.00207   0.00336 NULL  r         HS
55497.50621   0.00877   0.00342 NULL  r         HS
55535.61343   0.00223   0.00324 NULL  r         HS
55535.61485   0.00056   0.00355 NULL  r         HS
55449.87420  -0.00334   0.00321 NULL  r         HS
55530.85181   0.00403   0.00353 NULL  r         HS
55545.14286  -0.01459   0.00303 NULL  r         HS
55497.50954   0.00109   0.00341 NULL  r         HS
55492.74618   0.00232   0.00410 NULL  r         HS
55535.61710   0.00468   0.00327 NULL  r         HS
55540.38103  -0.00394   0.00333 NULL  r         HS
55535.61865   0.00485   0.00363 NULL  r         HS
55449.87794  -0.01464   0.00322 NULL  r         HS
55530.85599   0.00994   0.00358 NULL  r         HS
55545.14653  -0.01506   0.00299 NULL  r         HS
55497.51289  -0.00447   0.00336 NULL  r         HS
55492.74981   0.00382   0.00411 NULL  r         HS
55540.38445   0.01147   0.00335 NULL  r         HS
55535.62111  -0.00768   0.00326 NULL  r         HS
55545.14989  -0.01748   0.00301 NULL  r         HS
55449.88224   0.00051   0.00317 NULL  r         HS
55530.86000  -0.00768   0.00379 NULL  r         HS
55535.62344   0.00660   0.00366 NULL  r         HS
55492.75314   0.00408   0.00390 NULL  r         HS
55497.51744   0.01137   0.00339 NULL  r         HS
55535.62484   0.00287   0.00326 NULL  r         HS
55526.09809   0.00545   0.00613 NULL  r         HS
55464.17501  -0.00998   0.00415 NULL  r         HS
55545.15325   0.01043   0.00330 NULL  r         HS
55449.88567  -0.00444   0.00321 NULL  r         HS
55535.62684   0.00708   0.00372 NULL  r         HS
55530.86394   0.00329   0.00407 NULL  r         HS
55497.52075   0.00863   0.00342 NULL  r         HS
55492.75784   0.00475   0.00401 NULL  r         HS
55526.10157  -0.00563   0.00438 NULL  r         HS
55535.62849  -0.00688   0.00324 NULL  r         HS
55464.17875  -0.00107   0.00422 NULL  r         HS
55545.15661  -0.00629   0.00330 NULL  r         HS
55449.88908   0.00024   0.00320 NULL  r         HS
55492.76118  -0.00132   0.00404 NULL  r         HS
55464.18209   0.00462   0.00426 NULL  r         HS
55545.15995  -0.00258   0.00504 NULL  r         HS
55449.89361  -0.00485   0.00324 NULL  r         HS
55492.76452  -0.00542   0.00398 NULL  r         HS
55526.10831  -0.01054   0.00370 NULL  r         HS
55464.18534   0.01394   0.00401 NULL  r         HS
55497.52907   0.00126   0.00337 NULL  r         HS
55535.63628   0.00041   0.00325 NULL  r         HS
55545.16364  -0.00966   0.00551 NULL  r         HS
55449.89702  -0.00412   0.00321 NULL  r         HS
55526.11198   0.01204   0.00387 NULL  r         HS
55464.18863  -0.00112   0.00400 NULL  r         HS
55497.53238   0.00433   0.00340 NULL  r         HS
55492.76942   0.00052   0.00392 NULL  r         HS
55545.16698   0.00582   0.00577 NULL  r         HS
55535.64064   0.00577   0.00326 NULL  r         HS
55449.90043   0.00180   0.00323 NULL  r         HS
55526.11530   0.00233   0.00470 NULL  r         HS
55464.19188  -0.00668   0.00389 NULL  r         HS
55497.53568  -0.00110   0.00341 NULL  r         HS
55492.77277  -0.00338   0.00384 NULL  r         HS
55545.17029   0.01091   0.00489 NULL  r         HS
55535.64450  -0.00550   0.00325 NULL  r         HS
55526.11869  -0.00814   0.00446 NULL  r         HS
55449.90467   0.00082   0.00326 NULL  r         HS
55464.19547  -0.00653   0.00404 NULL  r         HS
55492.77614  -0.00004   0.00391 NULL  r         HS
55545.17361   0.00011   0.00394 NULL  r         HS
55497.54025  -0.00450   0.00334 NULL  r         HS
55535.64817   0.00698   0.00325 NULL  r         HS
55526.12208  -0.01869   0.00440 NULL  r         HS
55449.90835  -0.00142   0.00319 NULL  r         HS
55464.19879  -0.01111   0.00381 NULL  r         HS
55545.17696   0.00025   0.00418 NULL  r         HS
55497.54393   0.01007   0.00346 NULL  r         HS
55492.78061  -0.00422   0.00393 NULL  r         HS
55535.65187   0.00496   0.00328 NULL  r         HS
55526.12541   0.01273   0.00544 NULL  r         HS
55464.20211  -0.00314   0.00413 NULL  r         HS
55545.18063  -0.00847   0.00353 NULL  r         HS
55497.54728   0.00471   0.00340 NULL  r         HS
55492.78394  -0.01427   0.00387 NULL  r         HS
55535.65571  -0.00208   0.00328 NULL  r         HS
55464.20539   0.00132   0.00393 NULL  r         HS
55545.18398   0.01285   0.00330 NULL  r         HS
55492.78762   0.00277   0.00389 NULL  r         HS
55497.55180  -0.00885   0.00337 NULL  r         HS
55464.20871   0.00340   0.00388 NULL  r         HS
55535.65981   0.01233   0.00330 NULL  r         HS
55545.18737  -0.00405   0.00314 NULL  r         HS
55497.55515  -0.00187   0.00335 NULL  r         HS
55492.79238   0.00145   0.00416 NULL  r         HS
55464.21232  -0.00088   0.00373 NULL  r         HS
55545.19075  -0.00421   0.00314 NULL  r         HS
55497.55845  -0.00022   0.00337 NULL  r         HS
55492.79569  -0.00814   0.00402 NULL  r         HS
55464.21565  -0.00363   0.00398 NULL  r         HS
55545.19411   0.00173   0.00311 NULL  r         HS
55535.66736   0.00769   0.00328 NULL  r         HS
55492.79902   0.00370   0.00400 NULL  r         HS
55459.45540  -0.00368   0.00556 NULL  r         HS
55464.21896  -0.00521   0.00406 NULL  r         HS
55497.56327   0.00055   0.00336 NULL  r         HS
55545.19779  -0.00584   0.00313 NULL  r         HS
55459.45857   0.00230   0.00549 NULL  r         HS
55492.80238  -0.00420   0.00403 NULL  r         HS
55464.22228   0.00984   0.00407 NULL  r         HS
55497.56658   0.00054   0.00332 NULL  r         HS
55459.46205   0.00258   0.00522 NULL  r         HS
55464.22559  -0.00678   0.00390 NULL  r         HS
55521.38649   0.00451   0.00462 NULL  r         HS
55497.56989   0.00255   0.00335 NULL  r         HS
55492.80743  -0.00069   0.00402 NULL  r         HS
55464.22913  -0.00223   0.00384 NULL  r         HS
55521.38984  -0.00790   0.00421 NULL  r         HS
55459.46629  -0.00055   0.00522 NULL  r         HS
55492.81080  -0.00804   0.00389 NULL  r         HS
55497.57440   0.00783   0.00332 NULL  r         HS
55464.23244  -0.00576   0.00391 NULL  r         HS
55521.39321  -0.01085   0.00441 NULL  r         HS
55459.46946   0.00608   0.00550 NULL  r         HS
55492.81418   0.00065   0.00400 NULL  r         HS
55497.57770  -0.01170   0.00342 NULL  r         HS
55473.76178   0.00642   0.00330 NULL  r         HS
55464.23576  -0.00924   0.00391 NULL  r         HS
55459.47262  -0.00658   0.00510 NULL  r         HS
55521.39779  -0.00739   0.00442 NULL  r         HS
55497.58132  -0.00271   0.00329 NULL  r         HS
55492.81872   0.00104   0.00398 NULL  r         HS
55473.76545  -0.00335   0.00328 NULL  r         HS
55464.23906   0.00383   0.00405 NULL  r         HS
55521.40117   0.01237   0.00426 NULL  r         HS
55492.82207  -0.00174   0.00389 NULL  r         HS
55473.76879   0.00274   0.00327 NULL  r         HS
55497.58585   0.00645   0.00338 NULL  r         HS
55464.24238   0.00680   0.00384 NULL  r         HS
55459.48030  -0.02478   0.00535 NULL  r         HS
55521.40487  -0.00559   0.00417 NULL  r         HS
55492.82576  -0.00803   0.00382 NULL  r         HS
55497.58915  -0.00338   0.00339 NULL  r         HS
55464.24597   0.01094   0.00374 NULL  r         HS
55516.64375  -0.00723   0.00337 NULL  r         HS
55473.77349  -0.00033   0.00327 NULL  r         HS
55459.48346  -0.01633   0.00510 NULL  r         HS
55497.59248  -0.00409   0.00331 NULL  r         HS
55521.40948  -0.00353   0.00418 NULL  r         HS
55464.24922   0.00336   0.00396 NULL  r         HS
55516.64715   0.00744   0.00340 NULL  r         HS
55492.83036  -0.00034   0.00399 NULL  r         HS
55473.77682  -0.00687   0.00325 NULL  r         HS
55459.48761   0.00444   0.00475 NULL  r         HS
55521.41281  -0.00084   0.00427 NULL  r         HS
55464.25251   0.00261   0.00382 NULL  r         HS
55497.59693  -0.00118   0.00333 NULL  r         HS
55516.65051   0.01324   0.00344 NULL  r         HS
55473.78016  -0.00068   0.00329 NULL  r         HS
55492.83372  -0.00496   0.00388 NULL  r         HS
55459.49076   0.00797   0.00431 NULL  r         HS
55521.41615   0.00008   0.00428 NULL  r         HS
55464.25581  -0.00388   0.00375 NULL  r         HS
55492.83707   0.00001   0.00379 NULL  r         HS
55497.60058   0.00119   0.00328 NULL  r         HS
55516.65421   0.00338   0.00337 NULL  r         HS
55473.78525  -0.00473   0.00323 NULL  r         HS
55464.25911  -0.00638   0.00394 NULL  r         HS
55521.42064  -0.00842   0.00398 NULL  r         HS
55516.65758   0.00033   0.00333 NULL  r         HS
55492.84156  -0.00290   0.00396 NULL  r         HS
55473.78861   0.01055   0.00327 NULL  r         HS
55464.26271  -0.01208   0.00380 NULL  r         HS
55521.42434  -0.00890   0.00432 NULL  r         HS
55516.66096  -0.00650   0.00339 NULL  r         HS
55497.60858   0.00494   0.00339 NULL  r         HS
55492.84523   0.00326   0.00391 NULL  r         HS
55473.79194   0.00058   0.00328 NULL  r         HS
55526.18941   0.00689   0.00535 NULL  r         HS
55464.26602   0.00397   0.00365 NULL  r         HS
55516.66433   0.00077   0.00342 NULL  r         HS
55497.61190   0.00632   0.00342 NULL  r         HS
55492.84854  -0.01202   0.00399 NULL  r         HS
55526.19314   0.01382   0.00448 NULL  r         HS
55464.26933   0.00133   0.00381 NULL  r         HS
55473.79644  -0.00262   0.00323 NULL  r         HS
55516.66773  -0.00321   0.00342 NULL  r         HS
55497.61520   0.00210   0.00338 NULL  r         HS
55464.27261   0.00012   0.00371 NULL  r         HS
55492.85311  -0.00471   0.00396 NULL  r         HS
55473.79981   0.00557   0.00330 NULL  r         HS
55521.43557  -0.01204   0.00547 NULL  r         HS
55516.67281   0.00047   0.00336 NULL  r         HS
55526.19983   0.00190   0.00589 NULL  r         HS
55464.27587  -0.00337   0.00378 NULL  r         HS
55492.85642  -0.00578   0.00380 NULL  r         HS
55497.62032   0.00365   0.00345 NULL  r         HS
55473.80348  -0.00977   0.00326 NULL  r         HS
55521.43894   0.00326   0.00513 NULL  r         HS
55516.67619   0.00328   0.00338 NULL  r         HS
55526.20314   0.00499   0.00447 NULL  r         HS
55492.85975  -0.01524   0.00391 NULL  r         HS
55464.27943   0.00704   0.00384 NULL  r         HS
55497.62363   0.00064   0.00344 NULL  r         HS
55473.80807   0.00156   0.00325 NULL  r         HS
55516.67954   0.00681   0.00339 NULL  r         HS
55526.20648   0.01614   0.00398 NULL  r         HS
55464.28276   0.00322   0.00378 NULL  r         HS
55497.62693   0.00975   0.00345 NULL  r         HS
55521.44392   0.00377   0.00499 NULL  r         HS
55492.86459   0.00878   0.00393 NULL  r         HS
55473.81141  -0.00145   0.00325 NULL  r         HS
55516.68293  -0.00046   0.00333 NULL  r         HS
55478.57613  -0.00943   0.00377 NULL  r         HS
55464.28602  -0.00834   0.00398 NULL  r         HS
55526.21014   0.00257   0.00391 NULL  r         HS
55492.86790   0.00328   0.00399 NULL  r         HS
55497.63153   0.00725   0.00341 NULL  r         HS
55473.81473  -0.00587   0.00325 NULL  r         HS
55516.68631  -0.00994   0.00333 NULL  r         HS
55478.57946  -0.01203   0.00391 NULL  r         HS
55526.21347  -0.00505   0.00374 NULL  r         HS
55521.45061  -0.00175   0.00529 NULL  r         HS
55492.87120  -0.00781   0.00388 NULL  r         HS
55497.63487   0.01094   0.00349 NULL  r         HS
55473.81929   0.01095   0.00332 NULL  r         HS
55478.58279   0.00605   0.00382 NULL  r         HS
55516.69002  -0.00402   0.00336 NULL  r         HS
55526.21685  -0.00230   0.00379 NULL  r         HS
55492.87564   0.00433   0.00406 NULL  r         HS
55516.69339  -0.00115   0.00336 NULL  r         HS
55473.82295   0.00207   0.00331 NULL  r         HS
55526.22026   0.00997   0.00395 NULL  r         HS
55478.58734  -0.00245   0.00368 NULL  r         HS
55521.45845  -0.00439   0.00480 NULL  r         HS
55516.69674  -0.00189   0.00338 NULL  r         HS
55473.82629  -0.00284   0.00329 NULL  r         HS
55526.22359  -0.00134   0.00364 NULL  r         HS
55478.59064   0.00109   0.00373 NULL  r         HS
55516.70010  -0.00219   0.00330 NULL  r         HS
55526.22731   0.00305   0.00379 NULL  r         HS
55473.83081  -0.00494   0.00330 NULL  r         HS
55478.59426  -0.00383   0.00379 NULL  r         HS
55516.70346  -0.00392   0.00330 NULL  r         HS
55526.23067   0.00304   0.00495 NULL  r         HS
55473.83416  -0.01290   0.00324 NULL  r         HS
55478.59880   0.01098   0.00375 NULL  r         HS
55516.70720  -0.00475   0.00329 NULL  r         HS
55473.83751   0.00326   0.00333 NULL  r         HS
55478.60213   0.01135   0.00373 NULL  r         HS
55516.71059  -0.01087   0.00338 NULL  r         HS
55478.60547  -0.00078   0.00369 NULL  r         HS
55540.52981   0.00276   0.00374 NULL  r         HS
55473.84260   0.00578   0.00329 NULL  r         HS
55516.71397   0.00295   0.00334 NULL  r         HS
55540.53339  -0.00213   0.00354 NULL  r         HS
55473.84596   0.01160   0.00330 NULL  r         HS
55478.61011   0.00312   0.00374 NULL  r         HS
55516.71736  -0.00976   0.00330 NULL  r         HS
55521.48169  -0.00156   0.00554 NULL  r         HS
55473.84931  -0.00649   0.00328 NULL  r         HS
55540.53700   0.00534   0.00344 NULL  r         HS
55540.53720   0.00599   0.00345 NULL  r         HS
55516.72073   0.00053   0.00332 NULL  r         HS
55478.61378  -0.00450   0.00382 NULL  r         HS
55521.48502   0.00257   0.00491 NULL  r         HS
55540.54060   0.00226   0.00344 NULL  r         HS
55502.43373   0.00171   0.00320 NULL  r         HS
55478.61709   0.00131   0.00410 NULL  r         HS
55516.72446  -0.00539   0.00325 NULL  r         HS
55473.85403   0.00136   0.00334 NULL  r         HS
55540.54223   0.00193   0.00342 NULL  r         HS
55521.48965   0.01143   0.00484 NULL  r         HS
55540.54398  -0.00268   0.00350 NULL  r         HS
55502.43707   0.00275   0.00324 NULL  r         HS
55516.72782   0.01595   0.00334 NULL  r         HS
55473.85737  -0.00945   0.00328 NULL  r         HS
55478.62147  -0.00441   0.00376 NULL  r         HS
55540.54580   0.00656   0.00338 NULL  r         HS
55521.49296   0.00637   0.00561 NULL  r         HS
55502.44038   0.00774   0.00320 NULL  r         HS
55516.73117   0.00083   0.00331 NULL  r         HS
55473.86102   0.00839   0.00326 NULL  r         HS
55540.54877  -0.01242   0.00345 NULL  r         HS
55478.62482   0.01346   0.00383 NULL  r         HS
55521.49627  -0.01720   0.00485 NULL  r         HS
55540.54984   0.00951   0.00335 NULL  r         HS
55454.81026  -0.00098   0.00331 NULL  r         HS
55516.73456  -0.01472   0.00330 NULL  r         HS
55502.44507  -0.01162   0.00320 NULL  r         HS
55540.55219   0.00700   0.00350 NULL  r         HS
55478.62829   0.00622   0.00376 NULL  r         HS
55473.86565   0.00446   0.00329 NULL  r         HS
55521.50126  -0.00974   0.00519 NULL  r         HS
55454.81395   0.00595   0.00324 NULL  r         HS
55540.55516   0.01443   0.00332 NULL  r         HS
55502.44838  -0.00488   0.00322 NULL  r         HS
55516.73938   0.00340   0.00336 NULL  r         HS
55473.86898  -0.01051   0.00323 NULL  r         HS
55478.63319   0.00159   0.00376 NULL  r         HS
55521.50460  -0.00298   0.00526 NULL  r         HS
55454.81731   0.00244   0.00324 NULL  r         HS
55540.55874   0.00142   0.00328 NULL  r         HS
55502.45204  -0.01035   0.00320 NULL  r         HS
55473.87229  -0.00152   0.00332 NULL  r         HS
55516.74305  -0.00638   0.00331 NULL  r         HS
55478.63652  -0.00691   0.00372 NULL  r         HS
55540.56081  -0.02579   0.00389 NULL  r         HS
55521.50795   0.00815   0.00492 NULL  r         HS
55540.56231   0.00300   0.00335 NULL  r         HS
55454.82183  -0.00625   0.00322 NULL  r         HS
55516.74640   0.01820   0.00329 NULL  r         HS
55502.45654   0.00010   0.00322 NULL  r         HS
55478.63986  -0.00145   0.00374 NULL  r         HS
55473.87688   0.01082   0.00331 NULL  r         HS
55497.69451   0.00416   0.00358 NULL  r         HS
55521.51255  -0.00219   0.00420 NULL  r         HS
55454.82522   0.00306   0.00321 NULL  r         HS
55516.74978  -0.00618   0.00333 NULL  r         HS
55502.45988   0.00233   0.00320 NULL  r         HS
55540.56745   0.00628   0.00330 NULL  r         HS
55540.56765   0.00634   0.00441 NULL  r         HS
55473.88050   0.00117   0.00332 NULL  r         HS
55497.69788   0.00675   0.00337 NULL  r         HS
55478.64437  -0.00593   0.00374 NULL  r         HS
55521.51590  -0.00570   0.00487 NULL  r         HS
55454.82893   0.00526   0.00322 NULL  r         HS
55516.75315  -0.00077   0.00334 NULL  r         HS
55502.46319  -0.00152   0.00323 NULL  r         HS
55473.88385  -0.00114   0.00332 NULL  r         HS
55540.57137   0.00923   0.00328 NULL  r         HS
55478.64771   0.00278   0.00371 NULL  r         HS
55497.70158   0.00202   0.00347 NULL  r         HS
55540.57246   0.00797   0.00357 NULL  r         HS
55521.51959   0.00609   0.00536 NULL  r         HS
55516.75651  -0.00146   0.00322 NULL  r         HS
55502.46779  -0.00497   0.00323 NULL  r         HS
55540.57495   0.00809   0.00327 NULL  r         HS
55473.88835   0.00855   0.00339 NULL  r         HS
55540.57623  -0.01527   0.00358 NULL  r         HS
55497.70620  -0.00171   0.00339 NULL  r         HS
55516.76019   0.00410   0.00331 NULL  r         HS
55521.52405   0.00560   0.00432 NULL  r         HS
55454.83742   0.00151   0.00322 NULL  r         HS
55502.47149   0.00194   0.00322 NULL  r         HS
55540.57966   0.01634   0.00359 NULL  r         HS
55497.70953  -0.00448   0.00334 NULL  r         HS
55540.58011   0.01254   0.00329 NULL  r         HS
55516.76353   0.00111   0.00321 NULL  r         HS
55521.52737   0.01039   0.00529 NULL  r         HS
55454.84082  -0.00302   0.00320 NULL  r         HS
55502.47484   0.00316   0.00327 NULL  r         HS
55497.71287   0.00002   0.00340 NULL  r         HS
55540.58369   0.00260   0.00323 NULL  r         HS
55516.76685   0.00477   0.00325 NULL  r         HS
55521.53073   0.00608   0.00530 NULL  r         HS
55540.58441  -0.00394   0.00359 NULL  r         HS
55502.47938  -0.00149   0.00324 NULL  r         HS
55454.84567   0.00298   0.00320 NULL  r         HS
55516.77017  -0.00619   0.00326 NULL  r         HS
55540.58725   0.00313   0.00325 NULL  r         HS
55540.58785  -0.00364   0.00360 NULL  r         HS
55497.71737   0.00303   0.00340 NULL  r         HS
55502.48274  -0.00809   0.00320 NULL  r         HS
55454.84902  -0.00547   0.00324 NULL  r         HS
55516.77357  -0.00371   0.00317 NULL  r         HS
55540.59126   0.00381   0.00365 NULL  r         HS
55497.72101   0.00082   0.00347 NULL  r         HS
55521.53900  -0.00526   0.00473 NULL  r         HS
55540.59312   0.00394   0.00322 NULL  r         HS
55502.48608   0.00670   0.00325 NULL  r         HS
55454.85241  -0.00331   0.00319 NULL  r         HS
55497.72432  -0.00239   0.00343 NULL  r         HS
55516.77855   0.01033   0.00321 NULL  r         HS
55521.54236   0.00259   0.00444 NULL  r         HS
55540.59643   0.00127   0.00365 NULL  r         HS
55540.59669   0.00159   0.00325 NULL  r         HS
55502.49096   0.01306   0.00323 NULL  r         HS
55454.85727   0.00105   0.00321 NULL  r         HS
55516.78189  -0.01255   0.00320 NULL  r         HS
55497.72905   0.00866   0.00347 NULL  r         HS
55540.59987  -0.00609   0.00371 NULL  r         HS
55540.60026  -0.00234   0.00328 NULL  r         HS
55502.49427  -0.00111   0.00319 NULL  r         HS
55454.86099  -0.00256   0.00320 NULL  r         HS
55516.78522   0.00778   0.00329 NULL  r         HS
55497.73238   0.00051   0.00339 NULL  r         HS
55540.60329  -0.01537   0.00369 NULL  r         HS
55159.53345  -0.00155   0.00378 NULL  r         HS
55502.49757  -0.00028   0.00320 NULL  r         HS
55454.86440  -0.00555   0.00322 NULL  r         HS
55497.73574   0.00524   0.00335 NULL  r         HS
55516.78978  -0.00730   0.00327 NULL  r         HS
55540.60795   0.00930   0.00377 NULL  r         HS
55159.53696  -0.00401   0.00381 NULL  r         HS
55502.50215   0.00275   0.00326 NULL  r         HS
55516.79312  -0.00652   0.00319 NULL  r         HS
55454.86912  -0.00546   0.00319 NULL  r         HS
55497.74056  -0.00117   0.00338 NULL  r         HS
55469.16025   0.00047   0.00361 NULL  r         HS
55159.54025   0.00488   0.00378 NULL  r         HS
55540.61138   0.00410   0.00381 NULL  r         HS
55521.55838   0.01056   0.00484 NULL  r         HS
55502.50550   0.00064   0.00322 NULL  r         HS
55454.87250  -0.00925   0.00320 NULL  r         HS
55516.79680  -0.00570   0.00322 NULL  r         HS
55497.74389  -0.00622   0.00336 NULL  r         HS
55469.16399   0.00298   0.00353 NULL  r         HS
55540.61514   0.00980   0.00381 NULL  r         HS
55521.56170  -0.00110   0.00501 NULL  r         HS
55502.50918  -0.00705   0.00324 NULL  r         HS
55454.87620  -0.01120   0.00321 NULL  r         HS
55497.74725  -0.00014   0.00338 NULL  r         HS
55159.54674   0.01332   0.00377 NULL  r         HS
55469.16731  -0.00267   0.00361 NULL  r         HS
55516.80149  -0.00703   0.00323 NULL  r         HS
55521.56506   0.00388   0.00421 NULL  r         HS
55502.51367  -0.00385   0.00318 NULL  r         HS
55159.54998   0.01374   0.00375 NULL  r         HS
55469.17062   0.01034   0.00347 NULL  r         HS
55516.80488   0.00458   0.00330 NULL  r         HS
55454.88104  -0.00612   0.00321 NULL  r         HS
55497.75180   0.00067   0.00330 NULL  r         HS
55521.56969  -0.00486   0.00524 NULL  r         HS
55502.51697   0.00929   0.00327 NULL  r         HS
55159.55321   0.00260   0.00371 NULL  r         HS
55469.17390  -0.00645   0.00341 NULL  r         HS
55516.80820   0.00164   0.00327 NULL  r         HS
55454.88443  -0.00388   0.00320 NULL  r         HS
55497.75514   0.00607   0.00341 NULL  r         HS
55521.57299   0.00477   0.00456 NULL  r         HS
55502.52033  -0.00241   0.00325 NULL  r         HS
55469.17722  -0.01018   0.00342 NULL  r         HS
55454.88783  -0.00348   0.00319 NULL  r         HS
55497.75883   0.00567   0.00340 NULL  r         HS
55516.81285  -0.00927   0.00324 NULL  r         HS
55469.18082   0.00385   0.00344 NULL  r         HS
55502.52492  -0.00082   0.00326 NULL  r         HS
55497.76217   0.00203   0.00336 NULL  r         HS
55459.65519  -0.00465   0.00314 NULL  r         HS
55516.81654   0.00613   0.00327 NULL  r         HS
55454.89284  -0.00587   0.00320 NULL  r         HS
55469.18413   0.00891   0.00344 NULL  r         HS
55502.52859   0.00894   0.00323 NULL  r         HS
55459.65835   0.01050   0.00314 NULL  r         HS
55497.76552   0.00554   0.00339 NULL  r         HS
55516.81990  -0.00126   0.00327 NULL  r         HS
55454.89623  -0.00018   0.00318 NULL  r         HS
55469.18741  -0.00634   0.00338 NULL  r         HS
55502.53191   0.00675   0.00321 NULL  r         HS
55497.76887   0.00538   0.00337 NULL  r         HS
55454.89964   0.00711   0.00323 NULL  r         HS
55516.82461  -0.00080   0.00326 NULL  r         HS
55469.19074   0.01004   0.00338 NULL  r         HS
55502.53662   0.00011   0.00323 NULL  r         HS
55497.77340  -0.00001   0.00334 NULL  r         HS
55469.19405  -0.00358   0.00343 NULL  r         HS
55516.82799  -0.00812   0.00324 NULL  r         HS
55454.90437   0.00858   0.00326 NULL  r         HS
55521.59269  -0.01481   0.00442 NULL  r         HS
55502.53997  -0.00670   0.00322 NULL  r         HS
55483.48660  -0.00251   0.00318 NULL  r         HS
55497.77707  -0.00746   0.00344 NULL  r         HS
55516.83136  -0.00145   0.00325 NULL  r         HS
55469.19764   0.00942   0.00345 NULL  r         HS
55521.59635   0.00945   0.00425 NULL  r         HS
55502.54334  -0.00488   0.00328 NULL  r         HS
55483.48998  -0.00520   0.00319 NULL  r         HS
55497.78040  -0.00268   0.00346 NULL  r         HS
55469.20092  -0.00063   0.00344 NULL  r         HS
55521.59971   0.01205   0.00435 NULL  r         HS
55516.83650   0.00138   0.00325 NULL  r         HS
55483.49332   0.00156   0.00318 NULL  r         HS
55469.20418  -0.00024   0.00352 NULL  r         HS
55497.78499  -0.00536   0.00348 NULL  r         HS
55502.54846  -0.01019   0.00322 NULL  r         HS
55516.83986  -0.00680   0.00333 NULL  r         HS
55521.60434  -0.01584   0.00438 NULL  r         HS
55469.20746  -0.00541   0.00346 NULL  r         HS
55483.49805  -0.00426   0.00318 NULL  r         HS
55497.78833  -0.00783   0.00346 NULL  r         HS
55502.55180  -0.00035   0.00325 NULL  r         HS
55516.84323  -0.00280   0.00326 NULL  r         HS
55521.60769  -0.00317   0.00434 NULL  r         HS
55469.21077   0.00665   0.00355 NULL  r         HS
55497.79166   0.00304   0.00343 NULL  r         HS
55502.55516  -0.00007   0.00324 NULL  r         HS
55526.37223   0.01402   0.00334 NULL  r         HS
55483.50175  -0.00134   0.00321 NULL  r         HS
55521.61104  -0.00304   0.00450 NULL  r         HS
55516.84790   0.00596   0.00331 NULL  r         HS
55469.21437   0.00205   0.00347 NULL  r         HS
55483.50509   0.00102   0.00316 NULL  r         HS
55526.37578   0.00582   0.00330 NULL  r         HS
55502.55973   0.00434   0.00323 NULL  r         HS
55497.79660   0.00897   0.00340 NULL  r         HS
55516.85125   0.00212   0.00327 NULL  r         HS
55469.21768   0.00078   0.00344 NULL  r         HS
55521.61596  -0.00430   0.00424 NULL  r         HS
55526.37968  -0.00028   0.00333 NULL  r         HS
55502.56309  -0.00039   0.00326 NULL  r         HS
55483.50974  -0.00905   0.00314 NULL  r         HS
55497.79997   0.00264   0.00351 NULL  r         HS
55478.74650  -0.00490   0.00321 NULL  r         HS
55459.69317  -0.00760   0.00384 NULL  r         HS
55469.22094  -0.00396   0.00349 NULL  r         HS
55516.85495   0.00031   0.00333 NULL  r         HS
55521.61934   0.00606   0.00425 NULL  r         HS
55483.51308   0.00685   0.00318 NULL  r         HS
55497.80336   0.00440   0.00339 NULL  r         HS
55502.56676   0.00342   0.00319 NULL  r         HS
55478.74985   0.00235   0.00324 NULL  r         HS
55459.69657  -0.00174   0.00390 NULL  r         HS
55469.22422   0.00474   0.00344 NULL  r         HS
55526.38488  -0.00120   0.00338 NULL  r         HS
55521.62269  -0.00993   0.00412 NULL  r         HS
55516.85977  -0.00178   0.00335 NULL  r         HS
55483.51641  -0.00034   0.00311 NULL  r         HS
55478.75318  -0.00632   0.00322 NULL  r         HS
55459.69999  -0.00414   0.00402 NULL  r         HS
55497.80792  -0.00553   0.00332 NULL  r         HS
55526.38848  -0.00208   0.00335 NULL  r         HS
55502.57158  -0.00067   0.00325 NULL  r         HS
55516.86312  -0.01230   0.00339 NULL  r         HS
55521.62742  -0.00758   0.00406 NULL  r         HS
55497.81128   0.01417   0.00341 NULL  r         HS
55478.75785  -0.00082   0.00322 NULL  r         HS
55502.57491   0.00944   0.00324 NULL  r         HS
55483.52141   0.00357   0.00321 NULL  r         HS
55526.39215   0.01388   0.00343 NULL  r         HS
55459.70488  -0.00584   0.00368 NULL  r         HS
55516.86652   0.00185   0.00352 NULL  r         HS
55521.63151  -0.00414   0.00430 NULL  r         HS
55478.76120   0.00455   0.00325 NULL  r         HS
55502.57826   0.00714   0.00327 NULL  r         HS
55483.52473  -0.00165   0.00315 NULL  r         HS
55497.81495   0.00033   0.00342 NULL  r         HS
55459.70828  -0.00632   0.00381 NULL  r         HS
55526.39715   0.00159   0.00347 NULL  r         HS
55521.63485   0.00476   0.00408 NULL  r         HS
55483.52808   0.01225   0.00321 NULL  r         HS
55478.76487  -0.00606   0.00322 NULL  r         HS
55459.71166   0.00523   0.00381 NULL  r         HS
55502.58272   0.01606   0.00331 NULL  r         HS
55497.81945  -0.00689   0.00339 NULL  r         HS
55526.40115   0.00177   0.00346 NULL  r         HS
55521.63853  -0.00511   0.00396 NULL  r         HS
55497.82278   0.00158   0.00340 NULL  r         HS
55483.53264   0.00197   0.00318 NULL  r         HS
55502.58634   0.00066   0.00325 NULL  r         HS
55459.71615   0.00122   0.00369 NULL  r         HS
55478.76971   0.00463   0.00324 NULL  r         HS
55526.40476   0.00142   0.00344 NULL  r         HS
55497.82609   0.01328   0.00341 NULL  r         HS
55521.64306  -0.01131   0.00429 NULL  r         HS
55483.53599  -0.00574   0.00311 NULL  r         HS
55502.58968   0.00574   0.00331 NULL  r         HS
55478.77305   0.00068   0.00319 NULL  r         HS
55459.71986  -0.00018   0.00369 NULL  r         HS
55521.64642   0.01904   0.00419 NULL  r         HS
55526.40986  -0.00060   0.00351 NULL  r         HS
55483.53968   0.00570   0.00316 NULL  r         HS
55478.77639  -0.00710   0.00321 NULL  r         HS
55459.72323  -0.01720   0.00368 NULL  r         HS
55497.83070   0.00056   0.00336 NULL  r         HS
55502.59422   0.00612   0.00330 NULL  r         HS
55521.64981   0.01248   0.00418 NULL  r         HS
55526.41344  -0.00271   0.00354 NULL  r         HS
55502.59756   0.00531   0.00331 NULL  r         HS
55497.83436   0.00387   0.00346 NULL  r         HS
55483.54423   0.00044   0.00316 NULL  r         HS
55478.78094   0.00109   0.00322 NULL  r         HS
55459.72802   0.00241   0.00369 NULL  r         HS
55526.41694   0.00331   0.00342 NULL  r         HS
55521.65426  -0.01909   0.00409 NULL  r         HS
55502.60090   0.00229   0.00331 NULL  r         HS
55497.83767   0.00546   0.00342 NULL  r         HS
55483.54756  -0.00182   0.00314 NULL  r         HS
55478.78459  -0.00323   0.00323 NULL  r         HS
55459.73139  -0.01050   0.00362 NULL  r         HS
55483.55087   0.00392   0.00318 NULL  r         HS
55521.65798   0.01185   0.00417 NULL  r         HS
55478.78793   0.01070   0.00324 NULL  r         HS
55459.73509  -0.00008   0.00362 NULL  r         HS
55497.84225   0.00315   0.00340 NULL  r         HS
55526.42269  -0.00689   0.00350 NULL  r         HS
55502.60584  -0.00890   0.00329 NULL  r         HS
55521.66135   0.00018   0.00414 NULL  r         HS
55497.84561   0.00650   0.00340 NULL  r         HS
55502.60916   0.00993   0.00332 NULL  r         HS
55483.55563  -0.00187   0.00314 NULL  r         HS
55478.79238   0.00222   0.00321 NULL  r         HS
55450.21205  -0.00207   0.00329 NULL  r         HS
55526.42650  -0.00163   0.00350 NULL  r         HS
55459.73986   0.00239   0.00368 NULL  r         HS
55497.84900  -0.00381   0.00342 NULL  r         HS
55502.61246   0.00579   0.00330 NULL  r         HS
55521.66613   0.00299   0.00417 NULL  r         HS
55478.79571  -0.00256   0.00323 NULL  r         HS
55450.21547  -0.00703   0.00329 NULL  r         HS
55483.55932   0.00367   0.00316 NULL  r         HS
55526.43019  -0.00507   0.00350 NULL  r         HS
55459.74323   0.00650   0.00365 NULL  r         HS
55521.66951   0.00156   0.00420 NULL  r         HS
55478.79905   0.00517   0.00322 NULL  r         HS
55450.21879  -0.00195   0.00326 NULL  r         HS
55497.85270   0.00515   0.00336 NULL  r         HS
55483.56268   0.00301   0.00318 NULL  r         HS
55502.61706  -0.02135   0.00336 NULL  r         HS
55459.74661  -0.01200   0.00354 NULL  r         HS
55526.43507   0.00177   0.00345 NULL  r         HS
55521.67287  -0.01266   0.00401 NULL  r         HS
55497.85605  -0.00405   0.00343 NULL  r         HS
55450.22237   0.00187   0.00329 NULL  r         HS
55502.62041  -0.00716   0.00331 NULL  r         HS
55483.56733  -0.00387   0.00313 NULL  r         HS
55478.80404   0.00524   0.00319 NULL  r         HS
55526.43858  -0.00452   0.00345 NULL  r         HS
55459.75171   0.00093   0.00360 NULL  r         HS
55497.85942  -0.00158   0.00341 NULL  r         HS
55450.22569  -0.00801   0.00328 NULL  r         HS
55502.62404  -0.00385   0.00334 NULL  r         HS
55483.57068  -0.00073   0.00314 NULL  r         HS
55478.80739  -0.00565   0.00321 NULL  r         HS
55521.67792  -0.00358   0.00417 NULL  r         HS
55526.44249   0.00614   0.00348 NULL  r         HS
55459.75506   0.00373   0.00360 NULL  r         HS
55497.86275   0.01234   0.00343 NULL  r         HS
55450.22902   0.00509   0.00329 NULL  r         HS
55483.57404  -0.00191   0.00313 NULL  r         HS
55478.81073   0.00209   0.00320 NULL  r         HS
55521.68125   0.00788   0.00422 NULL  r         HS
55502.62864  -0.00018   0.00341 NULL  r         HS
55459.75844   0.00109   0.00348 NULL  r         HS
55497.86611  -0.00137   0.00352 NULL  r         HS
55450.23234  -0.00410   0.00330 NULL  r         HS
55526.44786  -0.01320   0.00348 NULL  r         HS
55521.68460   0.01108   0.00423 NULL  r         HS
55502.63201  -0.00229   0.00336 NULL  r         HS
55478.81528   0.00411   0.00319 NULL  r         HS
55483.57898   0.00048   0.00315 NULL  r         HS
55450.23564   0.01010   0.00332 NULL  r         HS
55497.86977   0.00821   0.00356 NULL  r         HS
55459.76312  -0.01238   0.00353 NULL  r         HS
55526.45141   0.00434   0.00352 NULL  r         HS
55502.63537   0.00110   0.00342 NULL  r         HS
55478.81861  -0.00362   0.00322 NULL  r         HS
55521.68927  -0.00288   0.00405 NULL  r         HS
55483.58236   0.00032   0.00315 NULL  r         HS
55450.23923  -0.00479   0.00331 NULL  r         HS
55459.76680   0.00135   0.00352 NULL  r         HS
55526.45502   0.00841   0.00352 NULL  r         HS
55521.69259  -0.00300   0.00418 NULL  r         HS
55478.82227  -0.00213   0.00324 NULL  r         HS
55483.58571  -0.00402   0.00316 NULL  r         HS
55450.24254  -0.00340   0.00334 NULL  r         HS
55459.77017   0.01215   0.00350 NULL  r         HS
55521.69628   0.00101   0.00390 NULL  r         HS
55450.24585  -0.00075   0.00340 NULL  r         HS
55483.59022   0.00295   0.00312 NULL  r         HS
55526.46074  -0.00209   0.00355 NULL  r         HS
55478.82688  -0.00039   0.00322 NULL  r         HS
55459.77488   0.00004   0.00347 NULL  r         HS
55450.24915   0.00132   0.00340 NULL  r         HS
55483.59356  -0.00014   0.00318 NULL  r         HS
55478.83022   0.00211   0.00324 NULL  r         HS
55521.70092  -0.00019   0.00437 NULL  r         HS
55526.46498   0.00040   0.00358 NULL  r         HS
55459.77826  -0.00520   0.00351 NULL  r         HS
55450.25247  -0.01176   0.00352 NULL  r         HS
55478.83359  -0.00129   0.00327 NULL  r         HS
55545.52114   0.01230   0.00617 NULL  r         HS
55521.70431   0.00004   0.00399 NULL  r         HS
55483.59723  -0.00234   0.00319 NULL  r         HS
55526.46896   0.00282   0.00345 NULL  r         HS
55459.78195   0.00860   0.00350 NULL  r         HS
55450.25605   0.00038   0.00372 NULL  r         HS
55545.52453   0.00972   0.00482 NULL  r         HS
55521.70767   0.00275   0.00399 NULL  r         HS
55478.83829   0.00333   0.00316 NULL  r         HS
55483.60183   0.00151   0.00314 NULL  r         HS
55450.25935   0.00060   0.00377 NULL  r         HS
55526.47388   0.00079   0.00364 NULL  r         HS
55459.78653  -0.00027   0.00334 NULL  r         HS
55545.52797  -0.00855   0.00389 NULL  r         HS
55521.71219   0.00250   0.00408 NULL  r         HS
55483.60518  -0.01155   0.00315 NULL  r         HS
55478.84190   0.00264   0.00324 NULL  r         HS
55450.26266  -0.00274   0.00392 NULL  r         HS
55459.78991   0.00580   0.00350 NULL  r         HS
55526.47749   0.00598   0.00355 NULL  r         HS
55483.60855   0.00217   0.00318 NULL  r         HS
55478.84523  -0.00448   0.00323 NULL  r         HS
55545.53267  -0.00924   0.00329 NULL  r         HS
55521.71588   0.00061   0.00420 NULL  r         HS
55450.26596   0.01160   0.00407 NULL  r         HS
55459.79328  -0.00206   0.00337 NULL  r         HS
55526.48102  -0.00338   0.00351 NULL  r         HS
55545.53608   0.00004   0.00332 NULL  r         HS
55521.71925  -0.00226   0.00410 NULL  r         HS
55450.26925  -0.00510   0.00418 NULL  r         HS
55483.61314  -0.00585   0.00311 NULL  r         HS
55478.85002   0.00063   0.00323 NULL  r         HS
55459.79818   0.00557   0.00339 NULL  r         HS
55550.30305   0.00117   0.00436 NULL  r         HS
55545.53988  -0.00420   0.00331 NULL  r         HS
55526.48633   0.00553   0.00354 NULL  r         HS
55450.27285   0.00797   0.00468 NULL  r         HS
55478.85337   0.00328   0.00324 NULL  r         HS
55483.61684  -0.00607   0.00315 NULL  r         HS
55521.72411  -0.00072   0.00426 NULL  r         HS
55459.80155   0.00081   0.00340 NULL  r         HS
55550.30627  -0.01163   0.00404 NULL  r         HS
55526.48990   0.00447   0.00350 NULL  r         HS
55450.27611   0.00362   0.00626 NULL  r         HS
55478.85671  -0.00038   0.00318 NULL  r         HS
55521.72749  -0.00293   0.00431 NULL  r         HS
55459.80496  -0.00528   0.00339 NULL  r         HS
55550.30948   0.00699   0.00403 NULL  r         HS
55526.49352   0.00799   0.00351 NULL  r         HS
55450.27939   0.00065   0.00590 NULL  r         HS
55521.73087  -0.00011   0.00421 NULL  r         HS
55478.86152   0.00901   0.00336 NULL  r         HS
55483.62513   0.00042   0.00313 NULL  r         HS
55550.31340   0.00555   0.00424 NULL  r         HS
55450.28267   0.00345   0.00721 NULL  r         HS
55459.80972   0.00275   0.00333 NULL  r         HS
55478.86481  -0.00282   0.00334 NULL  r         HS
55483.62851   0.00268   0.00317 NULL  r         HS
55521.73586  -0.00394   0.00414 NULL  r         HS
55526.49984  -0.00545   0.00385 NULL  r         HS
55502.68297   0.00462   0.00326 NULL  r         HS
55550.31702   0.01901   0.00414 NULL  r         HS
55450.28595  -0.00179   0.00818 NULL  r         HS
55459.81341  -0.00005   0.00338 NULL  r         HS
55478.86811  -0.00114   0.00317 NULL  r         HS
55483.63187   0.00101   0.00322 NULL  r         HS
55521.73924  -0.00324   0.00401 NULL  r         HS
55502.68631   0.00432   0.00325 NULL  r         HS
55550.32027   0.00691   0.00415 NULL  r         HS
55526.50342   0.00013   0.00361 NULL  r         HS
55450.28950  -0.01605   0.00610 NULL  r         HS
55459.81677  -0.00721   0.00346 NULL  r         HS
55521.74261  -0.00139   0.00433 NULL  r         HS
55488.39911   0.00075   0.00497 NULL  r         HS
55478.87263   0.00846   0.00320 NULL  r         HS
55502.68966   0.00943   0.00323 NULL  r         HS
55450.29278  -0.01802   0.00631 NULL  r         HS
55550.32428   0.00269   0.00440 NULL  r         HS
55526.50743   0.00936   0.00360 NULL  r         HS
55483.63704  -0.00659   0.00314 NULL  r         HS
55459.82149  -0.00785   0.00338 NULL  r         HS
55488.40244   0.01822   0.00807 NULL  r         HS
55478.87593   0.00656   0.00318 NULL  r         HS
55450.29606  -0.00708   0.00675 NULL  r         HS
55550.32748   0.00100   0.00433 NULL  r         HS
55521.74727  -0.00400   0.00423 NULL  r         HS
55483.64039  -0.00118   0.00316 NULL  r         HS
55502.69427   0.00698   0.00324 NULL  r         HS
55545.56510   0.00218   0.00344 NULL  r         HS
55459.82487   0.00330   0.00334 NULL  r         HS
55526.51268  -0.00211   0.00349 NULL  r         HS
55545.56651  -0.00554   0.00348 NULL  r         HS
55478.87955   0.00237   0.00316 NULL  r         HS
55450.29933  -0.00327   0.00733 NULL  r         HS
55550.33071  -0.00411   0.00429 NULL  r         HS
55521.75059   0.00764   0.00426 NULL  r         HS
55483.64373  -0.00517   0.00315 NULL  r         HS
55502.69790  -0.00468   0.00325 NULL  r         HS
55545.56851   0.00059   0.00342 NULL  r         HS
55459.82858   0.00208   0.00337 NULL  r         HS
55526.51626   0.00491   0.00367 NULL  r         HS
55545.56988  -0.00469   0.00346 NULL  r         HS
55488.41025   0.00403   0.00469 NULL  r         HS
55521.75425   0.00222   0.00409 NULL  r         HS
55478.88394  -0.00126   0.00320 NULL  r         HS
55550.33503   0.00318   0.00425 NULL  r         HS
55502.70123   0.00196   0.00325 NULL  r         HS
55545.57192   0.00458   0.00345 NULL  r         HS
55526.51981  -0.01477   0.00351 NULL  r         HS
55545.57357  -0.01113   0.00346 NULL  r         HS
55488.41359  -0.01176   0.00463 NULL  r         HS
55459.83351   0.01151   0.00336 NULL  r         HS
55478.88723  -0.00365   0.00328 NULL  r         HS
55550.33823  -0.00484   0.00425 NULL  r         HS
55521.75874   0.01242   0.00400 NULL  r         HS
55502.70605  -0.00947   0.00321 NULL  r         HS
55545.57674  -0.00545   0.00348 NULL  r         HS
55459.83690  -0.00040   0.00335 NULL  r         HS
55488.41727   0.00443   0.00480 NULL  r         HS
55550.34142   0.00030   0.00375 NULL  r         HS
55545.57845  -0.00202   0.00359 NULL  r         HS
55526.52508  -0.00286   0.00356 NULL  r         HS
55521.76208  -0.00359   0.00424 NULL  r         HS
55502.70942   0.00101   0.00324 NULL  r         HS
55545.58014   0.00523   0.00353 NULL  r         HS
55459.84027   0.00084   0.00342 NULL  r         HS
55545.58183  -0.00457   0.00354 NULL  r         HS
55521.76541  -0.00527   0.00423 NULL  r         HS
55488.42187  -0.00241   0.00468 NULL  r         HS
55526.52909  -0.00453   0.00351 NULL  r         HS
55502.71278   0.00060   0.00321 NULL  r         HS
55545.58392   0.00450   0.00347 NULL  r         HS
55545.58523  -0.00739   0.00360 NULL  r         HS
55488.42520   0.00998   0.00468 NULL  r         HS
55459.84519   0.00065   0.00335 NULL  r         HS
55526.53286   0.01149   0.00371 NULL  r         HS
55521.76995   0.00436   0.00409 NULL  r         HS
55502.71774   0.00022   0.00324 NULL  r         HS
55545.58867  -0.00823   0.00349 NULL  r         HS
55488.42855  -0.01358   0.00465 NULL  r         HS
55459.84857  -0.00658   0.00327 NULL  r         HS
55550.35322   0.00234   0.00419 NULL  r         HS
55545.58987   0.00081   0.00357 NULL  r         HS
55521.77360   0.00363   0.00394 NULL  r         HS
55502.72107   0.00211   0.00323 NULL  r         HS
55545.59210  -0.00104   0.00351 NULL  r         HS
55526.53896  -0.00300   0.00360 NULL  r         HS
55459.85195   0.00001   0.00328 NULL  r         HS
55550.35642   0.00872   0.00397 NULL  r         HS
55545.59358  -0.01469   0.00354 NULL  r         HS
55488.43309  -0.00363   0.00491 NULL  r         HS
55521.77693  -0.00667   0.00430 NULL  r         HS
55502.72443  -0.00128   0.00322 NULL  r         HS
55545.59553   0.00230   0.00349 NULL  r         HS
55526.54258   0.01498   0.00370 NULL  r         HS
55550.35961   0.00125   0.00411 NULL  r         HS
55545.59694   0.00958   0.00353 NULL  r         HS
55488.43677   0.00051   0.00462 NULL  r         HS
55459.85685  -0.00442   0.00328 NULL  r         HS
55521.78148  -0.00556   0.00410 NULL  r         HS
55502.72911  -0.00284   0.00322 NULL  r         HS
55526.54609   0.00347   0.00368 NULL  r         HS
55550.36353   0.00302   0.00400 NULL  r         HS
55545.60023  -0.00152   0.00356 NULL  r         HS
55488.44012  -0.00335   0.00433 NULL  r         HS
55459.86054   0.00713   0.00327 NULL  r         HS
55545.60168   0.00774   0.00349 NULL  r         HS
55521.78484  -0.02840   0.00412 NULL  r         HS
55502.73246   0.00152   0.00322 NULL  r         HS
55550.36673  -0.00238   0.00401 NULL  r         HS
55459.86391   0.00161   0.00324 NULL  r         HS
55545.60501   0.00196   0.00350 NULL  r         HS
55526.55151  -0.00292   0.00362 NULL  r         HS
55521.78817   0.00295   0.00414 NULL  r         HS
55488.44473  -0.00277   0.00442 NULL  r         HS
55502.73614   0.00201   0.00324 NULL  r         HS
55550.37029  -0.00280   0.00409 NULL  r         HS
55545.60838  -0.00512   0.00349 NULL  r         HS
55526.55503  -0.01026   0.00363 NULL  r         HS
55488.44809  -0.00259   0.00462 NULL  r         HS
55459.86874  -0.00026   0.00327 NULL  r         HS
55521.79307  -0.01015   0.00429 NULL  r         HS
55550.37428  -0.01146   0.00408 NULL  r         HS
55502.74069   0.00309   0.00323 NULL  r         HS
55488.45143  -0.00156   0.00452 NULL  r         HS
55526.55857  -0.01084   0.00349 NULL  r         HS
55459.87207   0.00061   0.00332 NULL  r         HS
55521.79646   0.00206   0.00446 NULL  r         HS
55545.61341  -0.00345   0.00346 NULL  r         HS
55550.37747  -0.00262   0.00403 NULL  r         HS
55502.74404   0.00322   0.00325 NULL  r         HS
55459.87573  -0.00414   0.00327 NULL  r         HS
55521.79982   0.00069   0.00428 NULL  r         HS
55545.61681   0.00591   0.00349 NULL  r         HS
55488.45653  -0.00741   0.00442 NULL  r         HS
55550.38066   0.00356   0.00412 NULL  r         HS
55502.74741   0.00037   0.00325 NULL  r         HS
55526.56435  -0.00404   0.00360 NULL  r         HS
55545.62017   0.00195   0.00345 NULL  r         HS
55488.45986  -0.00338   0.00479 NULL  r         HS
55550.38460   0.01027   0.00411 NULL  r         HS
55521.80434  -0.00338   0.00419 NULL  r         HS
55526.56802  -0.00138   0.00361 NULL  r         HS
55459.88070  -0.00304   0.00327 NULL  r         HS
55502.75199   0.00154   0.00320 NULL  r         HS
55521.80773   0.00930   0.00456 NULL  r         HS
55550.38817   0.00646   0.00408 NULL  r         HS
55545.62502  -0.00412   0.00353 NULL  r         HS
55459.88404   0.00412   0.00319 NULL  r         HS
55526.57245   0.00306   0.00368 NULL  r         HS
55502.75565   0.00243   0.00324 NULL  r         HS
55550.39137  -0.00906   0.00406 NULL  r         HS
55521.81144   0.01045   0.00426 NULL  r         HS
55459.88742   0.00087   0.00324 NULL  r         HS
55545.62842  -0.01095   0.00351 NULL  r         HS
55502.75903   0.00293   0.00324 NULL  r         HS
55526.57749  -0.00801   0.00362 NULL  r         HS
55488.47120  -0.00912   0.00411 NULL  r         HS
55550.39530  -0.00489   0.00431 NULL  r         HS
55545.63212  -0.00272   0.00354 NULL  r         HS
55521.81615  -0.00555   0.00422 NULL  r         HS
55459.89239  -0.00648   0.00327 NULL  r         HS
55502.76359  -0.00669   0.00325 NULL  r         HS
55526.58071   0.00482   0.00338 NULL  r         HS
55526.58104  -0.00417   0.00364 NULL  r         HS
55550.39851  -0.00948   0.00398 NULL  r         HS
55488.47487   0.01262   0.00459 NULL  r         HS
55521.81950   0.00003   0.00400 NULL  r         HS
55459.89578  -0.00402   0.00338 NULL  r         HS
55545.63683  -0.00720   0.00349 NULL  r         HS
55502.76689  -0.00765   0.00325 NULL  r         HS
55526.58457  -0.00073   0.00365 NULL  r         HS
55526.58468   0.00446   0.00336 NULL  r         HS
55550.40170  -0.00277   0.00405 NULL  r         HS
55488.47820   0.00396   0.00489 NULL  r         HS
55521.82290   0.00038   0.00416 NULL  r         HS
55459.89916  -0.00042   0.00333 NULL  r         HS
55545.64021   0.00154   0.00349 NULL  r         HS
55502.77023  -0.00883   0.00320 NULL  r         HS
55526.58857   0.00268   0.00337 NULL  r         HS
55550.40603   0.00192   0.00412 NULL  r         HS
55526.58955  -0.00232   0.00376 NULL  r         HS
55488.48272  -0.01953   0.00427 NULL  r         HS
55545.64372  -0.00548   0.00358 NULL  r         HS
55521.82752  -0.00038   0.00394 NULL  r         HS
55502.77526  -0.01664   0.00326 NULL  r         HS
55526.59238  -0.00048   0.00330 NULL  r         HS
55488.48605  -0.00338   0.00473 NULL  r         HS
55526.59349  -0.01659   0.00378 NULL  r         HS
55550.41082   0.00131   0.00439 NULL  r         HS
55521.83122  -0.00144   0.00408 NULL  r         HS
55545.64835  -0.01244   0.00355 NULL  r         HS
55502.77857  -0.00569   0.00320 NULL  r         HS
55526.59614   0.00228   0.00330 NULL  r         HS
55488.48941   0.00374   0.00572 NULL  r         HS
55526.59700  -0.00572   0.00384 NULL  r         HS
55550.41482  -0.00355   0.00404 NULL  r         HS
55521.83460  -0.01365   0.00412 NULL  r         HS
55545.65201  -0.00963   0.00348 NULL  r         HS
55502.78192  -0.00345   0.00324 NULL  r         HS
55526.60039   0.00397   0.00332 NULL  r         HS
55488.49423   0.01196   0.00630 NULL  r         HS
55545.65535  -0.00351   0.00358 NULL  r         HS
55521.83932   0.00657   0.00432 NULL  r         HS
55483.73254   0.00068   0.00326 NULL  r         HS
55526.60352   0.00486   0.00383 NULL  r         HS
55502.78661  -0.00633   0.00323 NULL  r         HS
55488.49756  -0.00630   0.00592 NULL  r         HS
55550.42172  -0.00822   0.00415 NULL  r         HS
55521.84268   0.01190   0.00441 NULL  r         HS
55483.73587   0.00790   0.00327 NULL  r         HS
55545.66003  -0.02243   0.00348 NULL  r         HS
55502.78994  -0.00600   0.00324 NULL  r         HS
55526.60725  -0.02017   0.00372 NULL  r         HS
55526.60796  -0.00655   0.00328 NULL  r         HS
55488.50092  -0.00496   0.00506 NULL  r         HS
55550.42563   0.00523   0.00409 NULL  r         HS
55521.84603  -0.00135   0.00426 NULL  r         HS
55483.73921   0.00023   0.00324 NULL  r         HS
55545.66337  -0.00225   0.00348 NULL  r         HS
55502.79361   0.00672   0.00319 NULL  r         HS
55526.61086  -0.00029   0.00387 NULL  r         HS
55526.61167   0.00966   0.00333 NULL  r         HS
55488.50549  -0.01204   0.00532 NULL  r         HS
55550.42999   0.00473   0.00415 NULL  r         HS
55545.66674  -0.00070   0.00345 NULL  r         HS
55483.74384  -0.00833   0.00325 NULL  r         HS
55521.85115  -0.01084   0.00443 NULL  r         HS
55502.79812  -0.01004   0.00330 NULL  r         HS
55526.61555   0.00681   0.00332 NULL  r         HS
55488.50883  -0.00284   0.00543 NULL  r         HS
55526.61628  -0.00228   0.00390 NULL  r         HS
55483.74719  -0.00278   0.00326 NULL  r         HS
55521.85453   0.00516   0.00433 NULL  r         HS
55545.67156  -0.00167   0.00349 NULL  r         HS
55531.38174   0.00492   0.00385 NULL  r         HS
55502.80147  -0.00447   0.00326 NULL  r         HS
55526.61970   0.00526   0.00330 NULL  r         HS
55550.43665   0.01018   0.00422 NULL  r         HS
55526.61978   0.00517   0.00398 NULL  r         HS
55545.67491  -0.01976   0.00343 NULL  r         HS
55521.85806   0.00191   0.00434 NULL  r         HS
55483.75107   0.00429   0.00326 NULL  r         HS
55502.80478   0.00686   0.00321 NULL  r         HS
55526.62342  -0.00386   0.00392 NULL  r         HS
55526.62344   0.01080   0.00332 NULL  r         HS
55550.44060   0.00170   0.00397 NULL  r         HS
55545.67824  -0.01349   0.00342 NULL  r         HS
55521.86261   0.01299   0.00441 NULL  r         HS
55483.75574  -0.00573   0.00321 NULL  r         HS
55502.80930  -0.00669   0.00323 NULL  r         HS
55526.62708  -0.00143   0.00332 NULL  r         HS
55550.44455  -0.00380   0.00411 NULL  r         HS
55526.62896   0.00605   0.00408 NULL  r         HS
55483.75907   0.00443   0.00325 NULL  r         HS
55502.81293  -0.00574   0.00318 NULL  r         HS
55526.63086  -0.00356   0.00331 NULL  r         HS
55483.76242   0.00487   0.00326 NULL  r         HS
55545.68651   0.00443   0.00343 NULL  r         HS
55502.81624  -0.00094   0.00320 NULL  r         HS
55550.45102   0.00551   0.00408 NULL  r         HS
55526.63450  -0.00176   0.00334 NULL  r         HS
55545.69022   0.00091   0.00341 NULL  r         HS
55483.76695  -0.00681   0.00323 NULL  r         HS
55502.82075   0.00319   0.00329 NULL  r         HS
55526.63823   0.00158   0.00335 NULL  r         HS
55550.45535   0.00519   0.00400 NULL  r         HS
55502.82411   0.00284   0.00327 NULL  r         HS
55483.77058  -0.00879   0.00327 NULL  r         HS
55545.69484  -0.00681   0.00341 NULL  r         HS
55526.64202  -0.00124   0.00334 NULL  r         HS
55550.45930   0.00991   0.00413 NULL  r         HS
55483.77391  -0.00731   0.00325 NULL  r         HS
55502.82746   0.01624   0.00321 NULL  r         HS
55545.69818  -0.00129   0.00337 NULL  r         HS
55526.64539   0.00335   0.00339 NULL  r         HS
55545.70151  -0.00698   0.00341 NULL  r         HS
55550.46567   0.00155   0.00428 NULL  r         HS
55526.64879   0.00053   0.00338 NULL  r         HS
55483.77865  -0.00487   0.00323 NULL  r         HS
55502.83253  -0.01053   0.00328 NULL  r         HS
55526.65214  -0.00560   0.00344 NULL  r         HS
55483.78199  -0.00559   0.00325 NULL  r         HS
55550.46957  -0.00061   0.00413 NULL  r         HS
55545.70635   0.00826   0.00346 NULL  r         HS
55502.83586  -0.00166   0.00324 NULL  r         HS
55483.78533   0.00055   0.00325 NULL  r         HS
55526.65585  -0.00071   0.00339 NULL  r         HS
55502.83918  -0.00875   0.00329 NULL  r         HS
55545.71005   0.01335   0.00347 NULL  r         HS
55550.47350   0.00500   0.00431 NULL  r         HS
55488.54991   0.01070   0.00392 NULL  r         HS
55526.65924   0.00418   0.00339 NULL  r         HS
55545.71338  -0.00001   0.00346 NULL  r         HS
55488.55326   0.02092   0.00449 NULL  r         HS
55502.84392  -0.00238   0.00332 NULL  r         HS
55483.79045   0.00726   0.00324 NULL  r         HS
55526.66259  -0.00018   0.00348 NULL  r         HS
55550.48031  -0.01764   0.00436 NULL  r         HS
55488.55657   0.00914   0.00386 NULL  r         HS
55502.84725  -0.00213   0.00319 NULL  r         HS
55483.79380   0.00102   0.00324 NULL  r         HS
55545.71823   0.00708   0.00338 NULL  r         HS
55526.66595  -0.00162   0.00337 NULL  r         HS
55550.48424   0.00345   0.00460 NULL  r         HS
55483.79715   0.00292   0.00325 NULL  r         HS
55502.85088  -0.00398   0.00325 NULL  r         HS
55545.72158   0.00385   0.00339 NULL  r         HS
55488.56133   0.00535   0.00404 NULL  r         HS
55526.66931   0.01249   0.00341 NULL  r         HS
55550.48819  -0.00358   0.00423 NULL  r         HS
55545.72498   0.00802   0.00337 NULL  r         HS
55488.56468   0.01225   0.00465 NULL  r         HS
55483.80210   0.00607   0.00327 NULL  r         HS
55502.85571  -0.00293   0.00328 NULL  r         HS
55526.67301  -0.00062   0.00348 NULL  r         HS
55488.56834  -0.01176   0.00431 NULL  r         HS
55483.80544  -0.00030   0.00323 NULL  r         HS
55502.85902   0.00098   0.00327 NULL  r         HS
55526.67636   0.00480   0.00349 NULL  r         HS
55545.73010   0.00179   0.00345 NULL  r         HS
55550.49457  -0.00562   0.00450 NULL  r         HS
55502.86237  -0.00195   0.00332 NULL  r         HS
55483.80910  -0.00848   0.00325 NULL  r         HS
55526.67973   0.00879   0.00343 NULL  r         HS
55545.73343   0.00420   0.00345 NULL  r         HS
55488.57286   0.01520   0.00378 NULL  r         HS
55550.49846  -0.00868   0.00432 NULL  r         HS
55526.68309   0.00050   0.00343 NULL  r         HS
55545.73678   0.00317   0.00345 NULL  r         HS
55488.57620  -0.00374   0.00379 NULL  r         HS
55502.86699   0.00435   0.00337 NULL  r         HS
55483.81375   0.00547   0.00324 NULL  r         HS
55550.50271   0.00075   0.00430 NULL  r         HS
55526.68649  -0.00206   0.00348 NULL  r         HS
55488.57956  -0.00008   0.00413 NULL  r         HS
55483.81709  -0.00116   0.00325 NULL  r         HS
55502.87066  -0.00162   0.00343 NULL  r         HS
55545.74154   0.00381   0.00344 NULL  r         HS
55526.69018  -0.00098   0.00348 NULL  r         HS
55550.50732  -0.00357   0.00455 NULL  r         HS
55483.82044   0.00227   0.00322 NULL  r         HS
55488.58425  -0.00725   0.00413 NULL  r         HS
55545.74492   0.00061   0.00347 NULL  r         HS
55526.69355   0.00625   0.00346 NULL  r         HS
55550.51055   0.00687   0.00442 NULL  r         HS
55488.58794   0.00217   0.00419 NULL  r         HS
55545.74865  -0.00803   0.00342 NULL  r         HS
55483.82510  -0.00257   0.00327 NULL  r         HS
55550.51374   0.01116   0.00456 NULL  r         HS
55526.69690  -0.00134   0.00349 NULL  r         HS
55488.59127  -0.00709   0.00379 NULL  r         HS
55483.82875  -0.00317   0.00325 NULL  r         HS
55545.75333  -0.00422   0.00345 NULL  r         HS
55526.70026   0.00321   0.00342 NULL  r         HS
55550.51766  -0.00423   0.00442 NULL  r         HS
55488.59458   0.00193   0.00411 NULL  r         HS
55483.83209  -0.00236   0.00333 NULL  r         HS
55545.75671  -0.00638   0.00347 NULL  r         HS
55526.70359   0.00411   0.00341 NULL  r         HS
55550.52124   0.01173   0.00457 NULL  r         HS
55488.59793  -0.00217   0.00511 NULL  r         HS
55483.83680   0.00918   0.00428 NULL  r         HS
55526.70747  -0.00064   0.00349 NULL  r         HS
55550.52447  -0.00073   0.00433 NULL  r         HS
55488.60126  -0.00912   0.00380 NULL  r         HS
55531.47327   0.00348   0.00335 NULL  r         HS
55483.84008  -0.00116   0.00546 NULL  r         HS
55526.71084   0.00163   0.00335 NULL  r         HS
55545.76481   0.00663   0.00353 NULL  r         HS
55550.52841  -0.00369   0.00423 NULL  r         HS
55488.60615  -0.00529   0.00392 NULL  r         HS
55531.47668   0.00507   0.00338 NULL  r         HS
55483.84339  -0.01928   0.00727 NULL  r         HS
55526.71422   0.00509   0.00355 NULL  r         HS
55545.76858  -0.00246   0.00350 NULL  r         HS
55488.60947  -0.00669   0.00352 NULL  r         HS
55531.48007  -0.00903   0.00340 NULL  r         HS
55483.84693  -0.00180   0.00487 NULL  r         HS
55526.71759   0.00382   0.00357 NULL  r         HS
55545.77195   0.00549   0.00361 NULL  r         HS
55488.61280   0.00767   0.00398 NULL  r         HS
55531.48343  -0.00004   0.00336 NULL  r         HS
55483.85026   0.00573   0.00561 NULL  r         HS
55526.72096  -0.00172   0.00346 NULL  r         HS
55488.61451  -0.01020   0.00401 NULL  r         HS
55545.77666   0.01163   0.00357 NULL  r         HS
55488.61614  -0.00247   0.00425 NULL  r         HS
55531.48685   0.00545   0.00360 NULL  r         HS
55483.85357   0.00700   0.00487 NULL  r         HS
55526.72467  -0.00956   0.00344 NULL  r         HS
55488.61787  -0.01255   0.00367 NULL  r         HS
55545.78004   0.00242   0.00359 NULL  r         HS
55488.61949   0.00428   0.00403 NULL  r         HS
55531.49063  -0.00393   0.00336 NULL  r         HS
55526.72804  -0.01574   0.00348 NULL  r         HS
55483.85813  -0.00503   0.00384 NULL  r         HS
55545.78342   0.01181   0.00361 NULL  r         HS
55488.62318  -0.00303   0.00619 NULL  r         HS
55531.49404   0.00753   0.00426 NULL  r         HS
55526.73144   0.01057   0.00347 NULL  r         HS
55483.86149  -0.01019   0.00404 NULL  r         HS
55488.62622  -0.01531   0.00374 NULL  r         HS
55488.62651  -0.00512   0.00455 NULL  r         HS
55526.73478   0.00840   0.00353 NULL  r         HS
55545.78853   0.00433   0.00359 NULL  r         HS
55488.62983   0.01403   0.00584 NULL  r         HS
55488.62991  -0.00688   0.00392 NULL  r         HS
55526.73812   0.00021   0.00350 NULL  r         HS
55545.79189   0.00867   0.00371 NULL  r         HS
55483.86833  -0.01236   0.00417 NULL  r         HS
55488.63326  -0.00593   0.00389 NULL  r         HS
55545.79528  -0.00378   0.00364 NULL  r         HS
55526.74179  -0.00097   0.00350 NULL  r         HS
55483.87283  -0.00448   0.00347 NULL  r         HS
55488.63799   0.00662   0.00383 NULL  r         HS
55526.74589   0.00427   0.00360 NULL  r         HS
55545.79994  -0.00268   0.00369 NULL  r         HS
55483.87617   0.00706   0.00354 NULL  r         HS
55488.64152   0.00024   0.00391 NULL  r         HS
55464.82489   0.00732   0.00363 NULL  r         HS
55545.80329   0.00851   0.00363 NULL  r         HS
55483.87946  -0.00572   0.00325 NULL  r         HS
55488.64487  -0.00025   0.00368 NULL  r         HS
55526.75260  -0.01927   0.00348 NULL  r         HS
55545.80701   0.00893   0.00372 NULL  r         HS
55526.75593  -0.01950   0.00346 NULL  r         HS
55488.64991  -0.00337   0.00383 NULL  r         HS
55545.81173  -0.01199   0.00376 NULL  r         HS
55526.75979  -0.00477   0.00347 NULL  r         HS
55488.65327   0.00015   0.00371 NULL  r         HS
55545.81508  -0.00264   0.00375 NULL  r         HS
55526.76316   0.00123   0.00351 NULL  r         HS
55488.65663  -0.00298   0.00359 NULL  r         HS
55545.81843  -0.00100   0.00377 NULL  r         HS
55526.76652  -0.00189   0.00362 NULL  r         HS
55488.66139   0.00124   0.00359 NULL  r         HS
55545.82315   0.00526   0.00385 NULL  r         HS
55526.76987  -0.00089   0.00361 NULL  r         HS
55488.66474   0.00222   0.00358 NULL  r         HS
55526.77320  -0.01350   0.00354 NULL  r         HS
55545.82688  -0.00659   0.00389 NULL  r         HS
55488.66841  -0.00381   0.00352 NULL  r         HS
55545.83027  -0.00274   0.00391 NULL  r         HS
55526.77689   0.00130   0.00355 NULL  r         HS
55488.67297   0.00686   0.00352 NULL  r         HS
55526.78020   0.01150   0.00358 NULL  r         HS
55545.83497   0.00435   0.00399 NULL  r         HS
55488.67632  -0.00346   0.00358 NULL  r         HS
55526.78356  -0.00830   0.00363 NULL  r         HS
55545.83837   0.00140   0.00394 NULL  r         HS
55531.54905  -0.00925   0.00342 NULL  r         HS
55488.67968  -0.00121   0.00365 NULL  r         HS
55526.78696   0.00919   0.00369 NULL  r         HS
55450.57304  -0.00058   0.00323 NULL  r         HS
55545.84173  -0.00889   0.00394 NULL  r         HS
55531.55242  -0.01123   0.00338 NULL  r         HS
55526.79033   0.01224   0.00355 NULL  r         HS
55450.57636   0.00069   0.00323 NULL  r         HS
55488.68440   0.00391   0.00354 NULL  r         HS
55531.55580   0.00229   0.00341 NULL  r         HS
55464.86914  -0.00359   0.00352 NULL  r         HS
55545.84685  -0.01544   0.00405 NULL  r         HS
55450.57963   0.00137   0.00320 NULL  r         HS
55526.79405   0.01475   0.00364 NULL  r         HS
55488.68807   0.00017   0.00350 NULL  r         HS
55464.87284   0.01200   0.00356 NULL  r         HS
55531.56042   0.00724   0.00342 NULL  r         HS
55526.79739   0.00026   0.00357 NULL  r         HS
55450.58369  -0.00803   0.00326 NULL  r         HS
55488.69141   0.00441   0.00357 NULL  r         HS
55531.56379  -0.00387   0.00347 NULL  r         HS
55526.80075  -0.00212   0.00360 NULL  r         HS
55450.58731   0.00938   0.00324 NULL  r         HS
55493.45825   0.00090   0.00400 NULL  r         HS
55488.69606   0.01238   0.00354 NULL  r         HS
55531.56738   0.00322   0.00336 NULL  r         HS
55526.80412   0.00842   0.00373 NULL  r         HS
55531.56753   0.00074   0.00354 NULL  r         HS
55450.59062  -0.00039   0.00322 NULL  r         HS
55493.46159  -0.01173   0.00419 NULL  r         HS
55488.69943   0.00044   0.00347 NULL  r         HS
55526.80749   0.00175   0.00360 NULL  r         HS
55531.57119   0.00279   0.00335 NULL  r         HS
55531.57227  -0.00655   0.00342 NULL  r         HS
55493.46524   0.01142   0.00426 NULL  r         HS
55488.70278  -0.00389   0.00352 NULL  r         HS
55526.81117  -0.01099   0.00368 NULL  r         HS
55531.57482  -0.00375   0.00332 NULL  r         HS
55531.57564   0.01028   0.00351 NULL  r         HS
55445.83562   0.01272   0.00320 NULL  r         HS
55493.46970  -0.01171   0.00411 NULL  r         HS
55526.81455  -0.00559   0.00375 NULL  r         HS
55488.70785  -0.00149   0.00349 NULL  r         HS
55531.57891   0.00647   0.00333 NULL  r         HS
55531.57901   0.00697   0.00347 NULL  r         HS
55450.60148   0.01064   0.00325 NULL  r         HS
55536.34316  -0.00014   0.00333 NULL  r         HS
55445.83912  -0.00049   0.00321 NULL  r         HS
55493.47305   0.01281   0.00419 NULL  r         HS
55526.81794  -0.00704   0.00371 NULL  r         HS
55488.71118  -0.00042   0.00345 NULL  r         HS
55450.60480   0.00591   0.00325 NULL  r         HS
55536.34658   0.00689   0.00331 NULL  r         HS
55493.47640  -0.01380   0.00392 NULL  r         HS
55460.13280  -0.00535   0.00372 NULL  r         HS
55531.58371   0.00417   0.00351 NULL  r         HS
55445.84287   0.00223   0.00319 NULL  r         HS
55526.82134   0.00903   0.00384 NULL  r         HS
55488.71453   0.00319   0.00344 NULL  r         HS
55450.60809  -0.00287   0.00322 NULL  r         HS
55531.58638   0.00985   0.00329 NULL  r         HS
55536.35001   0.00555   0.00336 NULL  r         HS
55460.13666  -0.00188   0.00361 NULL  r         HS
55531.58748  -0.00408   0.00346 NULL  r         HS
55493.48082  -0.00308   0.00414 NULL  r         HS
55526.82470   0.00268   0.00382 NULL  r         HS
55445.84720  -0.00092   0.00320 NULL  r         HS
55488.71926  -0.00015   0.00346 NULL  r         HS
55531.59002   0.00245   0.00329 NULL  r         HS
55450.61290   0.00524   0.00323 NULL  r         HS
55460.13999   0.00071   0.00363 NULL  r         HS
55531.59090   0.00335   0.00347 NULL  r         HS
55493.48445   0.00745   0.00393 NULL  r         HS
55445.85062   0.00225   0.00322 NULL  r         HS
55536.35508   0.00085   0.00335 NULL  r         HS
55526.82840  -0.00870   0.00388 NULL  r         HS
55488.72259  -0.00685   0.00340 NULL  r         HS
55450.61621  -0.00764   0.00322 NULL  r         HS
55531.59382   0.01044   0.00328 NULL  r         HS
55460.14331  -0.00587   0.00366 NULL  r         HS
55493.48777   0.00601   0.00435 NULL  r         HS
55445.85404  -0.00008   0.00319 NULL  r         HS
55536.35845  -0.00180   0.00331 NULL  r         HS
55526.83179   0.01431   0.00394 NULL  r         HS
55531.59574  -0.00421   0.00362 NULL  r         HS
55488.72646   0.00320   0.00339 NULL  r         HS
55450.61983   0.00353   0.00322 NULL  r         HS
55460.14663   0.00122   0.00371 NULL  r         HS
55531.59782   0.00311   0.00327 NULL  r         HS
55536.36185  -0.00031   0.00332 NULL  r         HS
55526.83518  -0.00084   0.00388 NULL  r         HS
55531.59917   0.00310   0.00369 NULL  r         HS
55493.49225   0.00075   0.00423 NULL  r         HS
55445.85866   0.00430   0.00321 NULL  r         HS
55460.15025  -0.00602   0.00358 NULL  r         HS
55531.60151   0.00012   0.00327 NULL  r         HS
55488.73106  -0.00904   0.00340 NULL  r         HS
55526.83856  -0.00457   0.00382 NULL  r         HS
55450.62441   0.00591   0.00324 NULL  r         HS
55531.60258  -0.00845   0.00359 NULL  r         HS
55493.49556  -0.00369   0.00415 NULL  r         HS
55445.86210   0.00355   0.00319 NULL  r         HS
55536.36663   0.00364   0.00327 NULL  r         HS
55460.15352   0.00936   0.00362 NULL  r         HS
55488.73439  -0.00147   0.00334 NULL  r         HS
55531.60519  -0.00535   0.00325 NULL  r         HS
55526.84193  -0.00262   0.00390 NULL  r         HS
55450.62771   0.00848   0.00326 NULL  r         HS
55493.49889  -0.00836   0.00415 NULL  r         HS
55445.86552  -0.01263   0.00315 NULL  r         HS
55536.37000   0.00520   0.00333 NULL  r         HS
55460.15684  -0.01181   0.00356 NULL  r         HS
55531.60769   0.00051   0.00364 NULL  r         HS
55488.73777  -0.00306   0.00337 NULL  r         HS
55450.63102   0.00351   0.00323 NULL  r         HS
55531.60892   0.00572   0.00325 NULL  r         HS
55526.84561   0.00491   0.00409 NULL  r         HS
55536.37376   0.00832   0.00331 NULL  r         HS
55445.86980  -0.00260   0.00317 NULL  r         HS
55493.50379   0.00199   0.00399 NULL  r         HS
55460.16017  -0.00990   0.00365 NULL  r         HS
55531.61111  -0.00176   0.00368 NULL  r         HS
55526.84899   0.00500   0.00391 NULL  r         HS
55531.61267   0.00434   0.00326 NULL  r         HS
55488.74235   0.00198   0.00342 NULL  r         HS
55450.63552   0.00764   0.00323 NULL  r         HS
55493.50714  -0.00393   0.00412 NULL  r         HS
55460.16349  -0.00101   0.00368 NULL  r         HS
55445.87353  -0.00188   0.00318 NULL  r         HS
55531.61453   0.01908   0.00370 NULL  r         HS
55536.37836   0.00561   0.00328 NULL  r         HS
55526.85238  -0.00368   0.00392 NULL  r         HS
55488.74603  -0.00378   0.00341 NULL  r         HS
55531.61664   0.00209   0.00325 NULL  r         HS
55450.63914   0.00332   0.00323 NULL  r         HS
55493.51049  -0.00464   0.00399 NULL  r         HS
55460.16711  -0.01306   0.00462 NULL  r         HS
55445.87695  -0.00741   0.00315 NULL  r         HS
55536.38175  -0.00254   0.00366 NULL  r         HS
55526.85577  -0.00708   0.00450 NULL  r         HS
55531.61961  -0.00270   0.00364 NULL  r         HS
55488.74940  -0.01488   0.00331 NULL  r         HS
55450.64244  -0.00314   0.00324 NULL  r         HS
55531.62028  -0.00377   0.00326 NULL  r         HS
55536.38516   0.01274   0.00338 NULL  r         HS
55493.51494  -0.01069   0.00401 NULL  r         HS
55445.88127  -0.00513   0.00314 NULL  r         HS
55526.85915  -0.00229   0.00393 NULL  r         HS
55531.62300  -0.00507   0.00366 NULL  r         HS
55531.62392   0.00437   0.00326 NULL  r         HS
55460.17366  -0.00243   0.00608 NULL  r         HS
55450.64696   0.00417   0.00320 NULL  r         HS
55488.75409  -0.00882   0.00340 NULL  r         HS
55536.38857   0.00790   0.00420 NULL  r         HS
55493.51827  -0.00266   0.00399 NULL  r         HS
55445.88470   0.00268   0.00318 NULL  r         HS
55541.15251  -0.00300   0.00851 NULL  r         HS
55526.86287  -0.00373   0.00451 NULL  r         HS
55531.62680  -0.01437   0.00388 NULL  r         HS
55531.62758  -0.00059   0.00324 NULL  r         HS
55460.17699  -0.01023   0.00367 NULL  r         HS
55450.65026   0.00195   0.00323 NULL  r         HS
55488.75744   0.00069   0.00333 NULL  r         HS
55536.39235  -0.00219   0.00479 NULL  r         HS
55493.52192  -0.00990   0.00410 NULL  r         HS
55541.15609   0.00724   0.00610 NULL  r         HS
55445.88844   0.00374   0.00317 NULL  r         HS
55460.18031   0.01462   0.00359 NULL  r         HS
55450.65356  -0.00591   0.00324 NULL  r         HS
55531.63123   0.00187   0.00325 NULL  r         HS
55488.76081   0.00345   0.00340 NULL  r         HS
55493.52632   0.00004   0.00387 NULL  r         HS
55445.89270  -0.00604   0.00317 NULL  r         HS
55460.18392  -0.00958   0.00368 NULL  r         HS
55531.63560   0.00342   0.00324 NULL  r         HS
55450.65848  -0.00065   0.00323 NULL  r         HS
55488.76585  -0.00804   0.00333 NULL  r         HS
55541.16320  -0.00990   0.00748 NULL  r         HS
55493.52961   0.00311   0.00390 NULL  r         HS
55445.89614   0.00562   0.00321 NULL  r         HS
55460.18724  -0.02264   0.00473 NULL  r         HS
55531.63929   0.00228   0.00322 NULL  r         HS
55450.66178  -0.00888   0.00322 NULL  r         HS
55488.76920   0.00170   0.00335 NULL  r         HS
55541.16647  -0.00079   0.00820 NULL  r         HS
55493.53310   0.00547   0.00368 NULL  r         HS
55445.89958   0.00252   0.00317 NULL  r         HS
55460.19050   0.00113   0.00431 NULL  r         HS
55450.66509   0.00397   0.00325 NULL  r         HS
55531.64305  -0.01042   0.00324 NULL  r         HS
55488.77257   0.00385   0.00330 NULL  r         HS
55460.19381  -0.01669   0.00357 NULL  r         HS
55493.53768  -0.00170   0.00411 NULL  r         HS
55445.90421  -0.00933   0.00316 NULL  r         HS
55541.17339  -0.00050   0.00795 NULL  r         HS
55488.77713   0.00130   0.00333 NULL  r         HS
55460.19713   0.00807   0.00374 NULL  r         HS
55493.54133  -0.00466   0.00380 NULL  r         HS
55445.90764   0.00307   0.00320 NULL  r         HS
55488.78050  -0.00385   0.00334 NULL  r         HS
55460.20073  -0.00850   0.00351 NULL  r         HS
55493.54486  -0.00462   0.00404 NULL  r         HS
55445.91108   0.00255   0.00320 NULL  r         HS
55488.78416   0.00486   0.00333 NULL  r         HS
55460.20400  -0.00408   0.00369 NULL  r         HS
55493.54939   0.01133   0.00394 NULL  r         HS
55460.20733   0.00265   0.00353 NULL  r         HS
55488.78862   0.00273   0.00331 NULL  r         HS
55493.55273  -0.00098   0.00401 NULL  r         HS
55460.21065  -0.00244   0.00356 NULL  r         HS
55488.79194   0.00188   0.00328 NULL  r         HS
55493.55604   0.00761   0.00412 NULL  r         HS
55460.21398   0.00888   0.00363 NULL  r         HS
55488.79528   0.00104   0.00337 NULL  r         HS
55493.56087  -0.01123   0.00393 NULL  r         HS
55460.21760  -0.01243   0.00411 NULL  r         HS
55488.80000  -0.00403   0.00337 NULL  r         HS
55493.56420  -0.00164   0.00403 NULL  r         HS
55460.22094  -0.00258   0.00446 NULL  r         HS
55488.80369  -0.00186   0.00330 NULL  r         HS
55493.56756   0.00281   0.00408 NULL  r         HS
55460.22427  -0.00263   0.00513 NULL  r         HS
55474.51579  -0.00126   0.00384 NULL  r         HS
55488.80701   0.00986   0.00341 NULL  r         HS
55460.22758  -0.00393   0.00540 NULL  r         HS
55493.57215   0.00936   0.00398 NULL  r         HS
55474.51914  -0.00327   0.00386 NULL  r         HS
55488.81169  -0.00796   0.00326 NULL  r         HS
55493.57545  -0.00177   0.00407 NULL  r         HS
55474.52245   0.01234   0.00617 NULL  r         HS
55488.81506  -0.00596   0.00327 NULL  r         HS
55493.57906  -0.00491   0.00395 NULL  r         HS
55541.21343  -0.00977   0.00755 NULL  r         HS
55488.81841  -0.01066   0.00332 NULL  r         HS
55493.58368  -0.00011   0.00398 NULL  r         HS
55488.82208  -0.00423   0.00326 NULL  r         HS
55493.58700   0.00027   0.00390 NULL  r         HS
55488.82543  -0.00635   0.00318 NULL  r         HS
55469.77210   0.00037   0.00508 NULL  r         HS
55493.59032  -0.00300   0.00394 NULL  r         HS
55488.82879   0.00599   0.00325 NULL  r         HS
55469.77545   0.00135   0.00586 NULL  r         HS
55493.59488   0.00313   0.00388 NULL  r         HS
55488.83215  -0.00814   0.00327 NULL  r         HS
55493.59855   0.00865   0.00392 NULL  r         HS
55488.83550  -0.00763   0.00316 NULL  r         HS
55536.46940  -0.00113   0.00325 NULL  r         HS
55493.60187   0.00050   0.00390 NULL  r         HS
55536.47276  -0.00762   0.00332 NULL  r         HS
55488.84051   0.00192   0.00326 NULL  r         HS
55536.47618   0.00161   0.00335 NULL  r         HS
55493.60645   0.01211   0.00398 NULL  r         HS
55488.84383   0.00484   0.00325 NULL  r         HS
55493.60979   0.00748   0.00399 NULL  r         HS
55488.84715   0.01115   0.00317 NULL  r         HS
55536.48111   0.00525   0.00328 NULL  r         HS
55493.61313  -0.00120   0.00382 NULL  r         HS
55536.48454   0.00329   0.00326 NULL  r         HS
55488.85162  -0.01388   0.00313 NULL  r         HS
55536.48833  -0.00253   0.00329 NULL  r         HS
55493.61802  -0.01119   0.00398 NULL  r         HS
55488.85494   0.00975   0.00315 NULL  r         HS
55469.80239  -0.03017   0.00462 NULL  r         HS
55493.62137  -0.00511   0.00384 NULL  r         HS
55488.85857  -0.00178   0.00322 NULL  r         HS
55536.49299  -0.00198   0.00333 NULL  r         HS
55469.80736   0.01234   0.00427 NULL  r         HS
55493.62466   0.00126   0.00416 NULL  r         HS
55536.49639  -0.00221   0.00326 NULL  r         HS
55488.86328   0.00046   0.00322 NULL  r         HS
55469.81069  -0.00182   0.00591 NULL  r         HS
55493.62919  -0.00554   0.00422 NULL  r         HS
55536.49981  -0.00377   0.00326 NULL  r         HS
55488.86660  -0.00494   0.00324 NULL  r         HS
55469.81437   0.01345   0.00455 NULL  r         HS
55493.63251  -0.01035   0.00406 NULL  r         HS
55488.86992   0.00082   0.00317 NULL  r         HS
55536.50451  -0.00807   0.00329 NULL  r         HS
55493.63613  -0.00282   0.00405 NULL  r         HS
55536.50825  -0.00001   0.00330 NULL  r         HS
55488.87461  -0.00446   0.00318 NULL  r         HS
55536.51162   0.00049   0.00329 NULL  r         HS
55488.87828   0.01103   0.00332 NULL  r         HS
55469.82575   0.00598   0.00445 NULL  r         HS
55536.51644  -0.00190   0.00332 NULL  r         HS
55469.82911  -0.00821   0.00383 NULL  r         HS
55531.75323   0.00023   0.00328 NULL  r         HS
55536.51981   0.00413   0.00327 NULL  r         HS
55474.59612   0.00525   0.00390 NULL  r         HS
55469.83282   0.00339   0.00414 NULL  r         HS
55531.75712  -0.00585   0.00326 NULL  r         HS
55536.52320   0.00150   0.00331 NULL  r         HS
55474.59945  -0.00880   0.00495 NULL  r         HS
55531.76088   0.00508   0.00327 NULL  r         HS
55469.83762  -0.00664   0.00371 NULL  r         HS
55531.76472  -0.00396   0.00325 NULL  r         HS
55536.52822   0.00442   0.00332 NULL  r         HS
55469.84100   0.00383   0.00375 NULL  r         HS
55527.00357   0.00563   0.00348 NULL  r         HS
55536.53160   0.00248   0.00335 NULL  r         HS
55531.76835   0.00250   0.00328 NULL  r         HS
55469.84436  -0.00602   0.00463 NULL  r         HS
55541.29548  -0.00787   0.00353 NULL  r         HS
55527.00708  -0.00643   0.00349 NULL  r         HS
55536.53499   0.00698   0.00336 NULL  r         HS
55541.29890  -0.00820   0.00348 NULL  r         HS
55531.77242  -0.00165   0.00328 NULL  r         HS
55527.01050  -0.00031   0.00373 NULL  r         HS
55541.30231  -0.00698   0.00354 NULL  r         HS
55531.77610  -0.00226   0.00329 NULL  r         HS
55536.53954  -0.00457   0.00334 NULL  r         HS
55527.01384  -0.00851   0.00348 NULL  r         HS
55536.54291   0.00228   0.00334 NULL  r         HS
55531.77981   0.00400   0.00326 NULL  r         HS
55541.30696   0.00003   0.00346 NULL  r         HS
55527.01759  -0.00211   0.00352 NULL  r         HS
55531.78317  -0.01101   0.00325 NULL  r         HS
55536.54671   0.00455   0.00341 NULL  r         HS
55541.31054   0.00264   0.00348 NULL  r         HS
55527.02096   0.00453   0.00338 NULL  r         HS
55531.78693  -0.00552   0.00331 NULL  r         HS
55541.31431   0.01015   0.00349 NULL  r         HS
55527.02435   0.00407   0.00347 NULL  r         HS
55536.55140  -0.00645   0.00402 NULL  r         HS
55498.44652   0.00429   0.00335 NULL  r         HS
55531.79103  -0.00170   0.00333 NULL  r         HS
55527.02768   0.00266   0.00363 NULL  r         HS
55541.31917   0.00455   0.00347 NULL  r         HS
55498.45018  -0.00346   0.00334 NULL  r         HS
55531.79438   0.00056   0.00335 NULL  r         HS
55527.03107   0.00164   0.00335 NULL  r         HS
55541.32258  -0.00251   0.00350 NULL  r         HS
55498.45353   0.01009   0.00334 NULL  r         HS
55531.79779  -0.00219   0.00332 NULL  r         HS
55536.56156  -0.00154   0.00339 NULL  r         HS
55527.03484  -0.00346   0.00330 NULL  r         HS
55450.82118  -0.00465   0.00324 NULL  r         HS
55541.32600   0.00679   0.00347 NULL  r         HS
55531.80147   0.00349   0.00330 NULL  r         HS
55527.03825   0.00431   0.00335 NULL  r         HS
55498.45822   0.00646   0.00342 NULL  r         HS
55450.82457   0.01158   0.00327 NULL  r         HS
55536.56677  -0.00110   0.00357 NULL  r         HS
55541.33064  -0.00083   0.00346 NULL  r         HS
55531.80485  -0.00072   0.00335 NULL  r         HS
55527.04165  -0.01042   0.00332 NULL  r         HS
55498.46155  -0.00005   0.00340 NULL  r         HS
55450.82795  -0.01130   0.00324 NULL  r         HS
55536.57017  -0.00434   0.00338 NULL  r         HS
55541.33442   0.00646   0.00359 NULL  r         HS
55527.04501   0.00042   0.00341 NULL  r         HS
55498.46489  -0.00487   0.00335 NULL  r         HS
55531.80883   0.00541   0.00337 NULL  r         HS
55536.57357  -0.00797   0.00341 NULL  r         HS
55450.83295  -0.00209   0.00328 NULL  r         HS
55527.04841   0.00570   0.00341 NULL  r         HS
55531.81251   0.00863   0.00338 NULL  r         HS
55493.70585  -0.00314   0.00421 NULL  r         HS
55498.46986  -0.00289   0.00333 NULL  r         HS
55450.83634  -0.00078   0.00327 NULL  r         HS
55536.57835   0.01060   0.00349 NULL  r         HS
55527.05216   0.00054   0.00344 NULL  r         HS
55531.81618  -0.00326   0.00331 NULL  r         HS
55493.70920  -0.00351   0.00405 NULL  r         HS
55498.47317   0.00307   0.00336 NULL  r         HS
55450.83975  -0.00130   0.00324 NULL  r         HS
55536.58175  -0.02169   0.00342 NULL  r         HS
55527.05557  -0.00322   0.00345 NULL  r         HS
55493.71258  -0.00788   0.00391 NULL  r         HS
55531.81983   0.00105   0.00341 NULL  r         HS
55498.47648   0.00039   0.00338 NULL  r         HS
55450.84451   0.00105   0.00323 NULL  r         HS
55536.58575   0.01158   0.00347 NULL  r         HS
55527.05899  -0.00198   0.00354 NULL  r         HS
55531.82346  -0.00264   0.00344 NULL  r         HS
55493.71751   0.00447   0.00402 NULL  r         HS
55498.48097   0.00564   0.00337 NULL  r         HS
55527.06239  -0.01311   0.00349 NULL  r         HS
55450.84818  -0.00192   0.00321 NULL  r         HS
55536.59035  -0.00342   0.00345 NULL  r         HS
55531.82747   0.01238   0.00345 NULL  r         HS
55493.72088   0.00563   0.00392 NULL  r         HS
55498.48432   0.00079   0.00341 NULL  r         HS
55450.85155  -0.00128   0.00324 NULL  r         HS
55527.06578  -0.00078   0.00345 NULL  r         HS
55536.59377   0.00686   0.00348 NULL  r         HS
55531.83110  -0.00434   0.00338 NULL  r         HS
55493.72423   0.00642   0.00401 NULL  r         HS
55498.48800   0.00798   0.00336 NULL  r         HS
55527.06950  -0.00004   0.00351 NULL  r         HS
55455.61904  -0.00678   0.00504 NULL  r         HS
55450.85611   0.00088   0.00323 NULL  r         HS
55536.59717   0.00193   0.00383 NULL  r         HS
55531.83474   0.00126   0.00346 NULL  r         HS
55493.72889  -0.00233   0.00398 NULL  r         HS
55527.07287  -0.00715   0.00393 NULL  r         HS
55498.49259  -0.00314   0.00343 NULL  r         HS
55450.85950   0.00060   0.00324 NULL  r         HS
55531.83840  -0.00022   0.00347 NULL  r         HS
55493.73229  -0.00300   0.00383 NULL  r         HS
55498.49593  -0.00096   0.00337 NULL  r         HS
55527.07627   0.00091   0.00384 NULL  r         HS
55450.86319  -0.00290   0.00324 NULL  r         HS
55531.84214   0.00096   0.00342 NULL  r         HS
55498.49928  -0.00047   0.00348 NULL  r         HS
55527.07966  -0.00427   0.00361 NULL  r         HS
55493.73598  -0.00183   0.00391 NULL  r         HS
55450.86780  -0.01217   0.00326 NULL  r         HS
55531.84611  -0.00025   0.00351 NULL  r         HS
55527.08304  -0.00030   0.00367 NULL  r         HS
55498.50394   0.00641   0.00331 NULL  r         HS
55493.74055   0.00452   0.00380 NULL  r         HS
55450.87119  -0.00919   0.00324 NULL  r         HS
55531.84974   0.00573   0.00347 NULL  r         HS
55527.08682  -0.00597   0.00368 NULL  r         HS
55493.74395   0.00141   0.00423 NULL  r         HS
55498.50758   0.01165   0.00335 NULL  r         HS
55450.87454   0.00146   0.00324 NULL  r         HS
55531.85338   0.00690   0.00366 NULL  r         HS
55527.09021  -0.00614   0.00358 NULL  r         HS
55493.74730  -0.00504   0.00377 NULL  r         HS
55498.51088   0.00303   0.00337 NULL  r         HS
55531.85699  -0.00838   0.00357 NULL  r         HS
55527.09362  -0.01008   0.00349 NULL  r         HS
55450.87971  -0.00199   0.00320 NULL  r         HS
55465.17117   0.00188   0.00474 NULL  r         HS
55493.75179   0.01094   0.00395 NULL  r         HS
55498.51552  -0.00502   0.00334 NULL  r         HS
55527.09699   0.00077   0.00349 NULL  r         HS
55531.86067  -0.00772   0.00366 NULL  r         HS
55450.88310   0.00165   0.00326 NULL  r         HS
55465.17460  -0.00483   0.00502 NULL  r         HS
55493.75544  -0.01066   0.00392 NULL  r         HS
55498.51887  -0.00087   0.00334 NULL  r         HS
55527.10036  -0.00454   0.00349 NULL  r         HS
55450.88650  -0.00456   0.00323 NULL  r         HS
55465.17793   0.00310   0.00490 NULL  r         HS
55493.75879   0.00023   0.00410 NULL  r         HS
55498.52223  -0.00087   0.00341 NULL  r         HS
55527.10408  -0.00015   0.00361 NULL  r         HS
55450.89103  -0.00191   0.00323 NULL  r         HS
55465.18125   0.00072   0.00454 NULL  r         HS
55493.76340   0.00018   0.00400 NULL  r         HS
55527.10742   0.00310   0.00349 NULL  r         HS
55498.52728   0.00189   0.00334 NULL  r         HS
55465.18456   0.01080   0.00433 NULL  r         HS
55450.89469  -0.00200   0.00326 NULL  r         HS
55493.76676   0.00289   0.00393 NULL  r         HS
55527.11081  -0.01648   0.00346 NULL  r         HS
55498.53061   0.00737   0.00341 NULL  r         HS
55465.18816   0.00052   0.00459 NULL  r         HS
55450.89806   0.00129   0.00322 NULL  r         HS
55493.77015  -0.00355   0.00389 NULL  r         HS
55527.11420  -0.01721   0.00348 NULL  r         HS
55498.53397  -0.00034   0.00335 NULL  r         HS
55465.19148  -0.00731   0.00450 NULL  r         HS
55450.90279   0.00161   0.00323 NULL  r         HS
55527.11760  -0.00434   0.00361 NULL  r         HS
55498.53847  -0.00301   0.00334 NULL  r         HS
55465.19479   0.00955   0.00470 NULL  r         HS
55493.77525  -0.00275   0.00379 NULL  r         HS
55450.90614  -0.00680   0.00319 NULL  r         HS
55527.12130  -0.01058   0.00375 NULL  r         HS
55465.19809  -0.00946   0.00447 NULL  r         HS
55498.54182   0.00722   0.00342 NULL  r         HS
55493.77863  -0.01054   0.00411 NULL  r         HS
55527.12466   0.00993   0.00501 NULL  r         HS
55465.20140   0.00407   0.00495 NULL  r         HS
55493.78201   0.00742   0.00383 NULL  r         HS
55498.54548  -0.00017   0.00336 NULL  r         HS
55465.20499   0.01184   0.00464 NULL  r         HS
55479.49584   0.00228   0.00370 NULL  r         HS
55493.78651   0.00689   0.00367 NULL  r         HS
55498.55001   0.00346   0.00336 NULL  r         HS
55465.20830  -0.00730   0.00423 NULL  r         HS
55479.49947   0.00039   0.00359 NULL  r         HS
55493.78983  -0.00158   0.00386 NULL  r         HS
55498.55338   0.00891   0.00335 NULL  r         HS
55465.21161   0.00681   0.00462 NULL  r         HS
55479.50278  -0.00729   0.00366 NULL  r         HS
55498.55673   0.00803   0.00345 NULL  r         HS
55493.79350  -0.00190   0.00381 NULL  r         HS
55465.21491   0.00062   0.00465 NULL  r         HS
55460.45219   0.00157   0.00405 NULL  r         HS
55479.50736   0.00710   0.00363 NULL  r         HS
55498.56128   0.00732   0.00337 NULL  r         HS
55493.79818  -0.01472   0.00405 NULL  r         HS
55465.21820  -0.00435   0.00442 NULL  r         HS
55460.45536   0.01759   0.00411 NULL  r         HS
55479.51073  -0.01087   0.00363 NULL  r         HS
55522.38148   0.00420   0.00447 NULL  r         HS
55493.80150   0.00384   0.00398 NULL  r         HS
55498.56492   0.00028   0.00335 NULL  r         HS
55465.22181  -0.00309   0.00454 NULL  r         HS
55460.45853  -0.01342   0.00379 NULL  r         HS
55479.51409  -0.00530   0.00363 NULL  r         HS
55522.38519   0.00113   0.00480 NULL  r         HS
55493.80487  -0.00085   0.00404 NULL  r         HS
55498.56827   0.00009   0.00339 NULL  r         HS
55465.22512   0.00524   0.00447 NULL  r         HS
55460.46317  -0.00274   0.00399 NULL  r         HS
55522.38856   0.00655   0.00466 NULL  r         HS
55465.22844   0.00099   0.00424 NULL  r         HS
55479.51895   0.00387   0.00371 NULL  r         HS
55498.57281   0.00445   0.00342 NULL  r         HS
55493.80945   0.01389   0.00389 NULL  r         HS
55460.46633   0.00543   0.00399 NULL  r         HS
55465.23169   0.00560   0.00431 NULL  r         HS
55479.52231  -0.00181   0.00360 NULL  r         HS
55498.57611   0.00700   0.00343 NULL  r         HS
55493.81316  -0.00858   0.00388 NULL  r         HS
55460.46950  -0.01379   0.00388 NULL  r         HS
55465.23496  -0.00278   0.00454 NULL  r         HS
55479.52564  -0.00622   0.00353 NULL  r         HS
55498.57945  -0.00755   0.00330 NULL  r         HS
55522.39640   0.00593   0.00519 NULL  r         HS
55493.81653  -0.01570   0.00367 NULL  r         HS
55460.47376   0.00337   0.00401 NULL  r         HS
55465.23852   0.00818   0.00430 NULL  r         HS
55479.53021   0.00159   0.00360 NULL  r         HS
55460.47693   0.01953   0.00381 NULL  r         HS
55493.82110  -0.00228   0.00403 NULL  r         HS
55498.58461   0.00464   0.00345 NULL  r         HS
55465.24182  -0.00397   0.00445 NULL  r         HS
55479.53352  -0.00819   0.00359 NULL  r         HS
55522.40463  -0.00261   0.00433 NULL  r         HS
55460.48062  -0.01018   0.00396 NULL  r         HS
55493.82445  -0.00502   0.00382 NULL  r         HS
55498.58795  -0.00803   0.00336 NULL  r         HS
55465.24511  -0.00324   0.00441 NULL  r         HS
55479.53719   0.00173   0.00362 NULL  r         HS
55493.82784  -0.00784   0.00395 NULL  r         HS
55498.59127   0.00394   0.00345 NULL  r         HS
55517.64525   0.00139   0.00348 NULL  r         HS
55465.24841  -0.01238   0.00440 NULL  r         HS
55460.48512  -0.00702   0.00376 NULL  r         HS
55479.54183   0.00597   0.00363 NULL  r         HS
55460.48830  -0.00803   0.00379 NULL  r         HS
55465.25171  -0.01054   0.00444 NULL  r         HS
55498.59576   0.00158   0.00345 NULL  r         HS
55517.64946   0.00904   0.00349 NULL  r         HS
55493.83293  -0.00638   0.00402 NULL  r         HS
55460.49147  -0.01461   0.00372 NULL  r         HS
55479.54514  -0.00403   0.00357 NULL  r         HS
55465.25524   0.00460   0.00439 NULL  r         HS
55498.59913  -0.00201   0.00334 NULL  r         HS
55493.83626   0.00148   0.00386 NULL  r         HS
55517.65351  -0.00305   0.00343 NULL  r         HS
55479.54845  -0.00957   0.00356 NULL  r         HS
55465.25854   0.01485   0.00414 NULL  r         HS
55498.60281   0.00530   0.00347 NULL  r         HS
55460.49585   0.00255   0.00376 NULL  r         HS
55493.83961  -0.00723   0.00387 NULL  r         HS
55465.26185   0.00253   0.00443 NULL  r         HS
55517.65915  -0.00105   0.00344 NULL  r         HS
55460.49934  -0.00641   0.00366 NULL  r         HS
55479.55301  -0.00089   0.00357 NULL  r         HS
55498.60741   0.00141   0.00343 NULL  r         HS
55493.84406  -0.00358   0.00404 NULL  r         HS
55465.26517  -0.01498   0.00429 NULL  r         HS
55517.66287   0.00694   0.00340 NULL  r         HS
55460.50252  -0.00278   0.00356 NULL  r         HS
55479.55669  -0.00485   0.00355 NULL  r         HS
55522.42745   0.00049   0.00541 NULL  r         HS
55493.84737  -0.01403   0.00372 NULL  r         HS
55498.61076  -0.00247   0.00335 NULL  r         HS
55465.26847   0.01477   0.00434 NULL  r         HS
55517.66653  -0.00024   0.00336 NULL  r         HS
55479.56003   0.00109   0.00357 NULL  r         HS
55522.43076  -0.01116   0.00534 NULL  r         HS
55460.50673   0.00635   0.00367 NULL  r         HS
55498.61407  -0.00996   0.00343 NULL  r         HS
55493.85102  -0.00702   0.00399 NULL  r         HS
55465.27206   0.00384   0.00410 NULL  r         HS
55460.50990  -0.00641   0.00373 NULL  r         HS
55522.43407   0.00390   0.00578 NULL  r         HS
55479.56466  -0.00018   0.00358 NULL  r         HS
55498.61860  -0.00832   0.00342 NULL  r         HS
55493.85570  -0.00687   0.00376 NULL  r         HS
55465.27537  -0.00340   0.00431 NULL  r         HS
55517.67268  -0.00209   0.00344 NULL  r         HS
55460.51306  -0.00036   0.00354 NULL  r         HS
55479.56800  -0.00168   0.00354 NULL  r         HS
55498.62225  -0.00046   0.00335 NULL  r         HS
55465.27868   0.00962   0.00456 NULL  r         HS
55493.85903  -0.00191   0.00393 NULL  r         HS
55517.67649   0.00122   0.00341 NULL  r         HS
55460.51763   0.00102   0.00350 NULL  r         HS
55479.57136   0.00611   0.00354 NULL  r         HS
55498.62561   0.00158   0.00346 NULL  r         HS
55465.28195   0.00980   0.00471 NULL  r         HS
55493.86239  -0.00185   0.00390 NULL  r         HS
55517.68010  -0.00372   0.00346 NULL  r         HS
55460.52080  -0.00536   0.00354 NULL  r         HS
55465.28526  -0.00555   0.00425 NULL  r         HS
55479.57639  -0.00791   0.00352 NULL  r         HS
55498.63011  -0.00581   0.00343 NULL  r         HS
55493.86690   0.00629   0.00379 NULL  r         HS
55460.52396   0.00087   0.00352 NULL  r         HS
55517.68566  -0.00849   0.00343 NULL  r         HS
55498.63342  -0.00248   0.00343 NULL  r         HS
55479.57987   0.00825   0.00356 NULL  r         HS
55522.45046   0.01205   0.00450 NULL  r         HS
55493.87058   0.00070   0.00385 NULL  r         HS
55460.52820  -0.00920   0.00345 NULL  r         HS
55517.68934   0.00039   0.00336 NULL  r         HS
55498.63675  -0.00179   0.00351 NULL  r         HS
55479.58321  -0.00201   0.00354 NULL  r         HS
55522.45396   0.01277   0.00428 NULL  r         HS
55493.87398  -0.00968   0.00389 NULL  r         HS
55460.53137  -0.00713   0.00348 NULL  r         HS
55517.69340  -0.00534   0.00339 NULL  r         HS
55522.45731   0.00935   0.00440 NULL  r         HS
55479.58769  -0.01243   0.00348 NULL  r         HS
55460.53487  -0.00446   0.00352 NULL  r         HS
55517.69888   0.00114   0.00341 NULL  r         HS
55522.46228   0.00541   0.00433 NULL  r         HS
55460.53925   0.00881   0.00348 NULL  r         HS
55474.82976   0.00208   0.00734 NULL  r         HS
55479.59489  -0.00539   0.00354 NULL  r         HS
55522.46565   0.01932   0.00456 NULL  r         HS
55517.70259   0.00199   0.00336 NULL  r         HS
55460.54243  -0.00894   0.00356 NULL  r         HS
55474.83331   0.00336   0.00601 NULL  r         HS
55460.54559  -0.00382   0.00340 NULL  r         HS
55517.70625   0.00394   0.00341 NULL  r         HS
55479.59941  -0.00320   0.00355 NULL  r         HS
55541.52419   0.00287   0.00346 NULL  r         HS
55479.60275   0.00983   0.00351 NULL  r         HS
55460.54996   0.00070   0.00339 NULL  r         HS
55541.52786  -0.00745   0.00379 NULL  r         HS
55517.71166  -0.00036   0.00340 NULL  r         HS
55479.60609   0.01092   0.00357 NULL  r         HS
55541.53128   0.00745   0.00408 NULL  r         HS
55522.47868  -0.00387   0.00422 NULL  r         HS
55517.71572  -0.00411   0.00342 NULL  r         HS
55474.84642  -0.01049   0.00684 NULL  r         HS
55460.55663   0.00864   0.00339 NULL  r         HS
55479.61058  -0.00584   0.00355 NULL  r         HS
55522.48203   0.00023   0.00436 NULL  r         HS
55517.71945   0.00419   0.00329 NULL  r         HS
55474.84996   0.01701   0.00612 NULL  r         HS
55541.53812   0.00534   0.00379 NULL  r         HS
55479.61424   0.00199   0.00354 NULL  r         HS
55460.56087   0.00541   0.00337 NULL  r         HS
55522.48538  -0.00350   0.00446 NULL  r         HS
55503.43306   0.00269   0.00327 NULL  r         HS
55474.85327  -0.00563   0.00493 NULL  r         HS
55460.56404  -0.00186   0.00337 NULL  r         HS
55479.61759  -0.00156   0.00357 NULL  r         HS
55541.54188   0.00026   0.00349 NULL  r         HS
55522.49002   0.00716   0.00562 NULL  r         HS
55503.43652   0.00188   0.00324 NULL  r         HS
55474.85659   0.00488   0.00416 NULL  r         HS
55460.56722  -0.00350   0.00339 NULL  r         HS
55541.54529   0.00621   0.00351 NULL  r         HS
55517.72887   0.00121   0.00335 NULL  r         HS
55479.62214  -0.00631   0.00355 NULL  r         HS
55522.49336   0.00757   0.00477 NULL  r         HS
55474.85993   0.00289   0.00451 NULL  r         HS
55503.44031   0.00453   0.00325 NULL  r         HS
55455.80676   0.01051   0.00322 NULL  r         HS
55541.54868  -0.00662   0.00350 NULL  r         HS
55460.57179   0.00780   0.00342 NULL  r         HS
55517.73247  -0.00125   0.00338 NULL  r         HS
55479.62544   0.01473   0.00355 NULL  r         HS
55484.38989   0.00562   0.00368 NULL  r         HS
55522.49707  -0.00922   0.00434 NULL  r         HS
55474.86323  -0.01060   0.00405 NULL  r         HS
55455.81059   0.00072   0.00327 NULL  r         HS
55541.55212  -0.00130   0.00347 NULL  r         HS
55503.44539   0.00394   0.00326 NULL  r         HS
55460.57496  -0.01208   0.00328 NULL  r         HS
55479.62877   0.00743   0.00356 NULL  r         HS
55484.39322  -0.01218   0.00354 NULL  r         HS
55546.31767  -0.00968   0.00345 NULL  r         HS
55517.73789  -0.00139   0.00340 NULL  r         HS
55455.81397  -0.00225   0.00321 NULL  r         HS
55522.50174   0.00230   0.00415 NULL  r         HS
55541.55552  -0.00132   0.00356 NULL  r         HS
55474.86811  -0.00050   0.00386 NULL  r         HS
55460.57812  -0.00532   0.00341 NULL  r         HS
55503.44886   0.00491   0.00327 NULL  r         HS
55484.39660  -0.00167   0.00355 NULL  r         HS
55479.63369   0.00804   0.00355 NULL  r         HS
55546.32146  -0.00492   0.00344 NULL  r         HS
55517.74150   0.00938   0.00337 NULL  r         HS
55522.50508  -0.01200   0.00536 NULL  r         HS
55474.87142   0.00130   0.00376 NULL  r         HS
55541.55931  -0.00687   0.00356 NULL  r         HS
55503.45232  -0.00936   0.00322 NULL  r         HS
55455.81857   0.00460   0.00324 NULL  r         HS
55498.68949  -0.00029   0.00336 NULL  r         HS
55460.58262  -0.01150   0.00332 NULL  r         HS
55479.63700   0.00580   0.00356 NULL  r         HS
55546.32485   0.00493   0.00342 NULL  r         HS
55522.50839  -0.01127   0.00432 NULL  r         HS
55484.40129   0.00207   0.00362 NULL  r         HS
55517.74510   0.00404   0.00334 NULL  r         HS
55474.87473   0.00215   0.00393 NULL  r         HS
55541.56272   0.01210   0.00357 NULL  r         HS
55455.82191   0.00358   0.00325 NULL  r         HS
55460.58579   0.00159   0.00338 NULL  r         HS
55503.45708  -0.00003   0.00325 NULL  r         HS
55479.64034   0.00508   0.00359 NULL  r         HS
55498.69463   0.00824   0.00341 NULL  r         HS
55474.87808  -0.00020   0.00373 NULL  r         HS
55484.40497   0.01662   0.00355 NULL  r         HS
55541.56616  -0.01469   0.00349 NULL  r         HS
55546.32965   0.00553   0.00353 NULL  r         HS
55455.82556   0.00361   0.00326 NULL  r         HS
55460.58927  -0.00470   0.00333 NULL  r         HS
55517.75044  -0.00017   0.00338 NULL  r         HS
55503.46090   0.00108   0.00330 NULL  r         HS
55498.69796  -0.00886   0.00355 NULL  r         HS
55479.64489   0.00637   0.00357 NULL  r         HS
55484.40831  -0.00219   0.00352 NULL  r         HS
55541.56959   0.00802   0.00366 NULL  r         HS
55546.33308   0.00836   0.00338 NULL  r         HS
55474.88277  -0.00509   0.00388 NULL  r         HS
55522.51699   0.00958   0.00436 NULL  r         HS
55517.75405  -0.00461   0.00329 NULL  r         HS
55455.83002  -0.00455   0.00320 NULL  r         HS
55460.59357   0.00158   0.00340 NULL  r         HS
55503.46440  -0.00523   0.00321 NULL  r         HS
55546.33649  -0.00428   0.00344 NULL  r         HS
55484.41296  -0.00503   0.00345 NULL  r         HS
55474.88637   0.00296   0.00349 NULL  r         HS
55522.52036   0.01074   0.00462 NULL  r         HS
55455.83336  -0.00673   0.00319 NULL  r         HS
55460.59675  -0.01056   0.00340 NULL  r         HS
55517.75794  -0.00243   0.00333 NULL  r         HS
55503.46943  -0.00314   0.00324 NULL  r         HS
55484.41634  -0.00374   0.00343 NULL  r         HS
55474.88966   0.00804   0.00355 NULL  r         HS
55460.59992  -0.00602   0.00334 NULL  r         HS
55455.83670   0.00490   0.00324 NULL  r         HS
55546.34170  -0.00889   0.00338 NULL  r         HS
55522.52478   0.01176   0.00437 NULL  r         HS
55503.47291  -0.00478   0.00326 NULL  r         HS
55517.76316  -0.00958   0.00335 NULL  r         HS
55484.41966   0.00206   0.00346 NULL  r         HS
55522.52812   0.01002   0.00463 NULL  r         HS
55546.34510   0.00717   0.00338 NULL  r         HS
55460.60420   0.01118   0.00332 NULL  r         HS
55455.84159   0.00172   0.00326 NULL  r         HS
55503.47640   0.00087   0.00322 NULL  r         HS
55517.76670   0.00233   0.00335 NULL  r         HS
55522.53149   0.00416   0.00446 NULL  r         HS
55546.34848  -0.00546   0.00337 NULL  r         HS
55460.60770  -0.00464   0.00322 NULL  r         HS
55484.42473  -0.00065   0.00342 NULL  r         HS
55455.84495   0.00004   0.00325 NULL  r         HS
55517.77026  -0.00653   0.00335 NULL  r         HS
55460.61087  -0.00108   0.00324 NULL  r         HS
55484.42808  -0.00156   0.00339 NULL  r         HS
55503.48172  -0.00781   0.00325 NULL  r         HS
55455.84829  -0.00820   0.00329 NULL  r         HS
55546.35308   0.00125   0.00340 NULL  r         HS
55522.53639   0.00707   0.00469 NULL  r         HS
55484.43143  -0.00262   0.00335 NULL  r         HS
55517.77522   0.00022   0.00333 NULL  r         HS
55503.48513   0.00073   0.00323 NULL  r         HS
55460.61525   0.00324   0.00326 NULL  r         HS
55546.35651   0.00309   0.00342 NULL  r         HS
55522.53974   0.00973   0.00446 NULL  r         HS
55455.85274  -0.00478   0.00334 NULL  r         HS
55503.48859  -0.00080   0.00321 NULL  r         HS
55460.61842  -0.00080   0.00325 NULL  r         HS
55517.77913  -0.00034   0.00331 NULL  r         HS
55522.54314   0.01471   0.00564 NULL  r         HS
55484.43619   0.00704   0.00346 NULL  r         HS
55546.36029   0.00271   0.00339 NULL  r         HS
55455.85640   0.00183   0.00341 NULL  r         HS
55460.62160  -0.00985   0.00322 NULL  r         HS
55517.78272  -0.00773   0.00329 NULL  r         HS
55484.43955  -0.00301   0.00339 NULL  r         HS
55503.49337   0.00684   0.00322 NULL  r         HS
55455.85970   0.00312   0.00347 NULL  r         HS
55522.54772   0.00517   0.00542 NULL  r         HS
55546.36497   0.00276   0.00334 NULL  r         HS
55484.44322   0.00363   0.00335 NULL  r         HS
55503.49685   0.01302   0.00325 NULL  r         HS
55460.62640  -0.00427   0.00318 NULL  r         HS
55517.78786  -0.00778   0.00327 NULL  r         HS
55546.36840  -0.00039   0.00343 NULL  r         HS
55455.86438  -0.00300   0.00358 NULL  r         HS
55460.62959  -0.00389   0.00319 NULL  r         HS
55503.50062   0.00978   0.00324 NULL  r         HS
55522.55478   0.00471   0.00453 NULL  r         HS
55517.79146   0.01046   0.00326 NULL  r         HS
55484.44789  -0.00721   0.00335 NULL  r         HS
55546.37197   0.00869   0.00339 NULL  r         HS
55455.86772   0.00105   0.00350 NULL  r         HS
55460.63278   0.00716   0.00315 NULL  r         HS
55484.45123   0.00713   0.00338 NULL  r         HS
55517.79503   0.00252   0.00326 NULL  r         HS
55455.87140   0.00871   0.00360 NULL  r         HS
55503.50550   0.00555   0.00325 NULL  r         HS
55522.55934  -0.00006   0.00474 NULL  r         HS
55546.37666  -0.01257   0.00338 NULL  r         HS
55460.63708   0.00128   0.00312 NULL  r         HS
55484.45458  -0.00270   0.00330 NULL  r         HS
55503.50900   0.01130   0.00324 NULL  r         HS
55522.56266   0.01839   0.00578 NULL  r         HS
55546.38042  -0.00340   0.00338 NULL  r         HS
55455.87615   0.00154   0.00360 NULL  r         HS
55517.80059   0.00428   0.00327 NULL  r         HS
55460.64024  -0.00735   0.00315 NULL  r         HS
55503.51249  -0.00470   0.00317 NULL  r         HS
55484.45928   0.00187   0.00331 NULL  r         HS
55455.87946  -0.00290   0.00365 NULL  r         HS
55546.38383   0.00196   0.00336 NULL  r         HS
55517.80421  -0.00116   0.00325 NULL  r         HS
55460.64374   0.00371   0.00309 NULL  r         HS
55484.46293  -0.00128   0.00330 NULL  r         HS
55455.88280  -0.00135   0.00361 NULL  r         HS
55522.57056  -0.00124   0.00482 NULL  r         HS
55503.51736   0.00097   0.00325 NULL  r         HS
55517.80776   0.00007   0.00321 NULL  r         HS
55546.38855   0.01033   0.00336 NULL  r         HS
55460.64798   0.00069   0.00308 NULL  r         HS
55484.46628  -0.00074   0.00327 NULL  r         HS
55522.57425   0.01464   0.00535 NULL  r         HS
55503.52118   0.00044   0.00323 NULL  r         HS
55546.39198  -0.00006   0.00338 NULL  r         HS
55455.88767   0.01206   0.00373 NULL  r         HS
55460.65115  -0.00151   0.00309 NULL  r         HS
55517.81318  -0.00616   0.00322 NULL  r         HS
55522.57761   0.01833   0.00493 NULL  r         HS
55484.47100  -0.00384   0.00324 NULL  r         HS
55503.52464  -0.00155   0.00325 NULL  r         HS
55460.65433  -0.00475   0.00312 NULL  r         HS
55546.39538   0.00934   0.00338 NULL  r         HS
55517.81681   0.00467   0.00326 NULL  r         HS
55484.47436  -0.00461   0.00327 NULL  r         HS
55455.89456  -0.01366   0.00346 NULL  r         HS
55460.65870   0.00388   0.00311 NULL  r         HS
55503.52940   0.00242   0.00324 NULL  r         HS
55546.40046  -0.00689   0.00344 NULL  r         HS
55517.82073   0.00918   0.00328 NULL  r         HS
55484.47769  -0.00562   0.00320 NULL  r         HS
55522.58570   0.00617   0.00447 NULL  r         HS
55503.53291   0.00043   0.00320 NULL  r         HS
55455.89921   0.00379   0.00337 NULL  r         HS
55546.40384  -0.00089   0.00341 NULL  r         HS
55522.58902   0.00538   0.00466 NULL  r         HS
55517.82565  -0.00073   0.00326 NULL  r         HS
55484.48275   0.00158   0.00322 NULL  r         HS
55503.53642  -0.00444   0.00323 NULL  r         HS
55455.90287  -0.00249   0.00332 NULL  r         HS
55546.40724   0.00223   0.00342 NULL  r         HS
55517.82920   0.00766   0.00327 NULL  r         HS
55484.48609   0.00375   0.00326 NULL  r         HS
55522.59416  -0.00079   0.00479 NULL  r         HS
55546.41191  -0.00075   0.00339 NULL  r         HS
55503.54170   0.00739   0.00322 NULL  r         HS
55517.83276  -0.00144   0.00329 NULL  r         HS
55484.48944  -0.00905   0.00320 NULL  r         HS
55522.59752   0.01470   0.00487 NULL  r         HS
55546.41534  -0.00032   0.00335 NULL  r         HS
55503.54513   0.00131   0.00322 NULL  r         HS
55522.60089   0.00075   0.00496 NULL  r         HS
55517.83789  -0.00556   0.00329 NULL  r         HS
55484.49452   0.00441   0.00321 NULL  r         HS
55503.54845   0.01125   0.00329 NULL  r         HS
55546.41914   0.00209   0.00334 NULL  r         HS
55484.49786  -0.00921   0.00317 NULL  r         HS
55517.84183  -0.00241   0.00334 NULL  r         HS
55527.36873   0.00555   0.00329 NULL  r         HS
55522.60559   0.00337   0.00477 NULL  r         HS
55503.55306   0.00623   0.00324 NULL  r         HS
55546.42379   0.00190   0.00341 NULL  r         HS
55484.50153   0.00727   0.00324 NULL  r         HS
55527.37210   0.00895   0.00328 NULL  r         HS
55517.84544  -0.00253   0.00334 NULL  r         HS
55522.60891  -0.00654   0.00442 NULL  r         HS
55503.55637   0.00701   0.00324 NULL  r         HS
55546.42723  -0.00787   0.00342 NULL  r         HS
55103.43268  -0.00622   0.00500 NULL  r         HS
55527.37549  -0.00025   0.00330 NULL  r         HS
55484.50633   0.00412   0.00318 NULL  r         HS
55503.55998  -0.00438   0.00321 NULL  r         HS
55546.43062  -0.00168   0.00333 NULL  r         HS
55517.85068  -0.00153   0.00332 NULL  r         HS
55479.74377  -0.01250   0.00436 NULL  r         HS
55484.50967   0.00071   0.00317 NULL  r         HS
55527.38022   0.01846   0.00331 NULL  r         HS
55522.61730  -0.00449   0.00489 NULL  r         HS
55479.74711   0.00425   0.00487 NULL  r         HS
55517.85430   0.00518   0.00330 NULL  r         HS
55503.56459  -0.00907   0.00325 NULL  r         HS
55546.43546  -0.00439   0.00333 NULL  r         HS
55484.51301  -0.00968   0.00317 NULL  r         HS
55527.38358  -0.00030   0.00328 NULL  r         HS
55522.62068  -0.00803   0.00466 NULL  r         HS
55479.75039   0.00906   0.00492 NULL  r         HS
55517.85789  -0.00263   0.00337 NULL  r         HS
55503.56793  -0.00462   0.00321 NULL  r         HS
55546.43921  -0.00802   0.00334 NULL  r         HS
55527.38731  -0.00173   0.00329 NULL  r         HS
55522.62403   0.00060   0.00506 NULL  r         HS
55484.51764  -0.00442   0.00318 NULL  r         HS
55503.57128   0.00606   0.00329 NULL  r         HS
55479.75500  -0.00534   0.00418 NULL  r         HS
55546.44264  -0.01213   0.00338 NULL  r         HS
55470.22864  -0.00220   0.00553 NULL  r         HS
55517.86357  -0.00302   0.00343 NULL  r         HS
55484.52132   0.00385   0.00319 NULL  r         HS
55522.62867   0.02072   0.00487 NULL  r         HS
55479.75865   0.00495   0.00388 NULL  r         HS
55522.62927   0.00653   0.00436 NULL  r         HS
55503.57587  -0.00813   0.00322 NULL  r         HS
55546.44747  -0.00684   0.00335 NULL  r         HS
55484.52466  -0.00546   0.00316 NULL  r         HS
55527.39545   0.00194   0.00328 NULL  r         HS
55479.76195  -0.00395   0.00458 NULL  r         HS
55522.63261   0.00571   0.00450 NULL  r         HS
55503.57954   0.00629   0.00325 NULL  r         HS
55546.45085  -0.01215   0.00341 NULL  r         HS
55527.39891  -0.00273   0.00328 NULL  r         HS
55484.52920   0.00122   0.00317 NULL  r         HS
55522.63635  -0.00812   0.00456 NULL  r         HS
55503.58303   0.00604   0.00325 NULL  r         HS
55479.76657   0.00444   0.00410 NULL  r         HS
55546.45424   0.01197   0.00338 NULL  r         HS
55484.53256   0.00103   0.00319 NULL  r         HS
55527.40352  -0.00759   0.00330 NULL  r         HS
55479.76988   0.00091   0.00384 NULL  r         HS
55522.64112   0.00479   0.00425 NULL  r         HS
55503.58772   0.01067   0.00328 NULL  r         HS
55546.45944  -0.01265   0.00337 NULL  r         HS
55103.46459   0.00986   0.00479 NULL  r         HS
55484.53589  -0.00721   0.00317 NULL  r         HS
55479.77322   0.00358   0.00349 NULL  r         HS
55527.40721  -0.01827   0.00325 NULL  r         HS
55522.64448  -0.00761   0.00403 NULL  r         HS
55503.59118  -0.00370   0.00323 NULL  r         HS
55546.46287  -0.00479   0.00336 NULL  r         HS
55527.41054  -0.00501   0.00328 NULL  r         HS
55522.64782  -0.00722   0.00418 NULL  r         HS
55484.54083   0.00462   0.00323 NULL  r         HS
55503.59466   0.01063   0.00325 NULL  r         HS
55479.77810  -0.00569   0.00324 NULL  r         HS
55546.46628  -0.00036   0.00337 NULL  r         HS
55484.54418   0.00035   0.00319 NULL  r         HS
55527.41511   0.01144   0.00331 NULL  r         HS
55479.78146   0.00100   0.00322 NULL  r         HS
55522.65232   0.00752   0.00418 NULL  r         HS
55470.25521   0.00311   0.00671 NULL  r         HS
55503.59992  -0.00492   0.00319 NULL  r         HS
55546.47084  -0.00007   0.00341 NULL  r         HS
55484.54751  -0.00300   0.00318 NULL  r         HS
55527.41850  -0.00453   0.00324 NULL  r         HS
55479.78478   0.00658   0.00323 NULL  r         HS
55470.25850   0.01921   0.00627 NULL  r         HS
55522.65605   0.02019   0.00417 NULL  r         HS
55503.60339  -0.00365   0.00325 NULL  r         HS
55546.47426  -0.00509   0.00340 NULL  r         HS
55527.42188   0.00478   0.00329 NULL  r         HS
55470.26180  -0.01651   0.00626 NULL  r         HS
55484.55206  -0.00634   0.00315 NULL  r         HS
55522.65943  -0.00473   0.00424 NULL  r         HS
55479.78932  -0.01208   0.00322 NULL  r         HS
55503.60702  -0.00465   0.00328 NULL  r         HS
55546.47809  -0.00649   0.00332 NULL  r         HS
55484.55540   0.00423   0.00316 NULL  r         HS
55479.79265   0.00340   0.00323 NULL  r         HS
55527.42693  -0.02211   0.00331 NULL  r         HS
55522.66395   0.00135   0.00427 NULL  r         HS
55503.61177  -0.00309   0.00327 NULL  r         HS
55546.48265  -0.01843   0.00333 NULL  r         HS
55470.26871   0.01486   0.00587 NULL  r         HS
55484.55905  -0.00790   0.00317 NULL  r         HS
55479.79630   0.00334   0.00322 NULL  r         HS
55527.43032  -0.00959   0.00331 NULL  r         HS
55522.66728  -0.01492   0.00430 NULL  r         HS
55503.61515   0.00564   0.00328 NULL  r         HS
55546.48608   0.00661   0.00333 NULL  r         HS
55470.27200   0.00222   0.00532 NULL  r         HS
55527.43370   0.00517   0.00332 NULL  r         HS
55522.67062  -0.00369   0.00426 NULL  r         HS
55484.56358   0.00183   0.00319 NULL  r         HS
55479.80096  -0.00647   0.00322 NULL  r         HS
55503.61890  -0.00477   0.00324 NULL  r         HS
55470.27530   0.00265   0.00602 NULL  r         HS
55546.48953  -0.00558   0.00338 NULL  r         HS
55460.74908  -0.00998   0.00562 NULL  r         HS
55484.56692  -0.00207   0.00316 NULL  r         HS
55479.80429   0.00402   0.00323 NULL  r         HS
55527.43827   0.00177   0.00331 NULL  r         HS
55522.67561   0.01049   0.00420 NULL  r         HS
55470.27860   0.00419   0.00525 NULL  r         HS
55460.75277  -0.00941   0.00586 NULL  r         HS
55503.62356  -0.00651   0.00326 NULL  r         HS
55484.57027  -0.00118   0.00322 NULL  r         HS
55546.49460   0.00178   0.00333 NULL  r         HS
55479.80763   0.00400   0.00323 NULL  r         HS
55527.44162  -0.00079   0.00332 NULL  r         HS
55522.67898   0.00571   0.00408 NULL  r         HS
55470.28184  -0.00077   0.00479 NULL  r         HS
55503.62698   0.00508   0.00334 NULL  r         HS
55546.49835   0.00272   0.00333 NULL  r         HS
55527.44530   0.00894   0.00333 NULL  r         HS
55484.57483  -0.00447   0.00318 NULL  r         HS
55522.68235   0.01137   0.00410 NULL  r         HS
55479.81233  -0.00663   0.00319 NULL  r         HS
55503.63045   0.00565   0.00331 NULL  r         HS
55546.50173   0.00853   0.00330 NULL  r         HS
55484.57845   0.00135   0.00317 NULL  r         HS
55479.81597   0.00036   0.00322 NULL  r         HS
55527.45007   0.00023   0.00332 NULL  r         HS
55522.68687   0.00485   0.00452 NULL  r         HS
55484.58175  -0.00184   0.00318 NULL  r         HS
55546.50652   0.00345   0.00326 NULL  r         HS
55479.81931  -0.00463   0.00322 NULL  r         HS
55527.45343   0.00323   0.00338 NULL  r         HS
55522.69025   0.01634   0.00432 NULL  r         HS
55546.50993  -0.00784   0.00331 NULL  r         HS
55527.45680   0.00485   0.00337 NULL  r         HS
55484.58632  -0.00330   0.00320 NULL  r         HS
55522.69410   0.00745   0.00403 NULL  r         HS
55479.82394   0.00124   0.00322 NULL  r         HS
55546.51335  -0.00852   0.00327 NULL  r         HS
55484.58966   0.00320   0.00319 NULL  r         HS
55479.82728  -0.00209   0.00324 NULL  r         HS
55527.46143  -0.00545   0.00340 NULL  r         HS
55522.69876  -0.01368   0.00431 NULL  r         HS
55484.59301   0.00117   0.00320 NULL  r         HS
55479.83062   0.00014   0.00323 NULL  r         HS
55527.46510  -0.00717   0.00335 NULL  r         HS
55546.51877  -0.00319   0.00325 NULL  r         HS
55522.70216  -0.00541   0.00421 NULL  r         HS
55484.59784   0.00613   0.00319 NULL  r         HS
55527.46849   0.00274   0.00340 NULL  r         HS
55546.52215  -0.00718   0.00326 NULL  r         HS
55522.70552  -0.00156   0.00432 NULL  r         HS
55479.83549   0.00241   0.00323 NULL  r         HS
55484.60118   0.00022   0.00322 NULL  r         HS
55546.52557  -0.01103   0.00328 NULL  r         HS
55479.83884   0.00440   0.00321 NULL  r         HS
55527.47312   0.00550   0.00337 NULL  r         HS
55522.71009   0.00644   0.00439 NULL  r         HS
55484.60450   0.00668   0.00316 NULL  r         HS
55479.84218  -0.00427   0.00321 NULL  r         HS
55546.53030   0.00196   0.00330 NULL  r         HS
55522.71377   0.00869   0.00434 NULL  r         HS
55484.60900   0.00158   0.00316 NULL  r         HS
55546.53371   0.00548   0.00331 NULL  r         HS
55522.71713   0.00574   0.00400 NULL  r         HS
55479.84665  -0.00826   0.00320 NULL  r         HS
55484.61233   0.00474   0.00318 NULL  r         HS
55479.84995   0.00203   0.00328 NULL  r         HS
55546.53751   0.01205   0.00331 NULL  r         HS
55522.72173  -0.00433   0.00412 NULL  r         HS
55484.61599  -0.00392   0.00311 NULL  r         HS
55479.85355   0.00068   0.00320 NULL  r         HS
55522.72511  -0.01452   0.00416 NULL  r         HS
55546.54253   0.01528   0.00334 NULL  r         HS
55484.62079  -0.00159   0.00318 NULL  r         HS
55522.72848   0.00252   0.00410 NULL  r         HS
55479.85825  -0.00520   0.00325 NULL  r         HS
55546.54595  -0.00740   0.00328 NULL  r         HS
55484.62409  -0.00203   0.00314 NULL  r         HS
55484.62458   0.00734   0.00754 NULL  r         HS
55503.67823  -0.00537   0.00327 NULL  r         HS
55479.86159   0.00296   0.00326 NULL  r         HS
55546.54939   0.00764   0.00334 NULL  r         HS
55484.62598  -0.01263   0.00762 NULL  r         HS
55522.73357  -0.00959   0.00411 NULL  r         HS
55484.62741   0.00660   0.00317 NULL  r         HS
55484.62754   0.02062   0.00756 NULL  r         HS
55503.68158  -0.00115   0.00325 NULL  r         HS
55479.86493   0.00467   0.00327 NULL  r         HS
55527.49975  -0.00946   0.00336 NULL  r         HS
55522.73695  -0.00734   0.00392 NULL  r         HS
55546.55437   0.00798   0.00336 NULL  r         HS
55484.63054  -0.00528   0.00737 NULL  r         HS
55503.68523  -0.00113   0.00326 NULL  r         HS
55484.63177   0.01515   0.00730 NULL  r         HS
55484.63200  -0.00471   0.00318 NULL  r         HS
55527.50313   0.00183   0.00342 NULL  r         HS
55479.86944  -0.00788   0.00316 NULL  r         HS
55484.63305  -0.01628   0.00718 NULL  r         HS
55522.74032  -0.01727   0.00408 NULL  r         HS
55546.55818  -0.00721   0.00336 NULL  r         HS
55484.63583  -0.00123   0.00319 NULL  r         HS
55527.50649   0.01160   0.00343 NULL  r         HS
55484.63619  -0.01153   0.00719 NULL  r         HS
55503.68975   0.00173   0.00328 NULL  r         HS
55479.87312   0.00532   0.00330 NULL  r         HS
55546.56159  -0.00733   0.00334 NULL  r         HS
55522.74491  -0.00606   0.00419 NULL  r         HS
55484.63789  -0.00941   0.00753 NULL  r         HS
55546.56263  -0.00090   0.00351 NULL  r         HS
55484.63913   0.00061   0.00747 NULL  r         HS
55484.63917   0.00312   0.00318 NULL  r         HS
55503.69313  -0.00989   0.00321 NULL  r         HS
55479.87647  -0.00378   0.00322 NULL  r         HS
55527.51104  -0.00028   0.00343 NULL  r         HS
55522.74824  -0.01590   0.00397 NULL  r         HS
55484.64177   0.00306   0.00727 NULL  r         HS
55546.56603   0.00008   0.00358 NULL  r         HS
55546.56633  -0.00686   0.00334 NULL  r         HS
55503.69647  -0.00387   0.00325 NULL  r         HS
55484.64301  -0.00679   0.00725 NULL  r         HS
55484.64380   0.00080   0.00323 NULL  r         HS
55527.51437   0.00735   0.00346 NULL  r         HS
55484.64427  -0.00613   0.00721 NULL  r         HS
55479.88109   0.00453   0.00320 NULL  r         HS
55522.75192  -0.00221   0.00424 NULL  r         HS
55546.56938  -0.00898   0.00351 NULL  r         HS
55546.56973   0.00006   0.00336 NULL  r         HS
55484.64716  -0.00437   0.00720 NULL  r         HS
55527.51808  -0.00419   0.00342 NULL  r         HS
55503.70115  -0.00710   0.00321 NULL  r         HS
55479.88438  -0.01004   0.00327 NULL  r         HS
55484.64842   0.00784   0.00734 NULL  r         HS
55546.57313  -0.00353   0.00340 NULL  r         HS
55522.75649  -0.00820   0.00434 NULL  r         HS
55484.64966   0.00657   0.00717 NULL  r         HS
55546.57444   0.00247   0.00351 NULL  r         HS
55503.70482  -0.00276   0.00323 NULL  r         HS
55484.65208  -0.01836   0.00725 NULL  r         HS
55527.52267   0.01132   0.00343 NULL  r         HS
55522.75983   0.01102   0.00427 NULL  r         HS
55484.65330  -0.00127   0.00734 NULL  r         HS
55546.57785  -0.01300   0.00351 NULL  r         HS
55546.57823   0.00321   0.00340 NULL  r         HS
55503.70818  -0.00414   0.00322 NULL  r         HS
55484.65494   0.01420   0.00739 NULL  r         HS
55527.52601  -0.00716   0.00339 NULL  r         HS
55522.76315  -0.00147   0.00405 NULL  r         HS
55546.58136  -0.00175   0.00354 NULL  r         HS
55484.65746  -0.00072   0.00713 NULL  r         HS
55546.58164  -0.00308   0.00342 NULL  r         HS
55484.65876   0.01323   0.00713 NULL  r         HS
55527.52936  -0.00099   0.00341 NULL  r         HS
55503.71267   0.00279   0.00323 NULL  r         HS
55484.66003  -0.01147   0.00719 NULL  r         HS
55522.76760  -0.00483   0.00402 NULL  r         HS
55546.58504  -0.00128   0.00345 NULL  r         HS
55546.58588  -0.00261   0.00346 NULL  r         HS
55484.66240  -0.00741   0.00697 NULL  r         HS
55503.71603  -0.00285   0.00324 NULL  r         HS
55527.53442  -0.00697   0.00352 NULL  r         HS
55484.66393  -0.00304   0.00723 NULL  r         HS
55522.77125  -0.00552   0.00425 NULL  r         HS
55484.66515  -0.00293   0.00710 NULL  r         HS
55546.58923  -0.00463   0.00345 NULL  r         HS
55546.58973  -0.00388   0.00342 NULL  r         HS
55503.71939  -0.00785   0.00321 NULL  r         HS
55522.77455   0.00967   0.00413 NULL  r         HS
55484.66760   0.01346   0.00704 NULL  r         HS
55527.53812  -0.00374   0.00347 NULL  r         HS
55484.66883  -0.00069   0.00695 NULL  r         HS
55546.59295  -0.00142   0.00354 NULL  r         HS
55546.59316  -0.00123   0.00346 NULL  r         HS
55484.67009   0.00388   0.00696 NULL  r         HS
55503.72431  -0.00339   0.00323 NULL  r         HS
55527.54151  -0.01528   0.00336 NULL  r         HS
55522.77919   0.01493   0.00423 NULL  r         HS
55546.59633  -0.00231   0.00351 NULL  r         HS
55484.67301  -0.00267   0.00702 NULL  r         HS
55503.72768   0.00081   0.00327 NULL  r         HS
55484.67443   0.00011   0.00688 NULL  r         HS
55527.54601   0.00924   0.00347 NULL  r         HS
55522.78273   0.00702   0.00463 NULL  r         HS
55484.67568  -0.00653   0.00684 NULL  r         HS
55546.59973   0.00694   0.00349 NULL  r         HS
55503.73104   0.00244   0.00326 NULL  r         HS
55484.67823   0.01120   0.00705 NULL  r         HS
55527.54934  -0.00314   0.00352 NULL  r         HS
55522.78611   0.00005   0.00431 NULL  r         HS
55484.67948   0.00198   0.00696 NULL  r         HS
55546.60431   0.00146   0.00345 NULL  r         HS
55484.68105  -0.00831   0.00680 NULL  r         HS
55503.73560   0.00210   0.00322 NULL  r         HS
55527.55267  -0.00177   0.00346 NULL  r         HS
55484.68344  -0.00191   0.00690 NULL  r         HS
55546.60770  -0.00839   0.00348 NULL  r         HS
55522.79098   0.00195   0.00414 NULL  r         HS
55484.68468   0.01827   0.00703 NULL  r         HS
55503.73892   0.00598   0.00324 NULL  r         HS
55484.68593  -0.01331   0.00684 NULL  r         HS
55527.55763   0.01071   0.00356 NULL  r         HS
55522.79435  -0.03469   0.00434 NULL  r         HS
55546.61145   0.00381   0.00350 NULL  r         HS
55484.68829   0.00218   0.00690 NULL  r         HS
55503.74273  -0.00984   0.00322 NULL  r         HS
55484.68984  -0.01371   0.00686 NULL  r         HS
55527.56099   0.00964   0.00355 NULL  r         HS
55522.79775  -0.00759   0.00406 NULL  r         HS
55546.61483   0.00058   0.00346 NULL  r         HS
55484.69108   0.00001   0.00699 NULL  r         HS
55484.69356   0.00203   0.00693 NULL  r         HS
55503.74722  -0.00684   0.00324 NULL  r         HS
55527.56437  -0.00300   0.00346 NULL  r         HS
55546.61823  -0.00218   0.00346 NULL  r         HS
55484.69479   0.02059   0.00692 NULL  r         HS
55522.80242   0.01261   0.00409 NULL  r         HS
55484.69603   0.00096   0.00688 NULL  r         HS
55503.75061   0.00852   0.00325 NULL  r         HS
55527.56902   0.00122   0.00353 NULL  r         HS
55522.80581  -0.00994   0.00415 NULL  r         HS
55484.69873   0.00521   0.00698 NULL  r         HS
55484.69998   0.01120   0.00692 NULL  r         HS
55503.75397  -0.00500   0.00327 NULL  r         HS
55484.70122  -0.00374   0.00696 NULL  r         HS
55527.57239   0.01032   0.00355 NULL  r         HS
55522.80952   0.00674   0.00426 NULL  r         HS
55484.70384  -0.00618   0.00692 NULL  r         HS
55484.70512   0.00503   0.00698 NULL  r         HS
55503.75871  -0.00126   0.00322 NULL  r         HS
55527.57612  -0.00074   0.00359 NULL  r         HS
55484.70666  -0.00206   0.00691 NULL  r         HS
55522.81411   0.01282   0.00415 NULL  r         HS
55527.57915   0.00846   0.00345 NULL  r         HS
55503.76237  -0.00405   0.00319 NULL  r         HS
55484.70928   0.01296   0.00694 NULL  r         HS
55527.58057  -0.01608   0.00354 NULL  r         HS
55522.81749   0.00244   0.00447 NULL  r         HS
55484.71049   0.00819   0.00691 NULL  r         HS
55484.71171   0.00604   0.00689 NULL  r         HS
55503.76584  -0.01174   0.00316 NULL  r         HS
55527.58282  -0.00032   0.00338 NULL  r         HS
55527.58390   0.01045   0.00360 NULL  r         HS
55522.82086  -0.00972   0.00435 NULL  r         HS
55484.71413   0.01215   0.00683 NULL  r         HS
55484.71570   0.00181   0.00680 NULL  r         HS
55527.58662   0.00040   0.00335 NULL  r         HS
55527.58725   0.00147   0.00351 NULL  r         HS
55503.77041   0.00291   0.00322 NULL  r         HS
55484.71693   0.00578   0.00670 NULL  r         HS
55484.71815  -0.01273   0.00692 NULL  r         HS
55522.82542   0.00518   0.00444 NULL  r         HS
55484.71941  -0.00786   0.00701 NULL  r         HS
55527.59032   0.00426   0.00335 NULL  r         HS
55503.77374  -0.00426   0.00330 NULL  r         HS
55484.72066  -0.02219   0.00681 NULL  r         HS
55527.59204   0.00439   0.00362 NULL  r         HS
55522.82911  -0.01500   0.00427 NULL  r         HS
55484.72223   0.00501   0.00681 NULL  r         HS
55532.35658   0.00673   0.00404 NULL  r         HS
55527.59368  -0.01362   0.00332 NULL  r         HS
55484.72346   0.00364   0.00674 NULL  r         HS
55503.77706  -0.00372   0.00324 NULL  r         HS
55484.72470   0.00128   0.00688 NULL  r         HS
55527.59575   0.00361   0.00357 NULL  r         HS
55522.83246   0.00379   0.00454 NULL  r         HS
55546.64954   0.01398   0.00355 NULL  r         HS
55484.72594   0.00515   0.00689 NULL  r         HS
55527.59704   0.00414   0.00337 NULL  r         HS
55484.72716   0.00758   0.00673 NULL  r         HS
55527.59912  -0.00496   0.00374 NULL  r         HS
55503.78229   0.00585   0.00325 NULL  r         HS
55546.65291   0.01159   0.00357 NULL  r         HS
55527.60039  -0.00090   0.00335 NULL  r         HS
55522.83716  -0.01449   0.00414 NULL  r         HS
55484.73015   0.00233   0.00668 NULL  r         HS
55513.31095   0.00101   0.00382 NULL  r         HS
55484.73139   0.00216   0.00667 NULL  r         HS
55503.78564  -0.00469   0.00317 NULL  r         HS
55546.65630  -0.00243   0.00349 NULL  r         HS
55484.73262  -0.00377   0.00673 NULL  r         HS
55527.60375   0.00870   0.00339 NULL  r         HS
55527.60384   0.00633   0.00368 NULL  r         HS
55522.84054   0.00024   0.00419 NULL  r         HS
55513.31428  -0.00903   0.00382 NULL  r         HS
55484.73518  -0.00215   0.00679 NULL  r         HS
55503.78902  -0.00959   0.00323 NULL  r         HS
55484.73643   0.00592   0.00678 NULL  r         HS
55527.60720   0.00886   0.00417 NULL  r         HS
55522.84389   0.00230   0.00429 NULL  r         HS
55546.66092   0.00338   0.00357 NULL  r         HS
55527.60745   0.00597   0.00333 NULL  r         HS
55513.31801  -0.01382   0.00374 NULL  r         HS
55484.73799  -0.00058   0.00671 NULL  r         HS
55484.73924  -0.00313   0.00669 NULL  r         HS
55527.61058   0.00959   0.00383 NULL  r         HS
55503.79367  -0.00067   0.00319 NULL  r         HS
55546.66430   0.00253   0.00355 NULL  r         HS
55527.61082  -0.00849   0.00329 NULL  r         HS
55484.74162   0.00685   0.00669 NULL  r         HS
55522.84901  -0.00925   0.00447 NULL  r         HS
55513.32273   0.00000   0.00369 NULL  r         HS
55484.74284   0.00211   0.00668 NULL  r         HS
55503.79703   0.00018   0.00330 NULL  r         HS
55527.61422   0.01200   0.00341 NULL  r         HS
55484.74403   0.00611   0.00674 NULL  r         HS
55546.66816  -0.00900   0.00358 NULL  r         HS
55527.61568   0.01173   0.00383 NULL  r         HS
55522.85236   0.00137   0.00443 NULL  r         HS
55513.32609   0.00664   0.00377 NULL  r         HS
55503.80068   0.00716   0.00333 NULL  r         HS
55484.74713  -0.00824   0.00661 NULL  r         HS
55527.61801   0.00058   0.00331 NULL  r         HS
55484.74835  -0.01006   0.00659 NULL  r         HS
55527.61904   0.01991   0.00386 NULL  r         HS
55522.85572   0.01031   0.00447 NULL  r         HS
55546.67277  -0.01517   0.00353 NULL  r         HS
55513.32945   0.00697   0.00378 NULL  r         HS
55484.74960   0.00009   0.00661 NULL  r         HS
55527.62164   0.00134   0.00328 NULL  r         HS
55503.80541  -0.00280   0.00326 NULL  r         HS
55527.62242  -0.00390   0.00399 NULL  r         HS
55546.67610  -0.00102   0.00351 NULL  r         HS
55484.75212   0.00188   0.00663 NULL  r         HS
55484.75334  -0.01675   0.00655 NULL  r         HS
55522.86051  -0.00149   0.00448 NULL  r         HS
55513.33422  -0.00198   0.00370 NULL  r         HS
55527.62534  -0.00630   0.00328 NULL  r         HS
55484.75486   0.01110   0.00677 NULL  r         HS
55503.80876   0.00160   0.00323 NULL  r         HS
55546.67944   0.00475   0.00366 NULL  r         HS
55527.62719  -0.00136   0.00400 NULL  r         HS
55522.86392  -0.01205   0.00461 NULL  r         HS
55484.75731   0.01962   0.00672 NULL  r         HS
55513.33790   0.01028   0.00365 NULL  r         HS
55527.62873   0.00341   0.00333 NULL  r         HS
55503.81212   0.00549   0.00328 NULL  r         HS
55484.75863  -0.00355   0.00654 NULL  r         HS
55484.75986  -0.01172   0.00664 NULL  r         HS
55546.68416   0.01335   0.00350 NULL  r         HS
55541.92113  -0.02000   0.00373 NULL  r         HS
55513.34124  -0.00112   0.00363 NULL  r         HS
55527.63209   0.01103   0.00328 NULL  r         HS
55484.76244  -0.00406   0.00663 NULL  r         HS
55503.81675  -0.00536   0.00329 NULL  r         HS
55546.68791   0.00373   0.00342 NULL  r         HS
55484.76399  -0.00510   0.00661 NULL  r         HS
55541.92505   0.00595   0.00329 NULL  r         HS
55484.76531  -0.01717   0.00660 NULL  r         HS
55527.63588   0.00301   0.00330 NULL  r         HS
55513.34600  -0.00462   0.00362 NULL  r         HS
55503.82038  -0.01117   0.00324 NULL  r         HS
55546.69125   0.00872   0.00346 NULL  r         HS
55541.92845  -0.01293   0.00316 NULL  r         HS
55484.76784  -0.00071   0.00663 NULL  r         HS
55513.34936   0.01251   0.00365 NULL  r         HS
55527.63955   0.01143   0.00332 NULL  r         HS
55484.76914   0.00450   0.00668 NULL  r         HS
55503.82371   0.01406   0.00323 NULL  r         HS
55484.77037   0.00090   0.00663 NULL  r         HS
55541.93187  -0.00241   0.00317 NULL  r         HS
55546.69594  -0.00699   0.00348 NULL  r         HS
55513.35275   0.00987   0.00368 NULL  r         HS
55527.64356   0.00001   0.00330 NULL  r         HS
55484.77313   0.00168   0.00659 NULL  r         HS
55484.77436   0.00208   0.00664 NULL  r         HS
55541.93537   0.00639   0.00309 NULL  r         HS
55503.82843   0.00513   0.00320 NULL  r         HS
55546.69927   0.00248   0.00361 NULL  r         HS
55484.77558   0.00286   0.00665 NULL  r         HS
55527.64722  -0.01652   0.00324 NULL  r         HS
55532.41122   0.00335   0.00426 NULL  r         HS
55513.35785   0.01424   0.00362 NULL  r         HS
55503.83178  -0.00213   0.00325 NULL  r         HS
55484.77832  -0.01223   0.00653 NULL  r         HS
55541.93916  -0.00291   0.00308 NULL  r         HS
55546.70261   0.00305   0.00357 NULL  r         HS
55484.77958   0.01316   0.00666 NULL  r         HS
55527.65087   0.01631   0.00334 NULL  r         HS
55513.36120   0.00277   0.00357 NULL  r         HS
55484.78109   0.00279   0.00664 NULL  r         HS
55503.83515  -0.00448   0.00330 NULL  r         HS
55541.94264   0.01108   0.00307 NULL  r         HS
55532.41595  -0.00393   0.00406 NULL  r         HS
55546.70745  -0.00873   0.00358 NULL  r         HS
55484.78349   0.00396   0.00662 NULL  r         HS
55527.65453   0.00292   0.00329 NULL  r         HS
55513.36457   0.00038   0.00354 NULL  r         HS
55484.78475   0.00877   0.00666 NULL  r         HS
55541.94603   0.00531   0.00311 NULL  r         HS
55532.41937   0.00427   0.00407 NULL  r         HS
55484.78597  -0.01853   0.00660 NULL  r         HS
55503.84005  -0.00240   0.00326 NULL  r         HS
55546.71079  -0.00092   0.00351 NULL  r         HS
55527.65827  -0.00147   0.00331 NULL  r         HS
55484.78874   0.00658   0.00667 NULL  r         HS
55541.94945  -0.00107   0.00305 NULL  r         HS
55532.42276  -0.00823   0.00458 NULL  r         HS
55513.36928  -0.00179   0.00349 NULL  r         HS
55503.84336   0.00134   0.00325 NULL  r         HS
55546.71412   0.00130   0.00349 NULL  r         HS
55484.79032   0.00050   0.00663 NULL  r         HS
55484.79151  -0.01044   0.00662 NULL  r         HS
55527.66239  -0.01097   0.00331 NULL  r         HS
55541.95285  -0.00543   0.00303 NULL  r         HS
55513.37264   0.00221   0.00347 NULL  r         HS
55503.84670  -0.00035   0.00325 NULL  r         HS
55518.13717   0.00731   0.00402 NULL  r         HS
55532.42784  -0.00369   0.00478 NULL  r         HS
55484.79414   0.00558   0.00648 NULL  r         HS
55546.71891   0.00342   0.00351 NULL  r         HS
55484.79534  -0.00573   0.00653 NULL  r         HS
55527.66617   0.00600   0.00335 NULL  r         HS
55541.95659   0.00453   0.00303 NULL  r         HS
55513.37634   0.00838   0.00364 NULL  r         HS
55484.79657   0.00549   0.00659 NULL  r         HS
55518.14040  -0.00681   0.00381 NULL  r         HS
55532.43123  -0.00130   0.00590 NULL  r         HS
55503.85125  -0.00985   0.00324 NULL  r         HS
55546.72224   0.00571   0.00352 NULL  r         HS
55541.95999  -0.01203   0.00300 NULL  r         HS
55527.66985   0.00036   0.00328 NULL  r         HS
55484.79957   0.00391   0.00664 NULL  r         HS
55518.14362   0.00354   0.00512 NULL  r         HS
55513.38091   0.00210   0.00343 NULL  r         HS
55532.43467   0.00920   0.00812 NULL  r         HS
55484.80081   0.01071   0.00662 NULL  r         HS
55503.85456   0.00541   0.00330 NULL  r         HS
55546.72596  -0.00336   0.00351 NULL  r         HS
55484.80205  -0.00283   0.00660 NULL  r         HS
55541.96341  -0.00804   0.00305 NULL  r         HS
55527.67364   0.00113   0.00333 NULL  r         HS
55513.38431   0.00805   0.00349 NULL  r         HS
55484.80451  -0.00097   0.00662 NULL  r         HS
55503.85822  -0.00627   0.00327 NULL  r         HS
55532.43935   0.00834   0.00430 NULL  r         HS
55484.80573   0.00733   0.00662 NULL  r         HS
55541.96684   0.00498   0.00308 NULL  r         HS
55546.73052  -0.00620   0.00350 NULL  r         HS
55527.67742   0.00315   0.00336 NULL  r         HS
55484.80724  -0.00935   0.00659 NULL  r         HS
55513.38766  -0.00550   0.00341 NULL  r         HS
55484.80846  -0.01346   0.00660 NULL  r         HS
55532.44291  -0.01425   0.00532 NULL  r         HS
55503.86283   0.00246   0.00331 NULL  r         HS
55541.97023   0.00498   0.00306 NULL  r         HS
55546.73391   0.01772   0.00357 NULL  r         HS
55527.68153  -0.01395   0.00332 NULL  r         HS
55484.81115  -0.01784   0.00657 NULL  r         HS
55513.39237   0.01024   0.00339 NULL  r         HS
55484.81237   0.00226   0.00662 NULL  r         HS
55470.52243  -0.01000   0.00414 NULL  r         HS
55532.44668   0.00099   0.00442 NULL  r         HS
55503.86637   0.00211   0.00334 NULL  r         HS
55546.73728   0.00700   0.00350 NULL  r         HS
55541.97394  -0.00382   0.00303 NULL  r         HS
55484.81362  -0.00647   0.00656 NULL  r         HS
55527.68532   0.01055   0.00336 NULL  r         HS
55513.39610   0.00470   0.00346 NULL  r         HS
55470.52577   0.00501   0.00416 NULL  r         HS
55503.86970   0.00227   0.00336 NULL  r         HS
55484.81634   0.00255   0.00658 NULL  r         HS
55541.97734  -0.00243   0.00301 NULL  r         HS
55532.45133   0.01418   0.00414 NULL  r         HS
55484.81759  -0.00388   0.00657 NULL  r         HS
55546.74190   0.00372   0.00354 NULL  r         HS
55484.81883  -0.02179   0.00660 NULL  r         HS
55527.68932   0.01173   0.00337 NULL  r         HS
55513.39946   0.00811   0.00349 NULL  r         HS
55470.52910   0.00385   0.00409 NULL  r         HS
55541.98076  -0.00141   0.00302 NULL  r         HS
55532.45474   0.01128   0.00458 NULL  r         HS
55484.82131  -0.01025   0.00658 NULL  r         HS
55546.74559  -0.00248   0.00343 NULL  r         HS
55527.69295   0.01260   0.00336 NULL  r         HS
55484.82250  -0.00287   0.00659 NULL  r         HS
55541.98414  -0.00452   0.00301 NULL  r         HS
55513.40407   0.01384   0.00338 NULL  r         HS
55470.53392  -0.00780   0.00416 NULL  r         HS
55532.45816  -0.00372   0.00409 NULL  r         HS
55546.74895   0.00188   0.00345 NULL  r         HS
55484.82525   0.00507   0.00662 NULL  r         HS
55527.69656   0.00867   0.00340 NULL  r         HS
55484.82649   0.00857   0.00672 NULL  r         HS
55541.98755  -0.00757   0.00301 NULL  r         HS
55513.40747  -0.00933   0.00338 NULL  r         HS
55470.53724   0.00793   0.00431 NULL  r         HS
55484.82774   0.00612   0.00663 NULL  r         HS
55532.46299   0.00344   0.00340 NULL  r         HS
55546.75366   0.00925   0.00346 NULL  r         HS
55527.70055   0.00141   0.00334 NULL  r         HS
55513.41083   0.00203   0.00342 NULL  r         HS
55541.99128  -0.00765   0.00299 NULL  r         HS
55470.54056   0.00860   0.00427 NULL  r         HS
55484.83206   0.01616   0.00661 NULL  r         HS
55532.46677  -0.00615   0.00335 NULL  r         HS
55546.75701   0.00228   0.00344 NULL  r         HS
55484.83331   0.00435   0.00664 NULL  r         HS
55527.70416   0.01746   0.00345 NULL  r         HS
55541.99468  -0.00101   0.00301 NULL  r         HS
55470.54512  -0.01004   0.00437 NULL  r         HS
55513.41601  -0.00091   0.00338 NULL  r         HS
55484.83578   0.00127   0.00674 NULL  r         HS
55532.47014   0.00412   0.00334 NULL  r         HS
55546.76041  -0.00291   0.00348 NULL  r         HS
55484.83702   0.00552   0.00661 NULL  r         HS
55527.70781  -0.00484   0.00338 NULL  r         HS
55541.99810  -0.00548   0.00302 NULL  r         HS
55484.83857   0.00163   0.00657 NULL  r         HS
55470.54841   0.00813   0.00452 NULL  r         HS
55513.41937   0.00914   0.00343 NULL  r         HS
55484.83983   0.01102   0.00664 NULL  r         HS
55542.00151   0.00734   0.00298 NULL  r         HS
55527.71152   0.00678   0.00342 NULL  r         HS
55532.47498  -0.00694   0.00339 NULL  r         HS
55546.76537   0.00103   0.00351 NULL  r         HS
55470.55202   0.00684   0.00451 NULL  r         HS
55513.42273  -0.00916   0.00336 NULL  r         HS
55484.84263   0.00176   0.00667 NULL  r         HS
55484.84388  -0.02349   0.00665 NULL  r         HS
55542.00493   0.00153   0.00299 NULL  r         HS
55532.47837  -0.00035   0.00330 NULL  r         HS
55546.76875  -0.00321   0.00346 NULL  r         HS
55527.71523  -0.00711   0.00331 NULL  r         HS
55484.84512  -0.00900   0.00660 NULL  r         HS
55470.55671   0.00182   0.00458 NULL  r         HS
55513.42755   0.00669   0.00336 NULL  r         HS
55532.48181  -0.00116   0.00328 NULL  r         HS
55484.84800  -0.00958   0.00665 NULL  r         HS
55542.00866   0.00428   0.00304 NULL  r         HS
55546.77213  -0.00534   0.00364 NULL  r         HS
55527.71920   0.00922   0.00345 NULL  r         HS
55484.84924   0.00335   0.00658 NULL  r         HS
55470.56006   0.00707   0.00498 NULL  r         HS
55484.85049   0.00600   0.00665 NULL  r         HS
55513.43090  -0.00210   0.00334 NULL  r         HS
55542.01206  -0.00344   0.00296 NULL  r         HS
55527.72278  -0.00366   0.00336 NULL  r         HS
55532.48680  -0.00940   0.00352 NULL  r         HS
55484.85293   0.00260   0.00669 NULL  r         HS
55546.77701  -0.00229   0.00355 NULL  r         HS
55518.19718  -0.00178   0.00457 NULL  r         HS
55470.56335   0.00281   0.00473 NULL  r         HS
55484.85416  -0.01217   0.00661 NULL  r         HS
55513.43464  -0.00208   0.00333 NULL  r         HS
55542.01547  -0.01007   0.00301 NULL  r         HS
55484.85577  -0.00556   0.00655 NULL  r         HS
55527.72641   0.00326   0.00338 NULL  r         HS
55532.49022   0.00775   0.00337 NULL  r         HS
55546.78040   0.00097   0.00362 NULL  r         HS
55518.20037  -0.00439   0.00443 NULL  r         HS
55470.56785   0.01233   0.00435 NULL  r         HS
55542.01891   0.00125   0.00303 NULL  r         HS
55484.85860   0.00649   0.00664 NULL  r         HS
55513.43916   0.00497   0.00332 NULL  r         HS
55527.73003  -0.01050   0.00332 NULL  r         HS
55532.49362  -0.00207   0.00340 NULL  r         HS
55484.85984   0.01007   0.00658 NULL  r         HS
55518.20358   0.00264   0.00365 NULL  r         HS
55546.78410   0.00816   0.00351 NULL  r         HS
55484.86109  -0.00108   0.00658 NULL  r         HS
55542.02230  -0.01347   0.00298 NULL  r         HS
55470.57148   0.00981   0.00464 NULL  r         HS
55513.44251   0.00267   0.00328 NULL  r         HS
55484.86233   0.00852   0.00664 NULL  r         HS
55518.20679  -0.00175   0.00358 NULL  r         HS
55527.73369   0.00513   0.00338 NULL  r         HS
55532.49833   0.00758   0.00376 NULL  r         HS
55546.78869  -0.00115   0.00364 NULL  r         HS
55470.57481   0.01515   0.00536 NULL  r         HS
55484.86508   0.00627   0.00651 NULL  r         HS
55542.02610   0.00463   0.00302 NULL  r         HS
55513.44590   0.00928   0.00334 NULL  r         HS
55518.20995  -0.00426   0.00416 NULL  r         HS
55484.86630   0.01171   0.00659 NULL  r         HS
55527.73768   0.00792   0.00341 NULL  r         HS
55484.86754   0.02074   0.00670 NULL  r         HS
55532.50173   0.01952   0.00414 NULL  r         HS
55546.79207  -0.00261   0.00369 NULL  r         HS
55542.02953   0.00213   0.00301 NULL  r         HS
55470.57933  -0.01343   0.00456 NULL  r         HS
55518.21345   0.00559   0.00559 NULL  r         HS
55484.86999  -0.00057   0.00663 NULL  r         HS
55513.45054  -0.02076   0.00325 NULL  r         HS
55527.74130  -0.00764   0.00334 NULL  r         HS
55484.87118  -0.02609   0.00653 NULL  r         HS
55546.79545   0.00194   0.00363 NULL  r         HS
55532.50550  -0.01434   0.00477 NULL  r         HS
55542.03293  -0.00069   0.00299 NULL  r         HS
55484.87270  -0.00421   0.00668 NULL  r         HS
55470.58265   0.00392   0.00430 NULL  r         HS
55518.21662  -0.00195   0.00576 NULL  r         HS
55513.45424  -0.00151   0.00324 NULL  r         HS
55527.74492  -0.01081   0.00337 NULL  r         HS
55484.87519  -0.00194   0.00669 NULL  r         HS
55542.03634  -0.00784   0.00297 NULL  r         HS
55546.80004  -0.02088   0.00370 NULL  r         HS
55518.21978   0.00013   0.00639 NULL  r         HS
55470.58593  -0.00406   0.00428 NULL  r         HS
55484.87644   0.00415   0.00667 NULL  r         HS
55532.51038  -0.00040   0.00464 NULL  r         HS
55513.45759   0.00054   0.00330 NULL  r         HS
55484.87767  -0.00616   0.00665 NULL  r         HS
55527.74863  -0.01223   0.00335 NULL  r         HS
55542.03973   0.00698   0.00300 NULL  r         HS
55546.80375   0.00768   0.00374 NULL  r         HS
55532.51377   0.00422   0.00378 NULL  r         HS
55484.88016  -0.00590   0.00675 NULL  r         HS
55470.59068  -0.01438   0.00435 NULL  r         HS
55484.88167   0.01382   0.00684 NULL  r         HS
55527.75231  -0.01063   0.00335 NULL  r         HS
55513.46247  -0.00231   0.00324 NULL  r         HS
55542.04347  -0.01076   0.00299 NULL  r         HS
55546.80712  -0.00152   0.00396 NULL  r         HS
55532.51718  -0.00185   0.00372 NULL  r         HS
55470.59397  -0.01202   0.00432 NULL  r         HS
55513.46582  -0.00212   0.00328 NULL  r         HS
55527.75623  -0.01182   0.00334 NULL  r         HS
55542.04684  -0.00176   0.00296 NULL  r         HS
55470.59728  -0.00345   0.00425 NULL  r         HS
55546.81210   0.00391   0.00368 NULL  r         HS
55532.52198   0.01267   0.00364 NULL  r         HS
55513.46918   0.00696   0.00331 NULL  r         HS
55527.75983  -0.00264   0.00339 NULL  r         HS
55542.05022  -0.00797   0.00299 NULL  r         HS
55461.07424   0.00340   0.00463 NULL  r         HS
55546.81545  -0.01321   0.00379 NULL  r         HS
55470.60167  -0.00445   0.00437 NULL  r         HS
55532.52572  -0.00277   0.00337 NULL  r         HS
55542.05361   0.00277   0.00297 NULL  r         HS
55527.76351   0.00371   0.00340 NULL  r         HS
55513.47434  -0.00130   0.00324 NULL  r         HS
55461.07776   0.00262   0.00452 NULL  r         HS
55546.81880  -0.00571   0.00369 NULL  r         HS
55470.60500  -0.00334   0.00416 NULL  r         HS
55532.52913  -0.00358   0.00345 NULL  r         HS
55542.05698   0.00820   0.00305 NULL  r         HS
55527.76718   0.00089   0.00340 NULL  r         HS
55513.47771  -0.00884   0.00325 NULL  r         HS
55461.08139   0.00700   0.00495 NULL  r         HS
55470.60866  -0.01226   0.00420 NULL  r         HS
55532.53383   0.00736   0.00348 NULL  r         HS
55546.82405   0.00744   0.00376 NULL  r         HS
55542.06074  -0.01039   0.00297 NULL  r         HS
55527.77096   0.01285   0.00341 NULL  r         HS
55513.48108   0.00790   0.00326 NULL  r         HS
55461.08472   0.00800   0.00454 NULL  r         HS
55532.53723  -0.01018   0.00341 NULL  r         HS
55546.82740  -0.00658   0.00360 NULL  r         HS
55470.61320  -0.00775   0.00417 NULL  r         HS
55542.06413   0.00427   0.00298 NULL  r         HS
55527.77504   0.00822   0.00346 NULL  r         HS
55461.08805   0.00246   0.00466 NULL  r         HS
55513.48611   0.00689   0.00327 NULL  r         HS
55470.61649   0.00843   0.00428 NULL  r         HS
55546.83078   0.00910   0.00364 NULL  r         HS
55532.54064  -0.00915   0.00337 NULL  r         HS
55542.06755   0.01731   0.00301 NULL  r         HS
55461.09140  -0.00065   0.00453 NULL  r         HS
55527.77886  -0.01053   0.00343 NULL  r         HS
55513.48950  -0.00106   0.00327 NULL  r         HS
55470.61978   0.00706   0.00414 NULL  r         HS
55542.07097   0.01375   0.00300 NULL  r         HS
55546.83554  -0.00724   0.00373 NULL  r         HS
55461.09473   0.00157   0.00431 NULL  r         HS
55532.54572   0.00254   0.00361 NULL  r         HS
55527.78262  -0.01476   0.00339 NULL  r         HS
55513.49316   0.00192   0.00324 NULL  r         HS
55542.07439   0.00445   0.00299 NULL  r         HS
55470.62427   0.01624   0.00441 NULL  r         HS
55546.83893   0.00583   0.00404 NULL  r         HS
55532.54912  -0.00487   0.00434 NULL  r         HS
55461.09835   0.00332   0.00440 NULL  r         HS
55451.57193   0.00703   0.00338 NULL  r         HS
55527.78638   0.00178   0.00346 NULL  r         HS
55542.07816   0.00051   0.00299 NULL  r         HS
55513.49798  -0.00185   0.00327 NULL  r         HS
55470.62791   0.00567   0.00446 NULL  r         HS
55546.84267  -0.00999   0.00402 NULL  r         HS
55461.10168  -0.00505   0.00429 NULL  r         HS
55532.55252  -0.00576   0.00401 NULL  r         HS
55451.57523  -0.00201   0.00332 NULL  r         HS
55527.79019  -0.00311   0.00343 NULL  r         HS
55542.08156   0.00499   0.00301 NULL  r         HS
55513.50134  -0.00246   0.00325 NULL  r         HS
55470.63125   0.00736   0.00440 NULL  r         HS
55461.10499  -0.00029   0.00442 NULL  r         HS
55451.57852   0.00812   0.00337 NULL  r         HS
55532.55725  -0.00943   0.00375 NULL  r         HS
55527.79431   0.00548   0.00341 NULL  r         HS
55542.08495  -0.01508   0.00294 NULL  r         HS
55461.10831   0.00536   0.00441 NULL  r         HS
55470.63576  -0.01228   0.00434 NULL  r         HS
55451.58353   0.00115   0.00336 NULL  r         HS
55527.79797   0.00666   0.00348 NULL  r         HS
55542.08841  -0.00112   0.00300 NULL  r         HS
55461.11158   0.00288   0.00451 NULL  r         HS
55513.50928   0.00724   0.00324 NULL  r         HS
55470.63912   0.00239   0.00440 NULL  r         HS
55532.56436   0.00423   0.00370 NULL  r         HS
55451.58682  -0.00034   0.00339 NULL  r         HS
55532.56468  -0.00625   0.00339 NULL  r         HS
55542.09187  -0.01301   0.00298 NULL  r         HS
55527.80174  -0.00322   0.00348 NULL  r         HS
55494.45829  -0.00469   0.00384 NULL  r         HS
55461.11513   0.00545   0.00425 NULL  r         HS
55470.64241   0.00745   0.00430 NULL  r         HS
55513.51298  -0.00499   0.00322 NULL  r         HS
55451.59012  -0.00723   0.00336 NULL  r         HS
55532.56863   0.00280   0.00333 NULL  r         HS
55494.46163   0.00439   0.00403 NULL  r         HS
55542.09562  -0.00004   0.00327 NULL  r         HS
55527.80547  -0.00645   0.00355 NULL  r         HS
55532.56898  -0.01571   0.00465 NULL  r         HS
55461.11841   0.01522   0.00438 NULL  r         HS
55432.53814   0.00325   0.00571 NULL  r         HS
55513.51633   0.00194   0.00330 NULL  r         HS
55446.82982  -0.01079   0.00321 NULL  r         HS
55470.64718   0.00165   0.00435 NULL  r         HS
55494.46498   0.00221   0.00415 NULL  r         HS
55451.59462  -0.00099   0.00338 NULL  r         HS
55542.09906   0.00477   0.00312 NULL  r         HS
55532.57234  -0.00636   0.00336 NULL  r         HS
55532.57237   0.01648   0.00572 NULL  r         HS
55461.12167  -0.00194   0.00430 NULL  r         HS
55527.80919  -0.00157   0.00364 NULL  r         HS
55432.54188   0.00572   0.00581 NULL  r         HS
55537.33739   0.01779   0.00341 NULL  r         HS
55446.83323  -0.00026   0.00319 NULL  r         HS
55513.52094  -0.01011   0.00325 NULL  r         HS
55470.65053  -0.01320   0.00427 NULL  r         HS
55465.88804   0.00835   0.00356 NULL  r         HS
55451.59793   0.00920   0.00338 NULL  r         HS
55542.10247   0.00370   0.00297 NULL  r         HS
55461.12494   0.00052   0.00407 NULL  r         HS
55532.57577   0.00714   0.00403 NULL  r         HS
55532.57600  -0.00051   0.00333 NULL  r         HS
55432.54511  -0.00287   0.00541 NULL  r         HS
55527.81325  -0.00325   0.00354 NULL  r         HS
55494.46987   0.00846   0.00403 NULL  r         HS
55513.52426  -0.00298   0.00326 NULL  r         HS
55446.83690   0.00051   0.00317 NULL  r         HS
55465.89141  -0.01167   0.00355 NULL  r         HS
55461.12827  -0.00447   0.00412 NULL  r         HS
55537.34248  -0.01061   0.00337 NULL  r         HS
55542.10589  -0.00609   0.00301 NULL  r         HS
55451.60156  -0.00136   0.00333 NULL  r         HS
55532.58003  -0.00063   0.00330 NULL  r         HS
55527.81691  -0.00687   0.00365 NULL  r         HS
55494.47320   0.00571   0.00384 NULL  r         HS
55432.54935   0.00517   0.00568 NULL  r         HS
55532.58060   0.00769   0.00342 NULL  r         HS
55513.52760  -0.00380   0.00329 NULL  r         HS
55446.84115  -0.00312   0.00319 NULL  r         HS
55537.34590   0.00680   0.00337 NULL  r         HS
55461.13189  -0.00025   0.00442 NULL  r         HS
55465.89623  -0.00222   0.00353 NULL  r         HS
55451.60613  -0.00340   0.00336 NULL  r         HS
55532.58374   0.00350   0.00327 NULL  r         HS
55432.55259  -0.01412   0.00511 NULL  r         HS
55527.82057   0.00103   0.00363 NULL  r         HS
55532.58438   0.01034   0.00342 NULL  r         HS
55446.84457  -0.01038   0.00321 NULL  r         HS
55537.34933  -0.00434   0.00334 NULL  r         HS
55461.13522   0.01358   0.00404 NULL  r         HS
55513.53255   0.00512   0.00328 NULL  r         HS
55432.55583   0.01362   0.00516 NULL  r         HS
55451.60944  -0.00233   0.00335 NULL  r         HS
55527.82393  -0.00300   0.00366 NULL  r         HS
55532.58756   0.00174   0.00330 NULL  r         HS
55532.58778  -0.01441   0.00346 NULL  r         HS
55446.84798  -0.00762   0.00319 NULL  r         HS
55489.71876   0.00555   0.00354 NULL  r         HS
55461.13849   0.00030   0.00431 NULL  r         HS
55513.53594  -0.00627   0.00325 NULL  r         HS
55451.61275  -0.00127   0.00332 NULL  r         HS
55527.82767  -0.00793   0.00372 NULL  r         HS
55537.35445  -0.00310   0.00332 NULL  r         HS
55532.59120   0.00136   0.00329 NULL  r         HS
55432.56042   0.01920   0.00480 NULL  r         HS
55461.14176  -0.00902   0.00432 NULL  r         HS
55489.72212   0.00313   0.00356 NULL  r         HS
55532.59262   0.00508   0.00347 NULL  r         HS
55494.48557   0.00418   0.00397 NULL  r         HS
55513.53928  -0.00643   0.00325 NULL  r         HS
55446.85261   0.00270   0.00318 NULL  r         HS
55537.35785   0.00468   0.00336 NULL  r         HS
55527.83137   0.00362   0.00361 NULL  r         HS
55451.61719   0.00654   0.00333 NULL  r         HS
55432.56367   0.01454   0.00503 NULL  r         HS
55532.59493   0.00298   0.00327 NULL  r         HS
55461.14502   0.00601   0.00413 NULL  r         HS
55494.48892   0.00006   0.00386 NULL  r         HS
55532.59603   0.01048   0.00352 NULL  r         HS
55489.72580  -0.00129   0.00346 NULL  r         HS
55446.85604   0.00246   0.00319 NULL  r         HS
55513.54392  -0.01075   0.00321 NULL  r         HS
55537.36126   0.01363   0.00335 NULL  r         HS
55527.83476   0.00107   0.00373 NULL  r         HS
55451.62080  -0.00215   0.00335 NULL  r         HS
55532.59906   0.00317   0.00333 NULL  r         HS
55494.49225  -0.00675   0.00379 NULL  r         HS
55461.14857   0.00220   0.00413 NULL  r         HS
55532.59944   0.00649   0.00348 NULL  r         HS
55446.85946   0.00212   0.00318 NULL  r         HS
55513.54729   0.00626   0.00333 NULL  r         HS
55489.73050  -0.00201   0.00343 NULL  r         HS
55527.83815  -0.01305   0.00371 NULL  r         HS
55451.62411  -0.00367   0.00331 NULL  r         HS
55537.36594  -0.01057   0.00330 NULL  r         HS
55461.15184  -0.00109   0.00436 NULL  r         HS
55532.60273  -0.01072   0.00327 NULL  r         HS
55494.49670   0.00853   0.00377 NULL  r         HS
55489.73385  -0.00733   0.00349 NULL  r         HS
55513.55099   0.00511   0.00330 NULL  r         HS
55532.60462  -0.02072   0.00349 NULL  r         HS
55446.86371  -0.00040   0.00322 NULL  r         HS
55527.84152  -0.00333   0.00368 NULL  r         HS
55537.36932   0.00390   0.00333 NULL  r         HS
55461.15511   0.00874   0.00425 NULL  r         HS
55451.62850  -0.00524   0.00332 NULL  r         HS
55532.60641  -0.00860   0.00326 NULL  r         HS
55494.50001   0.00173   0.00379 NULL  r         HS
55489.73725   0.00758   0.00341 NULL  r         HS
55532.60802   0.00751   0.00349 NULL  r         HS
55446.86745   0.00787   0.00320 NULL  r         HS
55527.84523   0.00842   0.00367 NULL  r         HS
55542.13553  -0.01179   0.00307 NULL  r         HS
55461.15838  -0.00177   0.00396 NULL  r         HS
55513.55572   0.00320   0.00328 NULL  r         HS
55451.63180   0.01024   0.00333 NULL  r         HS
55537.37311   0.00647   0.00335 NULL  r         HS
55532.61010  -0.00033   0.00326 NULL  r         HS
55494.50369   0.01331   0.00401 NULL  r         HS
55532.61143   0.00571   0.00349 NULL  r         HS
55446.87087   0.00094   0.00318 NULL  r         HS
55542.13911  -0.00511   0.00319 NULL  r         HS
55527.84896   0.00748   0.00369 NULL  r         HS
55489.74190   0.00091   0.00350 NULL  r         HS
55461.16165   0.00229   0.00408 NULL  r         HS
55513.55910  -0.00456   0.00328 NULL  r         HS
55451.63510   0.00792   0.00332 NULL  r         HS
55532.61411  -0.00553   0.00328 NULL  r         HS
55537.37774  -0.00576   0.00336 NULL  r         HS
55494.50824  -0.00402   0.00400 NULL  r         HS
55527.85235  -0.00262   0.00382 NULL  r         HS
55542.14253  -0.01933   0.00301 NULL  r         HS
55513.56247  -0.00306   0.00328 NULL  r         HS
55461.16520  -0.00037   0.00412 NULL  r         HS
55489.74556   0.00548   0.00347 NULL  r         HS
55446.87516  -0.00802   0.00315 NULL  r         HS
55532.61640   0.00350   0.00351 NULL  r         HS
55451.63991   0.00164   0.00333 NULL  r         HS
55537.38111  -0.00377   0.00330 NULL  r         HS
55532.61824  -0.00062   0.00329 NULL  r         HS
55494.51160   0.00302   0.00379 NULL  r         HS
55527.85574   0.00672   0.00388 NULL  r         HS
55542.14597   0.00951   0.00305 NULL  r         HS
55461.16853   0.00040   0.00408 NULL  r         HS
55489.74891   0.00169   0.00346 NULL  r         HS
55446.87857   0.00020   0.00320 NULL  r         HS
55532.61979  -0.00665   0.00357 NULL  r         HS
55513.56713  -0.00554   0.00329 NULL  r         HS
55451.64320  -0.01043   0.00331 NULL  r         HS
55537.38448   0.00285   0.00332 NULL  r         HS
55532.62187   0.00868   0.00327 NULL  r         HS
55494.51492  -0.00149   0.00389 NULL  r         HS
55527.85910   0.00012   0.00403 NULL  r         HS
55542.14942   0.00594   0.00301 NULL  r         HS
55461.17186   0.01184   0.00402 NULL  r         HS
55446.88230   0.00068   0.00321 NULL  r         HS
55532.62356   0.00017   0.00360 NULL  r         HS
55451.64651  -0.00202   0.00333 NULL  r         HS
55489.75367  -0.01196   0.00335 NULL  r         HS
55513.57085  -0.00100   0.00329 NULL  r         HS
55532.62563  -0.00915   0.00326 NULL  r         HS
55537.38921  -0.00508   0.00330 NULL  r         HS
55527.86247   0.00325   0.00402 NULL  r         HS
55461.17515  -0.00517   0.00393 NULL  r         HS
55542.15317   0.00328   0.00302 NULL  r         HS
55494.51942   0.00372   0.00395 NULL  r         HS
55489.75703  -0.00154   0.00340 NULL  r         HS
55446.88659  -0.00158   0.00318 NULL  r         HS
55513.57422   0.00091   0.00333 NULL  r         HS
55532.62846  -0.01009   0.00362 NULL  r         HS
55451.65094  -0.00070   0.00330 NULL  r         HS
55461.17844  -0.00918   0.00408 NULL  r         HS
55532.62931  -0.00336   0.00326 NULL  r         HS
55537.39301   0.00255   0.00332 NULL  r         HS
55542.15660  -0.00266   0.00300 NULL  r         HS
55494.52324  -0.00785   0.00380 NULL  r         HS
55489.76039  -0.00744   0.00349 NULL  r         HS
55446.89001   0.00440   0.00323 NULL  r         HS
55451.65424  -0.00413   0.00329 NULL  r         HS
55513.57879   0.00385   0.00336 NULL  r         HS
55461.18205  -0.00260   0.00389 NULL  r         HS
55537.39643   0.00823   0.00330 NULL  r         HS
55532.63309  -0.00077   0.00327 NULL  r         HS
55542.16002   0.00971   0.00304 NULL  r         HS
55494.52660   0.00456   0.00386 NULL  r         HS
55446.89341  -0.00542   0.00318 NULL  r         HS
55451.65786   0.00894   0.00331 NULL  r         HS
55513.58219   0.00144   0.00338 NULL  r         HS
55489.76551   0.00742   0.00338 NULL  r         HS
55461.18536   0.01120   0.00397 NULL  r         HS
55542.16343  -0.00479   0.00301 NULL  r         HS
55532.63713  -0.00556   0.00323 NULL  r         HS
55537.40132   0.00083   0.00332 NULL  r         HS
55494.53117  -0.00228   0.00395 NULL  r         HS
55513.58558   0.00161   0.00335 NULL  r         HS
55446.89821  -0.00702   0.00315 NULL  r         HS
55489.76884  -0.00239   0.00343 NULL  r         HS
55461.18868   0.00470   0.00403 NULL  r         HS
55451.66234  -0.00239   0.00330 NULL  r         HS
55542.16681   0.00702   0.00303 NULL  r         HS
55532.64089   0.00067   0.00325 NULL  r         HS
55537.40474  -0.00355   0.00329 NULL  r         HS
55494.53448   0.00054   0.00378 NULL  r         HS
55446.90165  -0.00306   0.00322 NULL  r         HS
55489.77218   0.00927   0.00353 NULL  r         HS
55461.19199   0.00205   0.00402 NULL  r         HS
55542.17052   0.00019   0.00301 NULL  r         HS
55513.59070   0.00447   0.00332 NULL  r         HS
55532.64476   0.00889   0.00328 NULL  r         HS
55537.40816   0.00427   0.00331 NULL  r         HS
55494.53779   0.00164   0.00378 NULL  r         HS
55446.90505   0.01045   0.00322 NULL  r         HS
55461.19532  -0.01485   0.00403 NULL  r         HS
55542.17392   0.00829   0.00308 NULL  r         HS
55489.77685   0.00560   0.00346 NULL  r         HS
55513.59406  -0.00025   0.00333 NULL  r         HS
55532.64843  -0.00323   0.00325 NULL  r         HS
55461.19891   0.00169   0.00384 NULL  r         HS
55494.54269   0.00696   0.00370 NULL  r         HS
55537.41318  -0.00514   0.00328 NULL  r         HS
55446.90934   0.00040   0.00318 NULL  r         HS
55542.17733   0.00602   0.00308 NULL  r         HS
55489.78022  -0.00260   0.00349 NULL  r         HS
55513.59744  -0.00011   0.00338 NULL  r         HS
55532.65215   0.00658   0.00329 NULL  r         HS
55461.20222   0.00843   0.00404 NULL  r         HS
55494.54604  -0.00211   0.00383 NULL  r         HS
55537.41659   0.00284   0.00327 NULL  r         HS
55489.78391  -0.00315   0.00345 NULL  r         HS
55513.60219   0.00241   0.00338 NULL  r         HS
55532.65621  -0.00228   0.00323 NULL  r         HS
55461.20554  -0.00024   0.00387 NULL  r         HS
55494.54936   0.00222   0.00396 NULL  r         HS
55537.41998   0.00052   0.00331 NULL  r         HS
55489.78849   0.00400   0.00336 NULL  r         HS
55513.60557  -0.00088   0.00335 NULL  r         HS
55461.20886  -0.00682   0.00396 NULL  r         HS
55532.65999   0.00596   0.00329 NULL  r         HS
55494.55385  -0.00814   0.00379 NULL  r         HS
55537.42470   0.00979   0.00330 NULL  r         HS
55489.79186  -0.00044   0.00339 NULL  r         HS
55513.60930  -0.00168   0.00333 NULL  r         HS
55461.21217  -0.01064   0.00396 NULL  r         HS
55532.66382  -0.00021   0.00326 NULL  r         HS
55494.55722   0.00421   0.00383 NULL  r         HS
55537.42810  -0.00199   0.00329 NULL  r         HS
55489.79522  -0.00927   0.00335 NULL  r         HS
55461.21572  -0.00375   0.00398 NULL  r         HS
55532.66753  -0.00489   0.00325 NULL  r         HS
55513.61415   0.00056   0.00340 NULL  r         HS
55494.56090   0.00347   0.00375 NULL  r         HS
55537.43185   0.00591   0.00331 NULL  r         HS
55461.21899   0.00065   0.00433 NULL  r         HS
55489.79994  -0.00355   0.00337 NULL  r         HS
55513.61748  -0.00006   0.00340 NULL  r         HS
55532.67143  -0.00598   0.00324 NULL  r         HS
55494.56549   0.00262   0.00379 NULL  r         HS
55461.22225   0.00734   0.00453 NULL  r         HS
55537.43650  -0.00312   0.00329 NULL  r         HS
55489.80363  -0.01226   0.00336 NULL  r         HS
55513.62082  -0.00851   0.00334 NULL  r         HS
55532.67545  -0.00096   0.00323 NULL  r         HS
55494.56885   0.00401   0.00377 NULL  r         HS
55537.43993  -0.00099   0.00331 NULL  r         HS
55489.80698  -0.00329   0.00346 NULL  r         HS
55513.62543  -0.00401   0.00341 NULL  r         HS
55532.67909  -0.00617   0.00326 NULL  r         HS
55494.57216   0.00531   0.00389 NULL  r         HS
55537.44351   0.00253   0.00331 NULL  r         HS
55518.38996   0.00341   0.00360 NULL  r         HS
55489.81161  -0.00149   0.00341 NULL  r         HS
55513.62911  -0.00177   0.00346 NULL  r         HS
55532.68286   0.00718   0.00323 NULL  r         HS
55518.39343   0.00658   0.00349 NULL  r         HS
55494.57674   0.00101   0.00383 NULL  r         HS
55537.44825  -0.00248   0.00331 NULL  r         HS
55489.81496   0.00943   0.00346 NULL  r         HS
55532.68655   0.00333   0.00322 NULL  r         HS
55518.39679  -0.01211   0.00350 NULL  r         HS
55494.58037   0.00567   0.00389 NULL  r         HS
55537.45204   0.01036   0.00331 NULL  r         HS
55489.81834  -0.00125   0.00337 NULL  r         HS
55532.69021  -0.00714   0.00324 NULL  r         HS
55470.76659  -0.00386   0.00331 NULL  r         HS
55494.58372   0.00182   0.00367 NULL  r         HS
55537.45548   0.00258   0.00329 NULL  r         HS
55489.82333  -0.00516   0.00328 NULL  r         HS
55470.76992   0.00951   0.00333 NULL  r         HS
55518.40385  -0.00683   0.00358 NULL  r         HS
55532.69422   0.00227   0.00327 NULL  r         HS
55494.58839  -0.00355   0.00380 NULL  r         HS
55537.46025   0.00354   0.00332 NULL  r         HS
55489.82669  -0.00073   0.00344 NULL  r         HS
55470.77325  -0.01409   0.00328 NULL  r         HS
55518.40721   0.00056   0.00356 NULL  r         HS
55475.53739  -0.00314   0.00405 NULL  r         HS
55494.59171  -0.00216   0.00369 NULL  r         HS
55537.46363   0.00976   0.00330 NULL  r         HS
55489.83006  -0.00931   0.00336 NULL  r         HS
55518.41059   0.00152   0.00354 NULL  r         HS
55475.54071   0.00334   0.00398 NULL  r         HS
55532.70175   0.00319   0.00320 NULL  r         HS
55470.77798  -0.00333   0.00327 NULL  r         HS
55494.59507  -0.00545   0.00376 NULL  r         HS
55537.46702   0.00065   0.00327 NULL  r         HS
55518.41394  -0.01430   0.00359 NULL  r         HS
55475.54406   0.00143   0.00394 NULL  r         HS
55489.83470  -0.01045   0.00332 NULL  r         HS
55532.70552  -0.00844   0.00322 NULL  r         HS
55470.78163  -0.01007   0.00328 NULL  r         HS
55494.60025  -0.00886   0.00386 NULL  r         HS
55518.41761   0.00372   0.00367 NULL  r         HS
55489.83803   0.00104   0.00329 NULL  r         HS
55537.47210   0.01556   0.00333 NULL  r         HS
55470.78494   0.00899   0.00329 NULL  r         HS
55475.54866   0.00425   0.00396 NULL  r         HS
55532.70933  -0.00429   0.00324 NULL  r         HS
55494.60361   0.00173   0.00389 NULL  r         HS
55518.42096   0.00989   0.00385 NULL  r         HS
55537.47547  -0.00413   0.00329 NULL  r         HS
55489.84170   0.00745   0.00337 NULL  r         HS
55475.55195  -0.00243   0.00443 NULL  r         HS
55532.71356   0.00052   0.00320 NULL  r         HS
55470.78971  -0.00578   0.00328 NULL  r         HS
55494.60695  -0.01312   0.00376 NULL  r         HS
55518.42433  -0.00251   0.00409 NULL  r         HS
55537.47887   0.00412   0.00330 NULL  r         HS
55489.84639   0.00711   0.00328 NULL  r         HS
55470.79302  -0.00336   0.00329 NULL  r         HS
55532.71746   0.00041   0.00325 NULL  r         HS
55518.42763  -0.00694   0.00423 NULL  r         HS
55494.61144  -0.01220   0.00404 NULL  r         HS
55537.48355   0.00526   0.00333 NULL  r         HS
55489.84975   0.00284   0.00325 NULL  r         HS
55470.79635  -0.00391   0.00326 NULL  r         HS
55518.43097   0.00696   0.00477 NULL  r         HS
55532.72132  -0.00028   0.00323 NULL  r         HS
55494.61480  -0.00432   0.00378 NULL  r         HS
55537.48692   0.00088   0.00338 NULL  r         HS
55489.85311   0.00350   0.00329 NULL  r         HS
55518.43467  -0.01675   0.00555 NULL  r         HS
55532.72511   0.00284   0.00324 NULL  r         HS
55470.80152   0.00256   0.00328 NULL  r         HS
55494.61848  -0.00516   0.00389 NULL  r         HS
55537.49067   0.00237   0.00332 NULL  r         HS
55489.85773  -0.00519   0.00327 NULL  r         HS
55532.72881  -0.00120   0.00326 NULL  r         HS
55470.80484  -0.00412   0.00329 NULL  r         HS
55494.62305   0.00339   0.00412 NULL  r         HS
55489.86144   0.00299   0.00326 NULL  r         HS
55470.80815   0.00403   0.00329 NULL  r         HS
55537.49560  -0.00282   0.00332 NULL  r         HS
55532.73287  -0.00667   0.00323 NULL  r         HS
55494.62635   0.01197   0.00395 NULL  r         HS
55489.86480  -0.00568   0.00320 NULL  r         HS
55537.49902   0.00351   0.00342 NULL  r         HS
55532.73663   0.00417   0.00325 NULL  r         HS
55494.62967  -0.00014   0.00376 NULL  r         HS
55470.81288  -0.00677   0.00330 NULL  r         HS
55537.50244   0.01394   0.00335 NULL  r         HS
55489.86936  -0.00973   0.00318 NULL  r         HS
55532.73997  -0.00329   0.00324 NULL  r         HS
55470.81617   0.00051   0.00332 NULL  r         HS
55494.63419   0.00043   0.00403 NULL  r         HS
55489.87269   0.00797   0.00332 NULL  r         HS
55532.74332   0.00593   0.00324 NULL  r         HS
55537.50711   0.00082   0.00334 NULL  r         HS
55470.81981   0.00230   0.00332 NULL  r         HS
55494.63784   0.00197   0.00373 NULL  r         HS
55489.87604  -0.00296   0.00328 NULL  r         HS
55532.74696   0.00445   0.00322 NULL  r         HS
55537.51089   0.00878   0.00336 NULL  r         HS
55470.82447   0.00302   0.00325 NULL  r         HS
55542.27689   0.00984   0.00379 NULL  r         HS
55532.75069   0.00035   0.00326 NULL  r         HS
55537.51429   0.01055   0.00342 NULL  r         HS
55470.82781  -0.00916   0.00330 NULL  r         HS
55542.28031   0.00995   0.00363 NULL  r         HS
55532.75492   0.00227   0.00333 NULL  r         HS
55470.83117   0.00391   0.00325 NULL  r         HS
55537.51882   0.00009   0.00360 NULL  r         HS
55542.28371   0.00843   0.00357 NULL  r         HS
55537.52218   0.00310   0.00391 NULL  r         HS
55532.75890  -0.00824   0.00334 NULL  r         HS
55470.83570   0.00788   0.00335 NULL  r         HS
55542.28847  -0.00241   0.00351 NULL  r         HS
55537.52554  -0.01017   0.00381 NULL  r         HS
55532.76228  -0.00267   0.00334 NULL  r         HS
55475.60241  -0.00138   0.00404 NULL  r         HS
55470.83938   0.00688   0.00329 NULL  r         HS
55542.29188   0.01181   0.00348 NULL  r         HS
55532.76568   0.00385   0.00332 NULL  r         HS
55475.60573  -0.00691   0.00383 NULL  r         HS
55470.84273  -0.00315   0.00326 NULL  r         HS
55537.53061  -0.00492   0.00378 NULL  r         HS
55542.29566  -0.00677   0.00346 NULL  r         HS
55532.76939   0.00227   0.00336 NULL  r         HS
55475.60907  -0.00004   0.00378 NULL  r         HS
55537.53402  -0.00144   0.00344 NULL  r         HS
55470.84756  -0.00272   0.00331 NULL  r         HS
55532.77276   0.00199   0.00336 NULL  r         HS
55542.30037   0.00726   0.00346 NULL  r         HS
55537.53742  -0.00926   0.00338 NULL  r         HS
55475.61360  -0.00003   0.00376 NULL  r         HS
55470.85104  -0.00159   0.00328 NULL  r         HS
55532.77617   0.00668   0.00334 NULL  r         HS
55542.30376  -0.01299   0.00344 NULL  r         HS
55475.61694  -0.00362   0.00376 NULL  r         HS
55470.85440  -0.00129   0.00327 NULL  r         HS
55537.54225   0.00250   0.00340 NULL  r         HS
55532.77958   0.00538   0.00335 NULL  r         HS
55542.30718   0.01181   0.00351 NULL  r         HS
55475.62061  -0.00861   0.00369 NULL  r         HS
55537.54568  -0.00247   0.00339 NULL  r         HS
55532.78299  -0.00403   0.00335 NULL  r         HS
55470.85946  -0.00342   0.00332 NULL  r         HS
55542.31191  -0.01314   0.00344 NULL  r         HS
55475.62515  -0.00454   0.00373 NULL  r         HS
55537.54947   0.00226   0.00339 NULL  r         HS
55532.78669   0.00201   0.00335 NULL  r         HS
55470.86282   0.00334   0.00330 NULL  r         HS
55499.44348   0.00314   0.00328 NULL  r         HS
55542.31569   0.00172   0.00347 NULL  r         HS
55475.62848   0.00173   0.00373 NULL  r         HS
55470.86615   0.00359   0.00335 NULL  r         HS
55532.79052  -0.00785   0.00332 NULL  r         HS
55499.44683   0.00239   0.00324 NULL  r         HS
55537.55413  -0.00163   0.00345 NULL  r         HS
55542.31913  -0.01071   0.00345 NULL  r         HS
55475.63177  -0.00063   0.00373 NULL  r         HS
55532.79391  -0.00203   0.00337 NULL  r         HS
55537.55754  -0.01267   0.00489 NULL  r         HS
55470.87073   0.00104   0.00321 NULL  r         HS
55475.63624   0.00524   0.00378 NULL  r         HS
55542.32409   0.00980   0.00431 NULL  r         HS
55532.79732  -0.01125   0.00342 NULL  r         HS
55537.56094   0.01186   0.00343 NULL  r         HS
55470.87406   0.00267   0.00334 NULL  r         HS
55451.82117  -0.00163   0.00323 NULL  r         HS
55499.45526  -0.00457   0.00325 NULL  r         HS
55475.63992  -0.00976   0.00469 NULL  r         HS
55532.80070  -0.00625   0.00341 NULL  r         HS
55542.32750   0.00603   0.00342 NULL  r         HS
55470.87773   0.00641   0.00334 NULL  r         HS
55451.82469   0.00570   0.00324 NULL  r         HS
55537.56569   0.01093   0.00462 NULL  r         HS
55499.45859   0.00197   0.00325 NULL  r         HS
55475.64324   0.01607   0.00395 NULL  r         HS
55542.33092   0.00322   0.00340 NULL  r         HS
55532.80445   0.00135   0.00347 NULL  r         HS
55499.46192  -0.00774   0.00325 NULL  r         HS
55451.82808  -0.01040   0.00326 NULL  r         HS
55470.88234  -0.00094   0.00328 NULL  r         HS
55532.80782  -0.00482   0.00346 NULL  r         HS
55475.64775  -0.00085   0.00470 NULL  r         HS
55542.33611  -0.00659   0.00387 NULL  r         HS
55470.88564  -0.00296   0.00328 NULL  r         HS
55494.70277   0.00662   0.00405 NULL  r         HS
55499.46636   0.00630   0.00325 NULL  r         HS
55451.83338  -0.00471   0.00324 NULL  r         HS
55532.81118   0.00271   0.00347 NULL  r         HS
55542.33951   0.01412   0.00358 NULL  r         HS
55470.88894   0.00119   0.00322 NULL  r         HS
55494.70611  -0.00152   0.00387 NULL  r         HS
55499.47000  -0.00024   0.00334 NULL  r         HS
55537.57766  -0.00629   0.00398 NULL  r         HS
55451.83674  -0.00743   0.00327 NULL  r         HS
55532.81460  -0.00292   0.00348 NULL  r         HS
55542.34295  -0.01198   0.00414 NULL  r         HS
55494.70946   0.01232   0.00393 NULL  r         HS
55499.47331   0.00237   0.00331 NULL  r         HS
55432.78589   0.00830   0.00422 NULL  r         HS
55537.58105   0.00894   0.00395 NULL  r         HS
55470.89365   0.00814   0.00332 NULL  r         HS
55451.84015   0.00065   0.00327 NULL  r         HS
55532.81797  -0.00540   0.00346 NULL  r         HS
55432.78951  -0.00416   0.00423 NULL  r         HS
55537.58444   0.00118   0.00381 NULL  r         HS
55494.71416  -0.00246   0.00393 NULL  r         HS
55499.47782   0.00889   0.00336 NULL  r         HS
55532.82170  -0.00290   0.00351 NULL  r         HS
55451.84485  -0.00064   0.00326 NULL  r         HS
55542.34976  -0.01391   0.00429 NULL  r         HS
55432.79277  -0.00505   0.00409 NULL  r         HS
55499.48118  -0.00672   0.00324 NULL  r         HS
55494.71782   0.00329   0.00395 NULL  r         HS
55532.82507   0.01518   0.00350 NULL  r         HS
55537.58951  -0.00846   0.00391 NULL  r         HS
55451.84857   0.00359   0.00325 NULL  r         HS
55432.79700   0.00073   0.00422 NULL  r         HS
55499.48451   0.00642   0.00333 NULL  r         HS
55542.35506  -0.01544   0.00410 NULL  r         HS
55494.72120   0.00377   0.00386 NULL  r         HS
55532.82843  -0.00813   0.00354 NULL  r         HS
55537.59289   0.01590   0.00418 NULL  r         HS
55451.85196  -0.00645   0.00324 NULL  r         HS
55432.80028  -0.00262   0.00391 NULL  r         HS
55532.83179   0.00017   0.00350 NULL  r         HS
55494.72568   0.00603   0.00386 NULL  r         HS
55537.59629   0.00504   0.00417 NULL  r         HS
55499.48929   0.00896   0.00335 NULL  r         HS
55451.85670   0.00522   0.00323 NULL  r         HS
55494.72907   0.00125   0.00383 NULL  r         HS
55499.49259   0.00917   0.00332 NULL  r         HS
55451.86005  -0.00127   0.00322 NULL  r         HS
55537.60115  -0.00122   0.00385 NULL  r         HS
55532.83921   0.00206   0.00359 NULL  r         HS
55499.49595   0.01586   0.00332 NULL  r         HS
55537.60458   0.00713   0.00369 NULL  r         HS
55451.86375  -0.00674   0.00322 NULL  r         HS
55532.84288   0.00190   0.00358 NULL  r         HS
55499.50052   0.00364   0.00331 NULL  r         HS
55494.73748  -0.00296   0.00391 NULL  r         HS
55537.60852   0.01650   0.00365 NULL  r         HS
55451.86840   0.00249   0.00324 NULL  r         HS
55532.84628  -0.00451   0.00368 NULL  r         HS
55499.50386   0.00702   0.00331 NULL  r         HS
55494.74081   0.01329   0.00400 NULL  r         HS
55451.87179   0.00445   0.00324 NULL  r         HS
55532.84997   0.00643   0.00375 NULL  r         HS
55537.61384   0.02039   0.00366 NULL  r         HS
55494.74414   0.01112   0.00398 NULL  r         HS
55499.50754   0.00984   0.00335 NULL  r         HS
55451.87518   0.00211   0.00327 NULL  r         HS
55537.61741  -0.00348   0.00370 NULL  r         HS
55494.74861   0.01084   0.00379 NULL  r         HS
55499.51208  -0.00037   0.00324 NULL  r         HS
55532.85750   0.00067   0.00389 NULL  r         HS
55537.62090  -0.00225   0.00366 NULL  r         HS
55451.88038  -0.00374   0.00321 NULL  r         HS
55494.75195   0.00548   0.00380 NULL  r         HS
55499.51539   0.00633   0.00332 NULL  r         HS
55542.38623   0.00192   0.00599 NULL  r         HS
55532.86116  -0.01262   0.00403 NULL  r         HS
55451.88378  -0.00389   0.00319 NULL  r         HS
55499.51870   0.00715   0.00332 NULL  r         HS
55494.75559  -0.01057   0.00373 NULL  r         HS
55542.38968  -0.00136   0.00334 NULL  r         HS
55451.88718   0.00265   0.00326 NULL  r         HS
55542.39311  -0.00639   0.00344 NULL  r         HS
55499.52330   0.00101   0.00334 NULL  r         HS
55494.76018  -0.00499   0.00393 NULL  r         HS
55451.89187   0.00564   0.00325 NULL  r         HS
55466.18231  -0.00033   0.00408 NULL  r         HS
55494.76352  -0.00058   0.00382 NULL  r         HS
55499.52698  -0.00377   0.00334 NULL  r         HS
55542.39786   0.00109   0.00333 NULL  r         HS
55451.89557   0.00504   0.00323 NULL  r         HS
55466.18577  -0.00655   0.00440 NULL  r         HS
55494.76686   0.00079   0.00373 NULL  r         HS
55499.53031   0.00218   0.00329 NULL  r         HS
55542.40127   0.00824   0.00338 NULL  r         HS
55466.18908  -0.00100   0.00479 NULL  r         HS
55451.89894   0.00573   0.00327 NULL  r         HS
55542.40507  -0.00879   0.00330 NULL  r         HS
55494.77145  -0.00957   0.00369 NULL  r         HS
55499.53493   0.00418   0.00331 NULL  r         HS
55466.19237  -0.00133   0.00478 NULL  r         HS
55451.90358  -0.00244   0.00330 NULL  r         HS
55499.53824   0.00541   0.00337 NULL  r         HS
55494.77510  -0.00906   0.00369 NULL  r         HS
55542.40971  -0.00248   0.00333 NULL  r         HS
55451.90707   0.00391   0.00335 NULL  r         HS
55499.54159  -0.00315   0.00335 NULL  r         HS
55494.77844  -0.00325   0.00381 NULL  r         HS
55542.41308   0.00451   0.00335 NULL  r         HS
55466.19922  -0.01016   0.00428 NULL  r         HS
55542.41646   0.00490   0.00330 NULL  r         HS
55466.20252  -0.00583   0.00400 NULL  r         HS
55494.78309   0.00106   0.00389 NULL  r         HS
55499.54663  -0.00655   0.00335 NULL  r         HS
55480.49330  -0.00314   0.00316 NULL  r         HS
55466.20580  -0.00717   0.00394 NULL  r         HS
55494.78641   0.00252   0.00386 NULL  r         HS
55499.54998  -0.00686   0.00333 NULL  r         HS
55480.49666  -0.00517   0.00319 NULL  r         HS
55542.42118  -0.00514   0.00332 NULL  r         HS
55466.20909   0.00941   0.00435 NULL  r         HS
55494.78973  -0.01204   0.00368 NULL  r         HS
55499.55331  -0.00507   0.00327 NULL  r         HS
55480.50033  -0.00382   0.00315 NULL  r         HS
55542.42495   0.00686   0.00333 NULL  r         HS
55466.21237   0.00564   0.00441 NULL  r         HS
55542.42837   0.00280   0.00330 NULL  r         HS
55494.79450  -0.00237   0.00372 NULL  r         HS
55499.55793   0.00048   0.00327 NULL  r         HS
55480.50500   0.00907   0.00316 NULL  r         HS
55466.21596  -0.00022   0.00526 NULL  r         HS
55461.45298   0.00012   0.00426 NULL  r         HS
55494.79781  -0.00207   0.00382 NULL  r         HS
55499.56124   0.00402   0.00330 NULL  r         HS
55480.50830  -0.00594   0.00315 NULL  r         HS
55523.37934   0.00786   0.00419 NULL  r         HS
55542.43304   0.00437   0.00331 NULL  r         HS
55461.45636  -0.00197   0.00416 NULL  r         HS
55494.80112   0.00752   0.00384 NULL  r         HS
55499.56489   0.01142   0.00332 NULL  r         HS
55480.51164   0.00408   0.00317 NULL  r         HS
55523.38269  -0.00366   0.00473 NULL  r         HS
55542.43645  -0.00217   0.00330 NULL  r         HS
55461.45969  -0.00135   0.00428 NULL  r         HS
55494.80566   0.00473   0.00383 NULL  r         HS
55542.43985   0.00446   0.00329 NULL  r         HS
55499.56943   0.00125   0.00337 NULL  r         HS
55523.38638   0.00415   0.00415 NULL  r         HS
55466.22582   0.00784   0.00447 NULL  r         HS
55480.51638   0.00238   0.00317 NULL  r         HS
55461.46469  -0.01630   0.00408 NULL  r         HS
55494.80902   0.00203   0.00367 NULL  r         HS
55499.57273   0.00354   0.00337 NULL  r         HS
55466.22909  -0.01127   0.00431 NULL  r         HS
55480.52005   0.01062   0.00318 NULL  r         HS
55523.39092   0.01067   0.00457 NULL  r         HS
55542.44496  -0.00011   0.00331 NULL  r         HS
55461.46808  -0.00438   0.00413 NULL  r         HS
55499.57607   0.01084   0.00335 NULL  r         HS
55494.81270   0.00027   0.00388 NULL  r         HS
55466.23270   0.00150   0.00428 NULL  r         HS
55480.52335   0.00223   0.00318 NULL  r         HS
55523.39431   0.00471   0.00416 NULL  r         HS
55542.44834   0.00756   0.00329 NULL  r         HS
55461.47176   0.00804   0.00401 NULL  r         HS
55466.23595  -0.00228   0.00408 NULL  r         HS
55499.58051   0.00155   0.00339 NULL  r         HS
55494.81719  -0.01104   0.00382 NULL  r         HS
55523.39765   0.01709   0.00415 NULL  r         HS
55542.45175   0.00250   0.00333 NULL  r         HS
55480.52790   0.00807   0.00321 NULL  r         HS
55466.23925   0.00086   0.00583 NULL  r         HS
55461.47659   0.00133   0.00401 NULL  r         HS
55494.82050  -0.00130   0.00358 NULL  r         HS
55499.58417   0.00733   0.00339 NULL  r         HS
55480.53121  -0.00767   0.00313 NULL  r         HS
55523.40223   0.00190   0.00430 NULL  r         HS
55518.63895  -0.00096   0.00352 NULL  r         HS
55542.45641   0.00573   0.00328 NULL  r         HS
55461.47996   0.00847   0.00405 NULL  r         HS
55494.82384  -0.00691   0.00395 NULL  r         HS
55499.58751   0.01024   0.00338 NULL  r         HS
55480.53451   0.00759   0.00319 NULL  r         HS
55518.64234   0.00583   0.00360 NULL  r         HS
55523.40590  -0.00974   0.00389 NULL  r         HS
55542.45979  -0.00434   0.00330 NULL  r         HS
55461.48331   0.00575   0.00404 NULL  r         HS
55494.82837  -0.00520   0.00382 NULL  r         HS
55499.59209   0.00659   0.00338 NULL  r         HS
55518.64572   0.00109   0.00361 NULL  r         HS
55523.40923  -0.00552   0.00432 NULL  r         HS
55480.53940   0.00822   0.00317 NULL  r         HS
55466.24932   0.00618   0.00448 NULL  r         HS
55542.46356  -0.00012   0.00330 NULL  r         HS
55494.83200  -0.00325   0.00371 NULL  r         HS
55499.59543   0.00636   0.00345 NULL  r         HS
55461.48860  -0.00813   0.00391 NULL  r         HS
55480.54273  -0.00177   0.00315 NULL  r         HS
55466.25259   0.00379   0.00512 NULL  r         HS
55518.65038  -0.00577   0.00351 NULL  r         HS
55542.46829   0.00327   0.00333 NULL  r         HS
55494.83531   0.00435   0.00386 NULL  r         HS
55499.59878  -0.00514   0.00342 NULL  r         HS
55461.49228   0.00147   0.00387 NULL  r         HS
55466.25586  -0.01162   0.00476 NULL  r         HS
55480.54607  -0.00385   0.00318 NULL  r         HS
55518.65378   0.00312   0.00361 NULL  r         HS
55542.47187  -0.00452   0.00334 NULL  r         HS
55461.49563   0.00350   0.00395 NULL  r         HS
55494.83981   0.00801   0.00374 NULL  r         HS
55499.60373   0.00213   0.00337 NULL  r         HS
55518.65751  -0.00279   0.00367 NULL  r         HS
55480.55052   0.00528   0.00314 NULL  r         HS
55542.47527  -0.00013   0.00332 NULL  r         HS
55466.26246   0.01682   0.00502 NULL  r         HS
55494.84311   0.00232   0.00390 NULL  r         HS
55499.60710   0.00493   0.00337 NULL  r         HS
55480.55383   0.00593   0.00314 NULL  r         HS
55461.50074  -0.01049   0.00364 NULL  r         HS
55518.66210   0.00402   0.00353 NULL  r         HS
55523.42557   0.00231   0.00431 NULL  r         HS
55542.47995   0.00087   0.00334 NULL  r         HS
55466.26604   0.00551   0.00449 NULL  r         HS
55494.84641  -0.00077   0.00368 NULL  r         HS
55499.61043  -0.00322   0.00344 NULL  r         HS
55480.55749  -0.00373   0.00312 NULL  r         HS
55461.50429  -0.01072   0.00388 NULL  r         HS
55518.66547   0.00597   0.00364 NULL  r         HS
55523.42893   0.00671   0.00490 NULL  r         HS
55466.26933  -0.00078   0.00413 NULL  r         HS
55542.48373  -0.00669   0.00335 NULL  r         HS
55494.85132   0.00019   0.00381 NULL  r         HS
55461.50764   0.01500   0.00378 NULL  r         HS
55499.61495   0.00066   0.00344 NULL  r         HS
55480.56215  -0.00391   0.00317 NULL  r         HS
55447.21892  -0.00933   0.00696 NULL  r         HS
55466.27263  -0.00774   0.00410 NULL  r         HS
55542.48716  -0.00091   0.00338 NULL  r         HS
55494.85466   0.00903   0.00385 NULL  r         HS
55499.61828   0.00497   0.00343 NULL  r         HS
55480.56544   0.00028   0.00319 NULL  r         HS
55447.22243  -0.00990   0.00641 NULL  r         HS
55466.27601   0.00167   0.00409 NULL  r         HS
55461.51316  -0.00031   0.00389 NULL  r         HS
55518.67384  -0.00069   0.00360 NULL  r         HS
55542.49178  -0.01225   0.00346 NULL  r         HS
55494.85800  -0.00851   0.00374 NULL  r         HS
55499.62190   0.00464   0.00344 NULL  r         HS
55480.56875   0.00161   0.00316 NULL  r         HS
55466.27932  -0.01682   0.00407 NULL  r         HS
55447.22582   0.00431   0.00659 NULL  r         HS
55461.51655   0.00963   0.00388 NULL  r         HS
55523.44075   0.00349   0.00530 NULL  r         HS
55518.67755   0.01167   0.00361 NULL  r         HS
55542.49516   0.01141   0.00335 NULL  r         HS
55494.86263  -0.01024   0.00383 NULL  r         HS
55447.22920  -0.01085   0.00577 NULL  r         HS
55499.62651   0.00186   0.00352 NULL  r         HS
55466.28285  -0.01442   0.00408 NULL  r         HS
55480.57323   0.00122   0.00318 NULL  r         HS
55461.51989   0.01385   0.00363 NULL  r         HS
55518.68092   0.00949   0.00366 NULL  r         HS
55542.49857  -0.00228   0.00334 NULL  r         HS
55494.86595  -0.00875   0.00377 NULL  r         HS
55499.62982   0.00175   0.00339 NULL  r         HS
55466.28613   0.00035   0.00419 NULL  r         HS
55447.23292   0.00173   0.00440 NULL  r         HS
55480.57690   0.01102   0.00319 NULL  r         HS
55518.68567  -0.00191   0.00358 NULL  r         HS
55461.52512  -0.00309   0.00377 NULL  r         HS
55494.86956  -0.00347   0.00392 NULL  r         HS
55499.63312  -0.01025   0.00342 NULL  r         HS
55542.50365  -0.00666   0.00335 NULL  r         HS
55447.23631   0.00757   0.00472 NULL  r         HS
55480.58023   0.00383   0.00315 NULL  r         HS
55518.68903  -0.00130   0.00350 NULL  r         HS
55461.52849  -0.00814   0.00360 NULL  r         HS
55542.50703  -0.01315   0.00338 NULL  r         HS
55447.23969  -0.00174   0.00415 NULL  r         HS
55494.87400   0.00040   0.00397 NULL  r         HS
55480.58488   0.00925   0.00318 NULL  r         HS
55518.69245  -0.00035   0.00354 NULL  r         HS
55461.53214   0.00647   0.00361 NULL  r         HS
55542.51040  -0.00144   0.00337 NULL  r         HS
55447.24311   0.00479   0.00396 NULL  r         HS
55480.58819  -0.00217   0.00315 NULL  r         HS
55447.24651   0.00136   0.00452 NULL  r         HS
55518.69736   0.01497   0.00355 NULL  r         HS
55461.53731  -0.00293   0.00368 NULL  r         HS
55542.51506   0.00134   0.00339 NULL  r         HS
55480.59150   0.00541   0.00318 NULL  r         HS
55518.70078  -0.00061   0.00356 NULL  r         HS
55447.25025   0.01008   0.00598 NULL  r         HS
55461.54068  -0.00413   0.00350 NULL  r         HS
55542.51847   0.00457   0.00361 NULL  r         HS
55480.59639  -0.00030   0.00316 NULL  r         HS
55518.70416  -0.00011   0.00346 NULL  r         HS
55447.25363   0.00028   0.00473 NULL  r         HS
55461.54405   0.00008   0.00383 NULL  r         HS
55542.52225  -0.00343   0.00340 NULL  r         HS
55480.59972  -0.01124   0.00315 NULL  r         HS
55523.47117  -0.01189   0.00499 NULL  r         HS
55447.25703   0.00260   0.00377 NULL  r         HS
55518.70888  -0.00980   0.00350 NULL  r         HS
55461.54902  -0.00465   0.00346 NULL  r         HS
55480.60306   0.00400   0.00321 NULL  r         HS
55542.52711   0.00018   0.00351 NULL  r         HS
55447.26043  -0.00411   0.00400 NULL  r         HS
55523.47487   0.00443   0.00488 NULL  r         HS
55518.71223   0.00125   0.00360 NULL  r         HS
55461.55266   0.01030   0.00358 NULL  r         HS
55542.53049  -0.00722   0.00385 NULL  r         HS
55447.26383  -0.00594   0.00354 NULL  r         HS
55480.60757  -0.00655   0.00316 NULL  r         HS
55518.71596   0.00706   0.00345 NULL  r         HS
55523.47956   0.00275   0.00490 NULL  r         HS
55461.55600  -0.00927   0.00351 NULL  r         HS
55542.53386   0.02012   0.00475 NULL  r         HS
55480.61091   0.00780   0.00317 NULL  r         HS
55447.26757   0.01161   0.00413 NULL  r         HS
55518.71953   0.01625   0.00352 NULL  r         HS
55523.48293  -0.00152   0.00473 NULL  r         HS
55542.53723  -0.01116   0.00344 NULL  r         HS
55461.56094   0.00735   0.00355 NULL  r         HS
55480.61458   0.00192   0.00318 NULL  r         HS
55447.27099   0.00846   0.00505 NULL  r         HS
55523.48629   0.00717   0.00453 NULL  r         HS
55542.54099   0.01634   0.00680 NULL  r         HS
55518.72412  -0.00330   0.00362 NULL  r         HS
55461.56429  -0.00659   0.00353 NULL  r         HS
55447.27440   0.00116   0.00485 NULL  r         HS
55480.61914  -0.00212   0.00317 NULL  r         HS
55542.54442  -0.01499   0.00565 NULL  r         HS
55518.72752  -0.00154   0.00365 NULL  r         HS
55523.49116   0.00227   0.00441 NULL  r         HS
55461.56764   0.01275   0.00367 NULL  r         HS
55447.27778   0.00379   0.00472 NULL  r         HS
55480.62247  -0.00139   0.00315 NULL  r         HS
55485.38627   0.00716   0.00364 NULL  r         HS
55542.54781  -0.00969   0.00346 NULL  r         HS
55518.73091   0.00534   0.00358 NULL  r         HS
55523.49483  -0.00766   0.00433 NULL  r         HS
55447.28118  -0.01291   0.00703 NULL  r         HS
55456.80856  -0.00412   0.00324 NULL  r         HS
55480.62583  -0.01184   0.00315 NULL  r         HS
55485.38962   0.00167   0.00367 NULL  r         HS
55461.57298   0.00622   0.00344 NULL  r         HS
55547.31402   0.00883   0.00349 NULL  r         HS
55518.73464  -0.00840   0.00351 NULL  r         HS
55523.49837  -0.00260   0.00413 NULL  r         HS
55447.28487   0.00523   0.00755 NULL  r         HS
55456.81209  -0.00341   0.00322 NULL  r         HS
55485.39296   0.00315   0.00358 NULL  r         HS
55461.57635   0.00771   0.00352 NULL  r         HS
55547.31739  -0.00264   0.00350 NULL  r         HS
55480.63048   0.00355   0.00316 NULL  r         HS
55518.73802  -0.01003   0.00355 NULL  r         HS
55456.81546   0.00662   0.00325 NULL  r         HS
55523.50312   0.01019   0.00414 NULL  r         HS
55461.57972   0.00066   0.00339 NULL  r         HS
55547.32114   0.00462   0.00352 NULL  r         HS
55480.63413  -0.00687   0.00316 NULL  r         HS
55485.39763  -0.00510   0.00357 NULL  r         HS
55518.74250   0.00982   0.00360 NULL  r         HS
55523.50647  -0.00569   0.00398 NULL  r         HS
55456.82006   0.00584   0.00325 NULL  r         HS
55480.63748  -0.00189   0.00320 NULL  r         HS
55485.40099  -0.00168   0.00353 NULL  r         HS
55461.58457  -0.00617   0.00344 NULL  r         HS
55499.69183  -0.00078   0.00327 NULL  r         HS
55547.32619  -0.00049   0.00356 NULL  r         HS
55518.74589  -0.01270   0.00357 NULL  r         HS
55523.50985  -0.00672   0.00417 NULL  r         HS
55456.82386  -0.00347   0.00326 NULL  r         HS
55485.40466   0.00388   0.00354 NULL  r         HS
55461.58790  -0.00177   0.00349 NULL  r         HS
55499.69518   0.00280   0.00327 NULL  r         HS
55547.32959   0.00076   0.00361 NULL  r         HS
55518.74928   0.00075   0.00347 NULL  r         HS
55480.64226  -0.00897   0.00315 NULL  r         HS
55456.82716  -0.01160   0.00320 NULL  r         HS
55523.51475  -0.00140   0.00412 NULL  r         HS
55499.69854   0.01455   0.00325 NULL  r         HS
55461.59159  -0.00224   0.00351 NULL  r         HS
55547.33303   0.00032   0.00360 NULL  r         HS
55480.64559   0.00977   0.00324 NULL  r         HS
55485.40951  -0.00379   0.00358 NULL  r         HS
55518.75431   0.00050   0.00360 NULL  r         HS
55523.51810   0.00239   0.00417 NULL  r         HS
55456.83174   0.00290   0.00323 NULL  r         HS
55485.41288  -0.00249   0.00346 NULL  r         HS
55499.70332   0.00234   0.00324 NULL  r         HS
55461.59668  -0.01062   0.00353 NULL  r         HS
55518.75769   0.00897   0.00361 NULL  r         HS
55547.33802  -0.00495   0.00350 NULL  r         HS
55456.83510   0.00588   0.00324 NULL  r         HS
55485.41623  -0.00228   0.00346 NULL  r         HS
55499.70700  -0.01000   0.00322 NULL  r         HS
55461.60006  -0.01111   0.00337 NULL  r         HS
55518.76105  -0.00837   0.00345 NULL  r         HS
55547.34180  -0.00132   0.00348 NULL  r         HS
55456.83877  -0.00097   0.00321 NULL  r         HS
55461.60339  -0.01140   0.00338 NULL  r         HS
55499.71054   0.00245   0.00324 NULL  r         HS
55518.76443  -0.00288   0.00346 NULL  r         HS
55485.42072   0.00082   0.00351 NULL  r         HS
55547.34522   0.00764   0.00356 NULL  r         HS
55456.84357   0.01059   0.00323 NULL  r         HS
55518.76784   0.00294   0.00341 NULL  r         HS
55485.42439  -0.00285   0.00352 NULL  r         HS
55499.71509   0.00466   0.00324 NULL  r         HS
55547.35018   0.00425   0.00350 NULL  r         HS
55456.84692  -0.00466   0.00321 NULL  r         HS
55485.42775  -0.00274   0.00355 NULL  r         HS
55518.77158  -0.00462   0.00347 NULL  r         HS
55499.71841   0.00620   0.00327 NULL  r         HS
55461.61226   0.00931   0.00336 NULL  r         HS
55547.35356  -0.00160   0.00359 NULL  r         HS
55456.85030  -0.00362   0.00321 NULL  r         HS
55499.72175  -0.00009   0.00325 NULL  r         HS
55485.43236   0.01058   0.00352 NULL  r         HS
55518.77620   0.00728   0.00347 NULL  r         HS
55461.61560  -0.00662   0.00340 NULL  r         HS
55547.35697  -0.01001   0.00348 NULL  r         HS
55485.43570   0.00109   0.00361 NULL  r         HS
55456.85542  -0.00951   0.00317 NULL  r         HS
55518.77955  -0.01040   0.00343 NULL  r         HS
55499.72653   0.00173   0.00326 NULL  r         HS
55461.62040  -0.00373   0.00341 NULL  r         HS
55547.36242   0.00120   0.00349 NULL  r         HS
55485.43907  -0.00391   0.00345 NULL  r         HS
55456.85878  -0.00455   0.00317 NULL  r         HS
55518.78293   0.00004   0.00348 NULL  r         HS
55499.72990  -0.00412   0.00326 NULL  r         HS
55461.62376   0.00141   0.00345 NULL  r         HS
55547.36586  -0.01030   0.00346 NULL  r         HS
55456.86210  -0.00752   0.00320 NULL  r         HS
55499.73326  -0.00736   0.00324 NULL  r         HS
55518.78752   0.00118   0.00354 NULL  r         HS
55461.62714  -0.00220   0.00328 NULL  r         HS
55485.44411   0.00363   0.00342 NULL  r         HS
55547.36926   0.01010   0.00352 NULL  r         HS
55456.86679   0.00654   0.00322 NULL  r         HS
55485.44749   0.00125   0.00340 NULL  r         HS
55518.79121  -0.00016   0.00342 NULL  r         HS
55499.73819  -0.00291   0.00325 NULL  r         HS
55461.63219  -0.00011   0.00328 NULL  r         HS
56211.65217  -0.00054   0.00058  -0.00305  g      GROND
56211.65318   0.00032   0.00058  -0.00213  g      GROND
56211.65420  -0.00097   0.00061  -0.00305  g      GROND
56211.65521   0.00013   0.00062  -0.00178  g      GROND
56211.65623   0.00021   0.00060  -0.00177  g      GROND
56211.65724   0.00045   0.00064  -0.00144  g      GROND
56211.65825   0.00170   0.00061  -0.00036  g      GROND
56211.65926  -0.00319   0.00066  -0.00457  g      GROND
56211.66028   0.00030   0.00057  -0.00208  g      GROND
56211.66129   0.00043   0.00060  -0.00144  g      GROND
56211.66231   0.00015   0.00060  -0.00172  g      GROND
56211.66505  -0.00066   0.00058  -0.00210  g      GROND
56211.66605   0.00128   0.00056  -0.00008  g      GROND
56211.66720  -0.00235   0.00059  -0.00344  g      GROND
56211.66836   0.00076   0.00060  -0.00046  g      GROND
56211.66951   0.00032   0.00064  -0.00052  g      GROND
56211.67067   0.00021   0.00063  -0.00043  g      GROND
56211.67185   0.00086   0.00064   0.00016  g      GROND
56211.67421   0.00141   0.00059   0.00052  g      GROND
56211.67532  -0.00109   0.00065  -0.00127  g      GROND
56211.67640   0.00267   0.00059   0.00190  g      GROND
56211.67748  -0.00125   0.00054  -0.00253  g      GROND
56211.67856   0.00108   0.00053  -0.00026  g      GROND
56211.67964   0.00214   0.00053   0.00089  g      GROND
56211.68072   0.00148   0.00053   0.00023  g      GROND
56211.68180   0.00136   0.00054   0.00017  g      GROND
56211.68288   0.00068   0.00053  -0.00033  g      GROND
56211.68396   0.00132   0.00052  -0.00014  g      GROND
56211.68504  -0.00033   0.00053  -0.00150  g      GROND
56211.68612  -0.00162   0.00061  -0.00183  g      GROND
56211.68720  -0.00192   0.00057  -0.00231  g      GROND
56211.68828  -0.00112   0.00053  -0.00191  g      GROND
56211.68936   0.00229   0.00056   0.00177  g      GROND
56211.69044   0.00040   0.00054  -0.00021  g      GROND
56211.69152   0.00180   0.00059   0.00155  g      GROND
56211.69260  -0.00093   0.00061  -0.00086  g      GROND
56211.69369  -0.00254   0.00062  -0.00235  g      GROND
56211.69477   0.00101   0.00064   0.00116  g      GROND
56211.69585   0.00077   0.00066   0.00097  g      GROND
56211.69693  -0.00159   0.00063  -0.00135  g      GROND
56211.69801  -0.00005   0.00057  -0.00013  g      GROND
56211.69910  -0.00085   0.00059  -0.00093  g      GROND
56211.70018  -0.00166   0.00057  -0.00167  g      GROND
56211.70125   0.00018   0.00062   0.00046  g      GROND
56211.70234   0.00038   0.00059   0.00069  g      GROND
56211.70342  -0.00098   0.00058  -0.00060  g      GROND
56211.70450  -0.00397   0.00061  -0.00346  g      GROND
56211.70558  -0.00160   0.00067  -0.00096  g      GROND
56211.70666  -0.00251   0.00063  -0.00183  g      GROND
56211.70775  -0.00047   0.00068   0.00043  g      GROND
56211.70883   0.00015   0.00074   0.00154  g      GROND
56211.70991   0.00167   0.00065   0.00252  g      GROND
56211.71099   0.00188   0.00060   0.00303  g      GROND
56211.71207   0.00137   0.00062   0.00222  g      GROND
56211.71315  -0.00045   0.00057   0.00007  g      GROND
56211.71423  -0.00092   0.00057  -0.00015  g      GROND
56211.71531   0.00061   0.00056   0.00124  g      GROND
56211.71639   0.00084   0.00053   0.00142  g      GROND
56211.71747   0.00097   0.00053   0.00152  g      GROND
56211.71856  -0.00014   0.00055   0.00076  g      GROND
56211.71964   0.00078   0.00053   0.00141  g      GROND
56211.72072  -0.00098   0.00054  -0.00010  g      GROND
56211.72180  -0.00067   0.00056   0.00046  g      GROND
56211.72288  -0.00182   0.00054  -0.00075  g      GROND
56211.72396   0.00033   0.00054   0.00120  g      GROND
56211.72504  -0.00172   0.00055  -0.00073  g      GROND
56211.72612  -0.00046   0.00060   0.00095  g      GROND
56211.72721  -0.00064   0.00052   0.00025  g      GROND
56211.72829  -0.00185   0.00058  -0.00047  g      GROND
56211.72937  -0.00092   0.00064   0.00057  g      GROND
56211.73045  -0.00045   0.00069   0.00165  g      GROND
56211.73153  -0.00111   0.00065   0.00070  g      GROND
56211.73261  -0.00055   0.00062   0.00119  g      GROND
56211.73370  -0.00078   0.00076   0.00159  g      GROND
56211.73478   0.00037   0.00062   0.00223  g      GROND
56211.73586   0.00198   0.00059   0.00400  g      GROND
56211.73694   0.00351   0.00057   0.00543  g      GROND
56211.73802  -0.00162   0.00056   0.00008  g      GROND
56211.73910   0.00112   0.00057   0.00288  g      GROND
56211.74019  -0.00153   0.00052   0.00005  g      GROND
56211.74127  -0.00179   0.00057   0.00007  g      GROND
56211.74235  -0.00010   0.00054   0.00191  g      GROND
56211.74343   0.00005   0.00057   0.00199  g      GROND
56211.74452  -0.00018   0.00066   0.00232  g      GROND
56211.74559  -0.00025   0.00062   0.00196  g      GROND
56211.74667  -0.00086   0.00056   0.00110  g      GROND
56211.74775   0.00114   0.00065   0.00354  g      GROND
56211.74883  -0.00063   0.00062   0.00162  g      GROND
56211.74992  -0.00045   0.00060   0.00212  g      GROND
56211.75100   0.00217   0.00072   0.00494  g      GROND
56211.75208  -0.00011   0.00064   0.00244  g      GROND
56211.75316  -0.00142   0.00062   0.00111  g      GROND
56211.75425   0.00016   0.00064   0.00252  g      GROND
56211.75533  -0.00006   0.00061   0.00227  g      GROND
56211.75641   0.00154   0.00065   0.00398  g      GROND
56211.75749   0.00018   0.00061   0.00273  g      GROND
56211.75857   0.00068   0.00065   0.00335  g      GROND
56211.75966  -0.00087   0.00062   0.00161  g      GROND
56211.76074  -0.00034   0.00059   0.00214  g      GROND
56211.76182  -0.00096   0.00059   0.00153  g      GROND
56211.76290   0.00137   0.00061   0.00393  g      GROND
56211.76399   0.00116   0.00065   0.00387  g      GROND
56211.76507   0.00124   0.00062   0.00384  g      GROND
56211.76615   0.00143   0.00055   0.00377  g      GROND
56211.76723   0.00055   0.00054   0.00267  g      GROND
56211.76831   0.00149   0.00058   0.00389  g      GROND
56211.76939   0.00186   0.00058   0.00438  g      GROND
56211.77047   0.00143   0.00054   0.00368  g      GROND
56211.77156  -0.00156   0.00056   0.00063  g      GROND
56211.77264  -0.00075   0.00055   0.00155  g      GROND
56211.77372  -0.00162   0.00054   0.00059  g      GROND
56211.77480   0.00151   0.00054   0.00355  g      GROND
56211.77588   0.00055   0.00053   0.00260  g      GROND
56211.77697   0.00140   0.00053   0.00343  g      GROND
56211.77805   0.00090   0.00055   0.00314  g      GROND
56211.77913  -0.00003   0.00051   0.00174  g      GROND
56211.78021   0.00046   0.00051   0.00229  g      GROND
56211.78129   0.00128   0.00050   0.00307  g      GROND
56211.78238   0.00144   0.00052   0.00338  g      GROND
56211.78346  -0.00029   0.00051   0.00149  g      GROND
56211.78454  -0.00005   0.00051   0.00182  g      GROND
56211.78562   0.00041   0.00054   0.00233  g      GROND
56211.78671   0.00037   0.00053   0.00239  g      GROND
56211.78779   0.00184   0.00055   0.00402  g      GROND
56211.78887  -0.00245   0.00053  -0.00078  g      GROND
56211.78995  -0.00117   0.00052   0.00056  g      GROND
56211.79103  -0.00205   0.00051  -0.00038  g      GROND
56211.79211   0.00165   0.00051   0.00325  g      GROND
56211.79319  -0.00148   0.00051   0.00012  g      GROND
56211.79427  -0.00119   0.00050   0.00019  g      GROND
56211.79535  -0.00004   0.00049   0.00102  g      GROND
56211.79644   0.00074   0.00051   0.00211  g      GROND
56211.79752   0.00035   0.00052   0.00197  g      GROND
56211.79860  -0.00043   0.00054   0.00126  g      GROND
56211.79968   0.00025   0.00052   0.00190  g      GROND
56211.80076   0.00102   0.00052   0.00257  g      GROND
56211.80184  -0.00184   0.00050  -0.00065  g      GROND
56211.80293  -0.00029   0.00054   0.00136  g      GROND
56211.80401   0.00183   0.00054   0.00350  g      GROND
56211.80509   0.00119   0.00058   0.00307  g      GROND
56211.80617   0.00012   0.00053   0.00173  g      GROND
56211.80726   0.00098   0.00051   0.00220  g      GROND
56211.80834   0.00357   0.00053   0.00507  g      GROND
56211.80942   0.00163   0.00052   0.00298  g      GROND
56211.81050   0.00441   0.00050   0.00550  g      GROND
56211.81266   0.00458   0.00051   0.00580  g      GROND
56211.81374   0.00822   0.00051   0.00927  g      GROND
56211.81698   0.00812   0.00053   0.00931  g      GROND
56211.81806   0.01118   0.00050   0.01214  g      GROND
56211.81914   0.00865   0.00052   0.00980  g      GROND
56211.82023   0.00931   0.00055   0.01059  g      GROND
56211.82131   0.01037   0.00054   0.01165  g      GROND
56211.82239   0.01234   0.00054   0.01359  g      GROND
56211.82347   0.00932   0.00056   0.01082  g      GROND
56211.82456   0.01202   0.00054   0.01347  g      GROND
56211.82564   0.01023   0.00061   0.01206  g      GROND
56211.82672   0.01369   0.00055   0.01506  g      GROND
56211.82780   0.01448   0.00055   0.01570  g      GROND
56211.82888   0.01343   0.00075   0.01581  g      GROND
56211.82996   0.01292   0.00063   0.01469  g      GROND
56211.83104   0.01431   0.00055   0.01545  g      GROND
56211.83212   0.01584   0.00053   0.01660  g      GROND
56211.83320   0.01208   0.00058   0.01344  g      GROND
56211.83429   0.01613   0.00055   0.01728  g      GROND
56211.83537   0.01570   0.00055   0.01669  g      GROND
56211.83645   0.01663   0.00060   0.01797  g      GROND
56211.83754   0.01497   0.00055   0.01601  g      GROND
56211.83862   0.01477   0.00057   0.01591  g      GROND
56211.83970   0.01653   0.00055   0.01739  g      GROND
56211.84079   0.01391   0.00053   0.01453  g      GROND
56211.84187   0.01724   0.00058   0.01827  g      GROND
56211.84295   0.01421   0.00061   0.01561  g      GROND
56211.84403   0.01708   0.00055   0.01787  g      GROND
56211.84511   0.01488   0.00052   0.01563  g      GROND
56211.84620   0.01449   0.00054   0.01532  g      GROND
56211.84728   0.01860   0.00061   0.01991  g      GROND
56211.84837   0.01376   0.00053   0.01439  g      GROND
56211.85053   0.01711   0.00058   0.01806  g      GROND
56211.65521  -0.00269   0.00032  -0.93920  r      GROND
56211.65623   0.00064   0.00030  -0.93595  r      GROND
56211.65926   0.00030   0.00038  -0.93561  r      GROND
56211.66505  -0.00253   0.00030  -0.93810  r      GROND
56211.66605  -0.00200   0.00028  -0.93745  r      GROND
56211.66720   0.00098   0.00033  -0.93417  r      GROND
56211.66836  -0.00062   0.00032  -0.93598  r      GROND
56211.66951   0.00174   0.00037  -0.93309  r      GROND
56211.67067  -0.00302   0.00036  -0.93739  r      GROND
56211.67185  -0.00197   0.00039  -0.93656  r      GROND
56211.67421   0.00397   0.00034  -0.93103  r      GROND
56211.67532  -0.00163   0.00044  -0.93535  r      GROND
56211.67640   0.00263   0.00035  -0.93233  r      GROND
56211.68612   0.00145   0.00037  -0.93277  r      GROND
56211.68720  -0.00176   0.00031  -0.93631  r      GROND
56211.68936   0.00147   0.00031  -0.93335  r      GROND
56211.69152   0.00090   0.00035  -0.93358  r      GROND
56211.69260  -0.00100   0.00037  -0.93493  r      GROND
56211.69369   0.00044   0.00039  -0.93330  r      GROND
56211.69477  -0.00241   0.00044  -0.93644  r      GROND
56211.69585  -0.00156   0.00046  -0.93553  r      GROND
56211.69693   0.00340   0.00039  -0.93046  r      GROND
56211.69801   0.00239   0.00033  -0.93199  r      GROND
56211.69910   0.00464   0.00034  -0.92974  r      GROND
56211.70018   0.00129   0.00032  -0.93288  r      GROND
56211.70125  -0.00016   0.00040  -0.93396  r      GROND
56211.70234   0.00053   0.00035  -0.93320  r      GROND
56211.70342   0.00031   0.00035  -0.93326  r      GROND
56211.70450  -0.00276   0.00039  -0.93618  r      GROND
56211.70558  -0.00192   0.00044  -0.93530  r      GROND
56211.70666  -0.00353   0.00041  -0.93672  r      GROND
56211.70775  -0.00165   0.00048  -0.93447  r      GROND
56211.70883  -0.00150   0.00053  -0.93356  r      GROND
56211.70991  -0.00061   0.00041  -0.93353  r      GROND
56211.71099  -0.00152   0.00036  -0.93387  r      GROND
56211.71207  -0.00332   0.00040  -0.93621  r      GROND
56211.71315   0.00074   0.00031  -0.93268  r      GROND
56211.71423   0.00009   0.00033  -0.93280  r      GROND
56211.71531   0.00288   0.00031  -0.93031  r      GROND
56211.71639   0.00037   0.00028  -0.93267  r      GROND
56211.71747  -0.00031   0.00027  -0.93351  r      GROND
56211.71856   0.00069   0.00031  -0.93183  r      GROND
56211.71964   0.00207   0.00030  -0.93102  r      GROND
56211.72072   0.00102   0.00029  -0.93153  r      GROND
56211.72180   0.00503   0.00032  -0.92713  r      GROND
56211.72288   0.00051   0.00030  -0.93180  r      GROND
56211.72396  -0.00053   0.00030  -0.93312  r      GROND
56211.72504  -0.00198   0.00033  -0.93446  r      GROND
56211.72612   0.00312   0.00041  -0.92869  r      GROND
56211.72721  -0.00225   0.00028  -0.93474  r      GROND
56211.72829  -0.00113   0.00035  -0.93302  r      GROND
56211.72937  -0.00089   0.00041  -0.93291  r      GROND
56211.73045   0.00186   0.00047  -0.92881  r      GROND
56211.73153  -0.00292   0.00045  -0.93410  r      GROND
56211.73261  -0.00479   0.00043  -0.93609  r      GROND
56211.73370   0.00307   0.00059  -0.92729  r      GROND
56211.73478  -0.00251   0.00042  -0.93361  r      GROND
56211.73586   0.00180   0.00035  -0.92884  r      GROND
56211.73694   0.00054   0.00036  -0.93010  r      GROND
56211.73802   0.00363   0.00034  -0.92757  r      GROND
56211.73910   0.00112   0.00034  -0.92995  r      GROND
56211.74019  -0.00001   0.00028  -0.93120  r      GROND
56211.74127   0.00028   0.00033  -0.93056  r      GROND
56211.74235   0.00148   0.00035  -0.92907  r      GROND
56211.74343   0.00146   0.00036  -0.92925  r      GROND
56211.74452   0.00121   0.00048  -0.92868  r      GROND
56211.74559   0.00167   0.00038  -0.92865  r      GROND
56211.74667   0.00013   0.00036  -0.93043  r      GROND
56211.74775   0.00241   0.00044  -0.92759  r      GROND
56211.74883   0.00242   0.00039  -0.92797  r      GROND
56211.74992  -0.00156   0.00039  -0.93128  r      GROND
56211.75100   0.00413   0.00054  -0.92532  r      GROND
56211.75208   0.00111   0.00044  -0.92870  r      GROND
56211.75316  -0.00469   0.00041  -0.93448  r      GROND
56211.75425  -0.00537   0.00044  -0.93566  r      GROND
56211.75533   0.00235   0.00040  -0.92776  r      GROND
56211.75641   0.00076   0.00045  -0.92931  r      GROND
56211.75749   0.00006   0.00040  -0.92980  r      GROND
56211.75857   0.00227   0.00043  -0.92727  r      GROND
56211.75966   0.00120   0.00043  -0.92879  r      GROND
56211.76074   0.00037   0.00040  -0.92949  r      GROND
56211.76182   0.00266   0.00039  -0.92720  r      GROND
56211.76290  -0.00110   0.00040  -0.93088  r      GROND
56211.76399  -0.00245   0.00044  -0.93206  r      GROND
56211.76507  -0.00074   0.00044  -0.93035  r      GROND
56211.76615   0.00165   0.00035  -0.92830  r      GROND
56211.76723  -0.00279   0.00034  -0.93307  r      GROND
56211.76831   0.00172   0.00036  -0.92823  r      GROND
56211.76939  -0.00269   0.00040  -0.93249  r      GROND
56211.77047  -0.00162   0.00034  -0.93162  r      GROND
56211.77156   0.00007   0.00036  -0.93022  r      GROND
56211.77264  -0.00050   0.00034  -0.93055  r      GROND
56211.77372  -0.00036   0.00030  -0.93058  r      GROND
56211.77480  -0.00137   0.00029  -0.93177  r      GROND
56211.77697   0.00054   0.00032  -0.92996  r      GROND
56211.77805   0.00160   0.00034  -0.92842  r      GROND
56211.78238  -0.00293   0.00029  -0.93351  r      GROND
56211.78671  -0.00155   0.00030  -0.93213  r      GROND
56211.78779  -0.00573   0.00034  -0.93599  r      GROND
56211.80293  -0.00056   0.00031  -0.93146  r      GROND
56211.80509  -0.00615   0.00038  -0.93676  r      GROND
56211.82564   0.01311   0.00039  -0.91707  r      GROND
56211.82888   0.01623   0.00053  -0.91303  r      GROND
56211.82996   0.01394   0.00041  -0.91618  r      GROND
56211.83320   0.01557   0.00034  -0.91506  r      GROND
56211.83645   0.01956   0.00035  -0.91108  r      GROND
56211.84295   0.01458   0.00037  -0.91552  r      GROND
56211.65217   0.00006   0.00053  -0.00092  i      GROND
56211.65318  -0.00017   0.00053  -0.00112  i      GROND
56211.65420   0.00085   0.00055  -0.00012  i      GROND
56211.65521  -0.00051   0.00055  -0.00147  i      GROND
56211.65623   0.00212   0.00055   0.00120  i      GROND
56211.65724   0.00045   0.00056  -0.00041  i      GROND
56211.65825   0.00171   0.00055   0.00092  i      GROND
56211.65926   0.00117   0.00059   0.00031  i      GROND
56211.66028   0.00041   0.00052  -0.00026  i      GROND
56211.66129   0.00144   0.00054   0.00074  i      GROND
56211.66231  -0.00193   0.00054  -0.00260  i      GROND
56211.66505  -0.00140   0.00054  -0.00210  i      GROND
56211.66605   0.00109   0.00053   0.00042  i      GROND
56211.66720  -0.00001   0.00055  -0.00067  i      GROND
56211.66836  -0.00017   0.00055  -0.00076  i      GROND
56211.66951   0.00020   0.00058  -0.00040  i      GROND
56211.67067  -0.00146   0.00058  -0.00208  i      GROND
56211.67185  -0.00190   0.00058  -0.00245  i      GROND
56211.67421   0.00111   0.00054   0.00067  i      GROND
56211.67532  -0.00190   0.00058  -0.00244  i      GROND
56211.67640   0.00064   0.00054   0.00027  i      GROND
56211.67748   0.00057   0.00051   0.00031  i      GROND
56211.67856   0.00094   0.00049   0.00071  i      GROND
56211.67964   0.00175   0.00049   0.00155  i      GROND
56211.68072  -0.00001   0.00049  -0.00016  i      GROND
56211.68180   0.00044   0.00050   0.00032  i      GROND
56211.68288  -0.00067   0.00050  -0.00080  i      GROND
56211.68396  -0.00269   0.00048  -0.00272  i      GROND
56211.68504  -0.00018   0.00049  -0.00021  i      GROND
56211.68612   0.00097   0.00057   0.00082  i      GROND
56211.68720  -0.00113   0.00054  -0.00123  i      GROND
56211.68828   0.00133   0.00051   0.00133  i      GROND
56211.68936   0.00128   0.00053   0.00127  i      GROND
56211.69044  -0.00020   0.00051  -0.00017  i      GROND
56211.69152   0.00083   0.00056   0.00084  i      GROND
56211.69260  -0.00066   0.00057  -0.00067  i      GROND
56211.69369  -0.00213   0.00057  -0.00213  i      GROND
56211.69477  -0.00006   0.00059  -0.00001  i      GROND
56211.69585  -0.00050   0.00060  -0.00042  i      GROND
56211.69693  -0.00067   0.00058  -0.00058  i      GROND
56211.69801   0.00032   0.00055   0.00049  i      GROND
56211.69910   0.00116   0.00055   0.00135  i      GROND
56211.70018   0.00138   0.00054   0.00158  i      GROND
56211.70125  -0.00081   0.00057  -0.00063  i      GROND
56211.70234  -0.00368   0.00056  -0.00348  i      GROND
56211.70342  -0.00159   0.00056  -0.00139  i      GROND
56211.70450  -0.00154   0.00057  -0.00133  i      GROND
56211.70558  -0.00052   0.00061  -0.00028  i      GROND
56211.70666  -0.00034   0.00057  -0.00010  i      GROND
56211.70775  -0.00085   0.00062  -0.00063  i      GROND
56211.70883  -0.00071   0.00066  -0.00055  i      GROND
56211.70991  -0.00058   0.00059  -0.00030  i      GROND
56211.71099  -0.00020   0.00057   0.00003  i      GROND
56211.71207  -0.00057   0.00058  -0.00026  i      GROND
56211.71315  -0.00162   0.00054  -0.00123  i      GROND
56211.71423   0.00036   0.00054   0.00070  i      GROND
56211.71531   0.00188   0.00054   0.00227  i      GROND
56211.71639  -0.00019   0.00052   0.00021  i      GROND
56211.71747  -0.00113   0.00051  -0.00070  i      GROND
56211.71856  -0.00050   0.00054  -0.00012  i      GROND
56211.71964   0.00156   0.00053   0.00202  i      GROND
56211.72072   0.00023   0.00053   0.00066  i      GROND
56211.72288   0.00151   0.00053   0.00194  i      GROND
56211.72396  -0.00089   0.00052  -0.00042  i      GROND
56211.72504  -0.00002   0.00054   0.00045  i      GROND
56211.72612  -0.00017   0.00057   0.00026  i      GROND
56211.72721  -0.00177   0.00050  -0.00127  i      GROND
56211.72829  -0.00053   0.00056  -0.00007  i      GROND
56211.72937   0.00006   0.00058   0.00055  i      GROND
56211.73045  -0.00173   0.00064  -0.00136  i      GROND
56211.73153  -0.00065   0.00060  -0.00022  i      GROND
56211.73261   0.00106   0.00059   0.00151  i      GROND
56211.73370   0.00238   0.00069   0.00275  i      GROND
56211.73478   0.00089   0.00059   0.00135  i      GROND
56211.73586   0.00002   0.00056   0.00043  i      GROND
56211.73694   0.00082   0.00055   0.00125  i      GROND
56211.73802  -0.00034   0.00054   0.00015  i      GROND
56211.73910   0.00149   0.00055   0.00199  i      GROND
56211.74019  -0.00207   0.00052  -0.00156  i      GROND
56211.74127   0.00088   0.00056   0.00137  i      GROND
56211.74235  -0.00034   0.00054   0.00012  i      GROND
56211.74343   0.00111   0.00055   0.00160  i      GROND
56211.74452   0.00198   0.00063   0.00240  i      GROND
56211.74559  -0.00133   0.00059  -0.00086  i      GROND
56211.74667  -0.00075   0.00055  -0.00025  i      GROND
56211.74775  -0.00138   0.00062  -0.00094  i      GROND
56211.74883   0.00202   0.00059   0.00252  i      GROND
56211.74992   0.00239   0.00059   0.00281  i      GROND
56211.75100   0.00097   0.00067   0.00138  i      GROND
56211.75208  -0.00076   0.00061  -0.00031  i      GROND
56211.75316   0.00165   0.00059   0.00210  i      GROND
56211.75425   0.00083   0.00060   0.00133  i      GROND
56211.75533   0.00094   0.00058   0.00144  i      GROND
56211.75641   0.00061   0.00061   0.00109  i      GROND
56211.75749  -0.00083   0.00058  -0.00037  i      GROND
56211.75857  -0.00166   0.00062  -0.00121  i      GROND
56211.75966  -0.00336   0.00059  -0.00287  i      GROND
56211.76074  -0.00012   0.00059   0.00035  i      GROND
56211.76182   0.00363   0.00058   0.00410  i      GROND
56211.76290  -0.00055   0.00058  -0.00008  i      GROND
56211.76399   0.00127   0.00061   0.00171  i      GROND
56211.76507  -0.00185   0.00061  -0.00140  i      GROND
56211.76615   0.00041   0.00054   0.00090  i      GROND
56211.76723  -0.00102   0.00053  -0.00052  i      GROND
56211.76831   0.00128   0.00058   0.00175  i      GROND
56211.76939   0.00110   0.00058   0.00155  i      GROND
56211.77047   0.00152   0.00055   0.00200  i      GROND
56211.77156  -0.00109   0.00055  -0.00059  i      GROND
56211.77264   0.00020   0.00055   0.00067  i      GROND
56211.77372  -0.00090   0.00054  -0.00041  i      GROND
56211.77480  -0.00058   0.00054  -0.00009  i      GROND
56211.77588  -0.00214   0.00052  -0.00166  i      GROND
56211.77697   0.00007   0.00052   0.00056  i      GROND
56211.77805  -0.00058   0.00054  -0.00014  i      GROND
56211.77913   0.00041   0.00051   0.00093  i      GROND
56211.78021   0.00016   0.00051   0.00065  i      GROND
56211.78129  -0.00058   0.00050  -0.00009  i      GROND
56211.78238  -0.00227   0.00052  -0.00181  i      GROND
56211.78346   0.00055   0.00050   0.00103  i      GROND
56211.78454   0.00003   0.00051   0.00048  i      GROND
56211.78562   0.00094   0.00053   0.00138  i      GROND
56211.78671   0.00172   0.00053   0.00215  i      GROND
56211.78779   0.00050   0.00054   0.00090  i      GROND
56211.78887   0.00189   0.00052   0.00236  i      GROND
56211.78995   0.00088   0.00052   0.00132  i      GROND
56211.79103   0.00008   0.00050   0.00049  i      GROND
56211.79211   0.00193   0.00051   0.00235  i      GROND
56211.79319   0.00010   0.00050   0.00051  i      GROND
56211.79427   0.00018   0.00049   0.00060  i      GROND
56211.79535  -0.00018   0.00048   0.00029  i      GROND
56211.79644   0.00078   0.00050   0.00119  i      GROND
56211.79752   0.00063   0.00051   0.00098  i      GROND
56211.79860   0.00088   0.00053   0.00121  i      GROND
56211.79968  -0.00018   0.00052   0.00014  i      GROND
56211.80076   0.00365   0.00051   0.00396  i      GROND
56211.80184  -0.00223   0.00050  -0.00186  i      GROND
56211.80293   0.00145   0.00052   0.00173  i      GROND
56211.80401   0.00085   0.00053   0.00110  i      GROND
56211.80509  -0.00098   0.00056  -0.00076  i      GROND
56211.80617  -0.00006   0.00051   0.00015  i      GROND
56211.80726   0.00206   0.00051   0.00233  i      GROND
56211.80834   0.00365   0.00052   0.00386  i      GROND
56211.80942   0.00166   0.00051   0.00186  i      GROND
56211.81050   0.00582   0.00049   0.00603  i      GROND
56211.81158   0.00547   0.00049   0.00570  i      GROND
56211.81266   0.00707   0.00049   0.00722  i      GROND
56211.81374   0.00711   0.00050   0.00728  i      GROND
56211.81482   0.00886   0.00049   0.00898  i      GROND
56211.81590   0.00988   0.00050   0.01001  i      GROND
56211.81698   0.01280   0.00051   0.01287  i      GROND
56211.81806   0.00962   0.00049   0.00970  i      GROND
56211.81914   0.01145   0.00052   0.01148  i      GROND
56211.82023   0.01178   0.00053   0.01178  i      GROND
56211.82131   0.01131   0.00052   0.01128  i      GROND
56211.82239   0.01207   0.00053   0.01200  i      GROND
56211.82347   0.01079   0.00053   0.01066  i      GROND
56211.82456   0.01216   0.00051   0.01199  i      GROND
56211.82564   0.01243   0.00057   0.01221  i      GROND
56211.82672   0.01248   0.00053   0.01228  i      GROND
56211.82780   0.01160   0.00052   0.01141  i      GROND
56211.82888   0.01264   0.00068   0.01225  i      GROND
56211.82996   0.01240   0.00058   0.01207  i      GROND
56211.83104   0.01434   0.00053   0.01407  i      GROND
56211.83212   0.01423   0.00052   0.01399  i      GROND
56211.83320   0.01358   0.00055   0.01320  i      GROND
56211.83429   0.01287   0.00053   0.01249  i      GROND
56211.83537   0.01462   0.00054   0.01426  i      GROND
56211.83645   0.01437   0.00056   0.01392  i      GROND
56211.83754   0.01286   0.00053   0.01241  i      GROND
56211.83862   0.01170   0.00054   0.01119  i      GROND
56211.83970   0.01377   0.00053   0.01328  i      GROND
56211.84079   0.01523   0.00051   0.01474  i      GROND
56211.84187   0.01414   0.00054   0.01355  i      GROND
56211.84295   0.01540   0.00057   0.01470  i      GROND
56211.84403   0.01659   0.00052   0.01596  i      GROND
56211.84511   0.01690   0.00051   0.01622  i      GROND
56211.84620   0.01439   0.00052   0.01366  i      GROND
56211.84728   0.01376   0.00057   0.01293  i      GROND
56211.84837   0.01336   0.00051   0.01259  i      GROND
56211.84945   0.01401   0.00052   0.01320  i      GROND
56211.85053   0.01387   0.00054   0.01299  i      GROND
56211.85161   0.01458   0.00050   0.01373  i      GROND
56211.85270   0.01441   0.00050   0.01352  i      GROND
56211.85378   0.01468   0.00050   0.01371  i      GROND
56211.85486   0.01411   0.00050   0.01315  i      GROND
56211.85595   0.01355   0.00050   0.01256  i      GROND
56211.85703   0.01557   0.00049   0.01454  i      GROND
56211.85811   0.01511   0.00051   0.01403  i      GROND
56211.85919   0.01282   0.00052   0.01167  i      GROND
56211.86027   0.01410   0.00050   0.01295  i      GROND
56211.86136   0.01623   0.00049   0.01505  i      GROND
56211.86244   0.01623   0.00047   0.01506  i      GROND
56211.86352   0.01743   0.00049   0.01619  i      GROND
56211.86460   0.01364   0.00049   0.01237  i      GROND
56211.86568   0.01424   0.00049   0.01293  i      GROND
56211.86677   0.01631   0.00048   0.01498  i      GROND
56211.86785   0.01295   0.00048   0.01157  i      GROND
56211.86893   0.01449   0.00048   0.01307  i      GROND
56211.87001   0.01635   0.00049   0.01487  i      GROND
56211.87109   0.01404   0.00049   0.01252  i      GROND
56211.87217   0.01553   0.00050   0.01395  i      GROND
56211.87326   0.01692   0.00050   0.01529  i      GROND
56211.87434   0.01530   0.00049   0.01361  i      GROND
56211.87542   0.01364   0.00049   0.01196  i      GROND
56211.87651   0.01421   0.00050   0.01244  i      GROND
56211.87759   0.01366   0.00049   0.01190  i      GROND
56211.87976   0.01438   0.00049   0.01251  i      GROND
56211.88084   0.01497   0.00049   0.01306  i      GROND
56211.88192   0.01591   0.00050   0.01392  i      GROND
56211.88300   0.01433   0.00048   0.01234  i      GROND
56211.88408   0.01537   0.00049   0.01324  i      GROND
56211.88517   0.01614   0.00049   0.01403  i      GROND
56211.88625   0.01659   0.00052   0.01436  i      GROND
56211.88733   0.01493   0.00050   0.01270  i      GROND
56211.65217   0.00031   0.00053  -0.00102  z      GROND
56211.65420  -0.00091   0.00056  -0.00191  z      GROND
56211.65521  -0.00087   0.00055  -0.00172  z      GROND
56211.65623   0.00015   0.00055  -0.00074  z      GROND
56211.65724  -0.00061   0.00056  -0.00155  z      GROND
56211.65825   0.00110   0.00055  -0.00001  z      GROND
56211.65926   0.00036   0.00059  -0.00018  z      GROND
56211.66028  -0.00003   0.00053  -0.00145  z      GROND
56211.66129   0.00039   0.00055  -0.00062  z      GROND
56211.66231  -0.00077   0.00055  -0.00184  z      GROND
56211.66505   0.00196   0.00054   0.00139  z      GROND
56211.66605  -0.00037   0.00053  -0.00092  z      GROND
56211.66720   0.00022   0.00056  -0.00011  z      GROND
56211.66836  -0.00196   0.00055  -0.00248  z      GROND
56211.66951   0.00129   0.00059   0.00109  z      GROND
56211.67067   0.00156   0.00059   0.00162  z      GROND
56211.67185  -0.00145   0.00058  -0.00156  z      GROND
56211.67421   0.00307   0.00055   0.00271  z      GROND
56211.67532  -0.00060   0.00059  -0.00024  z      GROND
56211.67640  -0.00009   0.00055  -0.00042  z      GROND
56211.67748   0.00068   0.00052  -0.00012  z      GROND
56211.67856  -0.00086   0.00050  -0.00171  z      GROND
56211.67964   0.00064   0.00050  -0.00015  z      GROND
56211.68072   0.00133   0.00051   0.00046  z      GROND
56211.68180   0.00147   0.00051   0.00063  z      GROND
56211.68288  -0.00015   0.00051  -0.00082  z      GROND
56211.68396  -0.00108   0.00050  -0.00216  z      GROND
56211.68504   0.00193   0.00049   0.00104  z      GROND
56211.68612  -0.00031   0.00056  -0.00037  z      GROND
56211.68720  -0.00045   0.00054  -0.00068  z      GROND
56211.68828   0.00058   0.00052  -0.00002  z      GROND
56211.68936  -0.00182   0.00054  -0.00221  z      GROND
56211.69044  -0.00001   0.00052  -0.00054  z      GROND
56211.69152   0.00148   0.00057   0.00123  z      GROND
56211.69260   0.00213   0.00057   0.00214  z      GROND
56211.69369  -0.00320   0.00058  -0.00307  z      GROND
56211.69477  -0.00122   0.00060  -0.00124  z      GROND
56211.69585  -0.00116   0.00061  -0.00120  z      GROND
56211.69693  -0.00047   0.00058  -0.00044  z      GROND
56211.69801   0.00100   0.00056   0.00074  z      GROND
56211.69910  -0.00178   0.00056  -0.00208  z      GROND
56211.70018  -0.00169   0.00054  -0.00191  z      GROND
56211.70125  -0.00205   0.00057  -0.00204  z      GROND
56211.70234   0.00052   0.00057   0.00054  z      GROND
56211.70342  -0.00222   0.00057  -0.00215  z      GROND
56211.70450  -0.00090   0.00058  -0.00073  z      GROND
56211.70558  -0.00338   0.00059  -0.00320  z      GROND
56211.70666  -0.00014   0.00058   0.00013  z      GROND
56211.70775  -0.00036   0.00062   0.00008  z      GROND
56211.70883  -0.00099   0.00065  -0.00005  z      GROND
56211.70991   0.00037   0.00059   0.00072  z      GROND
56211.71099  -0.00040   0.00057   0.00029  z      GROND
56211.71207  -0.00007   0.00059   0.00024  z      GROND
56211.71315   0.00199   0.00054   0.00202  z      GROND
56211.71423  -0.00178   0.00055  -0.00152  z      GROND
56211.71531   0.00065   0.00054   0.00073  z      GROND
56211.71639  -0.00008   0.00053  -0.00000  z      GROND
56211.71747   0.00292   0.00052   0.00295  z      GROND
56211.71856  -0.00060   0.00054  -0.00026  z      GROND
56211.71964  -0.00093   0.00053  -0.00089  z      GROND
56211.72072   0.00099   0.00054   0.00125  z      GROND
56211.72180   0.00135   0.00056   0.00183  z      GROND
56211.72288   0.00178   0.00054   0.00220  z      GROND
56211.72396  -0.00149   0.00054  -0.00128  z      GROND
56211.72504  -0.00253   0.00054  -0.00224  z      GROND
56211.72612   0.00167   0.00058   0.00232  z      GROND
56211.72721   0.00071   0.00053   0.00092  z      GROND
56211.72829  -0.00151   0.00056  -0.00094  z      GROND
56211.72937   0.00086   0.00059   0.00147  z      GROND
56211.73045   0.00132   0.00064   0.00254  z      GROND
56211.73153  -0.00204   0.00061  -0.00114  z      GROND
56211.73261  -0.00015   0.00059   0.00068  z      GROND
56211.73370   0.00033   0.00067   0.00171  z      GROND
56211.73478   0.00124   0.00059   0.00215  z      GROND
56211.73586   0.00065   0.00058   0.00182  z      GROND
56211.73694   0.00013   0.00057   0.00115  z      GROND
56211.73802  -0.00084   0.00055  -0.00004  z      GROND
56211.73910  -0.00044   0.00055   0.00042  z      GROND
56211.74019   0.00152   0.00052   0.00222  z      GROND
56211.74127  -0.00192   0.00055  -0.00104  z      GROND
56211.74235   0.00285   0.00056   0.00394  z      GROND
56211.74343   0.00051   0.00056   0.00145  z      GROND
56211.74452   0.00005   0.00062   0.00147  z      GROND
56211.74559  -0.00235   0.00060  -0.00118  z      GROND
56211.74667  -0.00040   0.00056   0.00053  z      GROND
56211.74775   0.00051   0.00061   0.00183  z      GROND
56211.74883  -0.00020   0.00060   0.00088  z      GROND
56211.74992   0.00267   0.00058   0.00415  z      GROND
56211.75100   0.00138   0.00067   0.00301  z      GROND
56211.75208  -0.00090   0.00063   0.00047  z      GROND
56211.75316   0.00089   0.00060   0.00226  z      GROND
56211.75425  -0.00058   0.00061   0.00053  z      GROND
56211.75533   0.00089   0.00059   0.00199  z      GROND
56211.75641   0.00167   0.00062   0.00283  z      GROND
56211.75749   0.00086   0.00060   0.00219  z      GROND
56211.75857  -0.00015   0.00062   0.00124  z      GROND
56211.75966  -0.00212   0.00060  -0.00096  z      GROND
56211.76074  -0.00049   0.00059   0.00072  z      GROND
56211.76182  -0.00089   0.00059   0.00031  z      GROND
56211.76290  -0.00004   0.00059   0.00119  z      GROND
56211.76399  -0.00097   0.00062   0.00040  z      GROND
56211.76507   0.00287   0.00060   0.00413  z      GROND
56211.76615  -0.00025   0.00056   0.00076  z      GROND
56211.76723   0.00154   0.00055   0.00234  z      GROND
56211.76831   0.00130   0.00059   0.00234  z      GROND
56211.76939  -0.00049   0.00060   0.00068  z      GROND
56211.77047  -0.00067   0.00056   0.00022  z      GROND
56211.77156   0.00157   0.00057   0.00238  z      GROND
56211.77264  -0.00081   0.00056   0.00009  z      GROND
56211.77372   0.00024   0.00055   0.00105  z      GROND
56211.77480   0.00048   0.00055   0.00117  z      GROND
56211.77588   0.00222   0.00054   0.00291  z      GROND
56211.77697   0.00017   0.00054   0.00078  z      GROND
56211.77805  -0.00079   0.00055   0.00006  z      GROND
56211.77913  -0.00100   0.00052  -0.00063  z      GROND
56211.78021  -0.00019   0.00052   0.00027  z      GROND
56211.78129   0.00097   0.00052   0.00139  z      GROND
56211.78238   0.00218   0.00053   0.00267  z      GROND
56211.78346  -0.00222   0.00052  -0.00190  z      GROND
56211.78454  -0.00150   0.00052  -0.00108  z      GROND
56211.78562  -0.00070   0.00054  -0.00027  z      GROND
56211.78671  -0.00071   0.00054  -0.00023  z      GROND
56211.78779   0.00085   0.00054   0.00149  z      GROND
56211.78887   0.00070   0.00053   0.00085  z      GROND
56211.78995  -0.00072   0.00053  -0.00048  z      GROND
56211.79103   0.00065   0.00051   0.00086  z      GROND
56211.79211  -0.00070   0.00052  -0.00057  z      GROND
56211.79319   0.00130   0.00052   0.00142  z      GROND
56211.79427   0.00130   0.00051   0.00125  z      GROND
56211.79535   0.00260   0.00050   0.00221  z      GROND
56211.79644   0.00042   0.00051   0.00029  z      GROND
56211.79752   0.00143   0.00052   0.00154  z      GROND
56211.79860  -0.00170   0.00054  -0.00158  z      GROND
56211.79968   0.00019   0.00053   0.00029  z      GROND
56211.80076   0.00101   0.00052   0.00107  z      GROND
56211.80184  -0.00194   0.00051  -0.00226  z      GROND
56211.80293  -0.00135   0.00054  -0.00128  z      GROND
56211.80401  -0.00224   0.00054  -0.00215  z      GROND
56211.80509  -0.00213   0.00056  -0.00194  z      GROND
56211.80617   0.00071   0.00053   0.00078  z      GROND
56211.80726   0.00289   0.00052   0.00256  z      GROND
56211.80834   0.00080   0.00053   0.00070  z      GROND
56211.80942   0.00391   0.00052   0.00370  z      GROND
56211.81050   0.00383   0.00051   0.00344  z      GROND
56211.81158   0.00798   0.00051   0.00743  z      GROND
56211.81266   0.00553   0.00051   0.00524  z      GROND
56211.81374   0.00938   0.00052   0.00887  z      GROND
56211.81482   0.01026   0.00051   0.00988  z      GROND
56211.81590   0.01075   0.00051   0.01022  z      GROND
56211.81698   0.01065   0.00053   0.01027  z      GROND
56211.81806   0.01285   0.00051   0.01233  z      GROND
56211.81914   0.00984   0.00052   0.00947  z      GROND
56211.82023   0.01144   0.00054   0.01109  z      GROND
56211.82131   0.01028   0.00053   0.00997  z      GROND
56211.82239   0.00993   0.00054   0.00962  z      GROND
56211.82347   0.01059   0.00054   0.01049  z      GROND
56211.82456   0.01237   0.00053   0.01231  z      GROND
56211.82564   0.01324   0.00057   0.01337  z      GROND
56211.82672   0.01190   0.00054   0.01171  z      GROND
56211.82780   0.01040   0.00054   0.01002  z      GROND
56211.82888   0.01011   0.00067   0.01069  z      GROND
56211.82996   0.01261   0.00058   0.01274  z      GROND
56211.83104   0.01435   0.00054   0.01396  z      GROND
56211.83212   0.01414   0.00052   0.01339  z      GROND
56211.83320   0.01371   0.00056   0.01351  z      GROND
56211.83429   0.01574   0.00054   0.01536  z      GROND
56211.83537   0.01311   0.00054   0.01256  z      GROND
56211.83645   0.01500   0.00057   0.01473  z      GROND
56211.83754   0.01551   0.00054   0.01505  z      GROND
56211.83862   0.01412   0.00055   0.01375  z      GROND
56211.83970   0.01351   0.00053   0.01289  z      GROND
56211.84079   0.01395   0.00052   0.01317  z      GROND
56211.84187   0.01317   0.00054   0.01269  z      GROND
56211.84295   0.01443   0.00057   0.01432  z      GROND
56211.84403   0.01388   0.00053   0.01328  z      GROND
56211.84511   0.01517   0.00052   0.01457  z      GROND
56211.84620   0.01612   0.00053   0.01561  z      GROND
56211.84728   0.01488   0.00057   0.01471  z      GROND
56211.84837   0.01463   0.00052   0.01394  z      GROND
56211.84945   0.01362   0.00053   0.01291  z      GROND
56211.85053   0.01492   0.00056   0.01447  z      GROND
56211.85161   0.01268   0.00051   0.01182  z      GROND
56211.85270   0.01578   0.00052   0.01493  z      GROND
56211.85378   0.01285   0.00051   0.01216  z      GROND
56211.85486   0.01503   0.00051   0.01416  z      GROND
56211.85595   0.01431   0.00051   0.01340  z      GROND
56211.85703   0.01598   0.00050   0.01500  z      GROND
56211.85811   0.01450   0.00052   0.01356  z      GROND
56211.85919   0.01647   0.00053   0.01566  z      GROND
56211.86027   0.01320   0.00051   0.01223  z      GROND
56211.86136   0.01631   0.00050   0.01521  z      GROND
56211.86244   0.01412   0.00049   0.01281  z      GROND
56211.86352   0.01493   0.00050   0.01373  z      GROND
56211.86460   0.01503   0.00050   0.01384  z      GROND
56211.86568   0.01517   0.00050   0.01392  z      GROND
56211.86677   0.01310   0.00049   0.01172  z      GROND
56211.86785   0.01499   0.00049   0.01364  z      GROND
56211.86893   0.01530   0.00049   0.01390  z      GROND
56211.87001   0.01368   0.00050   0.01238  z      GROND
56211.87109   0.01384   0.00050   0.01249  z      GROND
56211.87217   0.01608   0.00051   0.01482  z      GROND
56211.87326   0.01498   0.00051   0.01370  z      GROND
56211.87434   0.01567   0.00051   0.01445  z      GROND
56211.87542   0.01498   0.00050   0.01353  z      GROND
56211.87651   0.01402   0.00051   0.01273  z      GROND
56211.87759   0.01490   0.00050   0.01338  z      GROND
56211.87976   0.01500   0.00049   0.01348  z      GROND
56211.88084   0.01388   0.00049   0.01231  z      GROND
56211.88192   0.01344   0.00051   0.01201  z      GROND
56211.88408   0.01511   0.00050   0.01382  z      GROND
56211.88625   0.01311   0.00051   0.01186  z      GROND
56273.58868   0.00026   0.00036   0.00037  g      GROND
56273.59208  -0.00004   0.00036   0.00005  g      GROND
56273.59375  -0.00064   0.00036  -0.00056  g      GROND
56273.59543  -0.00038   0.00036  -0.00030  g      GROND
56273.59710  -0.00095   0.00036  -0.00088  g      GROND
56273.59877  -0.00019   0.00036  -0.00013  g      GROND
56273.60045   0.00051   0.00036   0.00056  g      GROND
56273.60212  -0.00035   0.00036  -0.00030  g      GROND
56273.60380   0.00024   0.00035   0.00028  g      GROND
56273.60547   0.00049   0.00035   0.00052  g      GROND
56273.60715   0.00030   0.00035   0.00033  g      GROND
56273.60882  -0.00086   0.00036  -0.00085  g      GROND
56273.61049  -0.00007   0.00036  -0.00006  g      GROND
56273.61217   0.00024   0.00035   0.00024  g      GROND
56273.61384   0.00105   0.00035   0.00105  g      GROND
56273.61552   0.00061   0.00035   0.00061  g      GROND
56273.61719  -0.00069   0.00035  -0.00070  g      GROND
56273.61887   0.00011   0.00035   0.00010  g      GROND
56273.62054  -0.00043   0.00035  -0.00045  g      GROND
56273.62221  -0.00001   0.00036  -0.00003  g      GROND
56273.62389  -0.00068   0.00035  -0.00071  g      GROND
56273.62556   0.00068   0.00035   0.00065  g      GROND
56273.62723  -0.00000   0.00035  -0.00004  g      GROND
56273.62891   0.00059   0.00035   0.00055  g      GROND
56273.63058  -0.00029   0.00035  -0.00034  g      GROND
56273.63226   0.00035   0.00035   0.00030  g      GROND
56273.63393   0.00047   0.00035   0.00042  g      GROND
56273.63561  -0.00004   0.00035  -0.00009  g      GROND
56273.63728   0.00074   0.00035   0.00068  g      GROND
56273.63896   0.00068   0.00035   0.00063  g      GROND
56273.64063  -0.00026   0.00035  -0.00032  g      GROND
56273.64231   0.00039   0.00035   0.00033  g      GROND
56273.64398   0.00077   0.00035   0.00071  g      GROND
56273.64566  -0.00043   0.00035  -0.00050  g      GROND
56273.64733  -0.00007   0.00035  -0.00014  g      GROND
56273.64901  -0.00068   0.00035  -0.00075  g      GROND
56273.65068  -0.00037   0.00035  -0.00044  g      GROND
56273.65236   0.00034   0.00035   0.00027  g      GROND
56273.65403   0.00011   0.00035   0.00004  g      GROND
56273.65571   0.00018   0.00035   0.00011  g      GROND
56273.65738  -0.00012   0.00035  -0.00020  g      GROND
56273.65906  -0.00011   0.00035  -0.00018  g      GROND
56273.66073   0.00066   0.00035   0.00059  g      GROND
56273.66241  -0.00041   0.00035  -0.00048  g      GROND
56273.66408   0.00036   0.00035   0.00029  g      GROND
56273.66576   0.00001   0.00035  -0.00006  g      GROND
56273.66743   0.00034   0.00035   0.00028  g      GROND
56273.66911  -0.00018   0.00035  -0.00024  g      GROND
56273.67078   0.00016   0.00035   0.00010  g      GROND
56273.67246   0.00053   0.00035   0.00047  g      GROND
56273.67413   0.00036   0.00035   0.00030  g      GROND
56273.67581   0.00052   0.00035   0.00046  g      GROND
56273.67748   0.00022   0.00035   0.00016  g      GROND
56273.67915  -0.00008   0.00035  -0.00013  g      GROND
56273.68082   0.00056   0.00035   0.00051  g      GROND
56273.68250  -0.00092   0.00035  -0.00097  g      GROND
56273.68417  -0.00040   0.00035  -0.00044  g      GROND
56273.68585  -0.00015   0.00035  -0.00019  g      GROND
56273.68752  -0.00127   0.00035  -0.00130  g      GROND
56273.68920  -0.00065   0.00035  -0.00068  g      GROND
56273.69087  -0.00067   0.00035  -0.00070  g      GROND
56273.69255   0.00003   0.00035   0.00000  g      GROND
56273.69422  -0.00052   0.00035  -0.00053  g      GROND
56273.69589  -0.00008   0.00035  -0.00009  g      GROND
56273.69757  -0.00043   0.00035  -0.00044  g      GROND
56273.69924   0.00012   0.00035   0.00012  g      GROND
56273.70091   0.00003   0.00035   0.00004  g      GROND
56273.70259  -0.00084   0.00035  -0.00083  g      GROND
56273.70426  -0.00028   0.00035  -0.00026  g      GROND
56273.70594   0.00043   0.00035   0.00045  g      GROND
56273.70761  -0.00059   0.00035  -0.00056  g      GROND
56273.70929   0.00027   0.00035   0.00031  g      GROND
56273.71096   0.00031   0.00035   0.00036  g      GROND
56273.71264  -0.00030   0.00035  -0.00025  g      GROND
56273.71431   0.00015   0.00035   0.00021  g      GROND
56273.71599  -0.00018   0.00035  -0.00012  g      GROND
56273.71766   0.00002   0.00035   0.00009  g      GROND
56273.71934   0.00079   0.00035   0.00087  g      GROND
56273.72101  -0.00002   0.00035   0.00007  g      GROND
56273.72269   0.00014   0.00035   0.00023  g      GROND
56273.72436  -0.00033   0.00035  -0.00022  g      GROND
56273.72604  -0.00024   0.00035  -0.00013  g      GROND
56273.72771   0.00089   0.00035   0.00101  g      GROND
56273.72938   0.00000   0.00035   0.00013  g      GROND
56273.73106   0.00071   0.00036   0.00086  g      GROND
56273.73273   0.00223   0.00036   0.00238  g      GROND
56273.73441   0.00346   0.00036   0.00362  g      GROND
56273.73608   0.00380   0.00036   0.00397  g      GROND
56273.73776   0.00603   0.00036   0.00621  g      GROND
56273.73943   0.00863   0.00036   0.00882  g      GROND
56273.74111   0.00888   0.00036   0.00908  g      GROND
56273.74278   0.01094   0.00036   0.01116  g      GROND
56273.74445   0.01100   0.00036   0.01122  g      GROND
56273.74613   0.01133   0.00036   0.01157  g      GROND
56273.74780   0.01345   0.00036   0.01370  g      GROND
56273.74948   0.01274   0.00036   0.01300  g      GROND
56273.75116   0.01367   0.00036   0.01394  g      GROND
56273.75283   0.01424   0.00036   0.01453  g      GROND
56273.75450   0.01396   0.00036   0.01426  g      GROND
56273.75618   0.01398   0.00036   0.01429  g      GROND
56273.75785   0.01486   0.00036   0.01518  g      GROND
56273.75953   0.01440   0.00036   0.01474  g      GROND
56273.76120   0.01440   0.00036   0.01475  g      GROND
56273.76288   0.01492   0.00036   0.01528  g      GROND
56273.76455   0.01554   0.00036   0.01591  g      GROND
56273.76623   0.01624   0.00036   0.01663  g      GROND
56273.76790   0.01582   0.00036   0.01623  g      GROND
56273.76958   0.01538   0.00036   0.01580  g      GROND
56273.77126   0.01569   0.00036   0.01613  g      GROND
56273.77293   0.01648   0.00036   0.01693  g      GROND
56273.77461   0.01684   0.00036   0.01730  g      GROND
56273.77628   0.01679   0.00036   0.01727  g      GROND
56273.77796   0.01634   0.00036   0.01684  g      GROND
56273.77963   0.01707   0.00036   0.01758  g      GROND
56273.78130   0.01739   0.00036   0.01792  g      GROND
56273.78298   0.01607   0.00036   0.01661  g      GROND
56273.78465   0.01632   0.00036   0.01688  g      GROND
56273.78633   0.01610   0.00036   0.01667  g      GROND
56273.78800   0.01633   0.00036   0.01692  g      GROND
56273.78968   0.01580   0.00036   0.01641  g      GROND
56273.79135   0.01661   0.00037   0.01724  g      GROND
56273.79303   0.01626   0.00037   0.01691  g      GROND
56273.79470   0.01636   0.00037   0.01702  g      GROND
56273.79637   0.01639   0.00037   0.01707  g      GROND
56273.79805   0.01679   0.00037   0.01749  g      GROND
56273.79972   0.01786   0.00037   0.01858  g      GROND
56273.80140   0.01794   0.00037   0.01868  g      GROND
56273.80307   0.01603   0.00037   0.01678  g      GROND
56273.80475   0.01633   0.00037   0.01710  g      GROND
56273.80642   0.01697   0.00037   0.01776  g      GROND
56273.80810   0.01617   0.00037   0.01698  g      GROND
56273.80977   0.01614   0.00037   0.01698  g      GROND
56273.81145   0.01568   0.00037   0.01653  g      GROND
56273.81312   0.01529   0.00037   0.01616  g      GROND
56273.81480   0.01510   0.00037   0.01599  g      GROND
56273.81647   0.01562   0.00038   0.01653  g      GROND
56273.81815   0.01503   0.00038   0.01597  g      GROND
56273.81982   0.01519   0.00038   0.01615  g      GROND
56273.82150   0.01443   0.00038   0.01541  g      GROND
56273.82317   0.01465   0.00038   0.01565  g      GROND
56273.82485   0.01488   0.00038   0.01590  g      GROND
56273.82652   0.01404   0.00038   0.01508  g      GROND
56273.82820   0.01293   0.00038   0.01399  g      GROND
56273.82987   0.01460   0.00038   0.01568  g      GROND
56273.83155   0.01226   0.00038   0.01336  g      GROND
56273.83322   0.01323   0.00038   0.01436  g      GROND
56273.83490   0.01183   0.00038   0.01299  g      GROND
56273.83657   0.01187   0.00038   0.01305  g      GROND
56273.83825   0.01204   0.00038   0.01324  g      GROND
56273.83992   0.00999   0.00038   0.01122  g      GROND
56273.84160   0.00935   0.00038   0.01060  g      GROND
56273.84495   0.00577   0.00039   0.00706  g      GROND
56273.84662   0.00240   0.00039   0.00372  g      GROND
56273.84830   0.00301   0.00039   0.00435  g      GROND
56273.84997   0.00075   0.00040   0.00212  g      GROND
56273.85332  -0.00073   0.00041   0.00068  g      GROND
56273.85500  -0.00189   0.00042  -0.00045  g      GROND
56273.85667   0.00038   0.00044   0.00185  g      GROND
56273.86002  -0.00159   0.00049  -0.00006  g      GROND
56273.58868   0.00020   0.00025   0.00021  r      GROND
56273.59208  -0.00086   0.00025  -0.00085  r      GROND
56273.59375  -0.00068   0.00025  -0.00067  r      GROND
56273.59543  -0.00002   0.00025  -0.00001  r      GROND
56273.59710   0.00010   0.00025   0.00011  r      GROND
56273.59877  -0.00030   0.00025  -0.00029  r      GROND
56273.60045   0.00024   0.00025   0.00025  r      GROND
56273.60212   0.00086   0.00025   0.00087  r      GROND
56273.60380   0.00030   0.00025   0.00031  r      GROND
56273.60547   0.00061   0.00025   0.00062  r      GROND
56273.60715  -0.00054   0.00025  -0.00053  r      GROND
56273.60882   0.00051   0.00025   0.00052  r      GROND
56273.61049   0.00068   0.00025   0.00069  r      GROND
56273.61217   0.00002   0.00025   0.00004  r      GROND
56273.61384   0.00032   0.00025   0.00034  r      GROND
56273.61552  -0.00017   0.00025  -0.00016  r      GROND
56273.61719   0.00007   0.00025   0.00008  r      GROND
56273.61887   0.00062   0.00025   0.00063  r      GROND
56273.62054   0.00001   0.00025   0.00002  r      GROND
56273.62221  -0.00030   0.00025  -0.00029  r      GROND
56273.62389  -0.00046   0.00025  -0.00045  r      GROND
56273.62556   0.00015   0.00025   0.00016  r      GROND
56273.62723   0.00009   0.00024   0.00011  r      GROND
56273.62891  -0.00092   0.00025  -0.00091  r      GROND
56273.63058  -0.00022   0.00024  -0.00020  r      GROND
56273.63226  -0.00041   0.00024  -0.00039  r      GROND
56273.63393  -0.00046   0.00024  -0.00044  r      GROND
56273.63561   0.00003   0.00024   0.00005  r      GROND
56273.63728  -0.00019   0.00024  -0.00018  r      GROND
56273.63896   0.00018   0.00024   0.00019  r      GROND
56273.64063   0.00008   0.00024   0.00009  r      GROND
56273.64231  -0.00015   0.00024  -0.00014  r      GROND
56273.64398   0.00021   0.00024   0.00022  r      GROND
56273.64566  -0.00006   0.00024  -0.00005  r      GROND
56273.64733  -0.00007   0.00024  -0.00006  r      GROND
56273.64901  -0.00030   0.00024  -0.00029  r      GROND
56273.65068   0.00007   0.00024   0.00008  r      GROND
56273.65236   0.00007   0.00024   0.00008  r      GROND
56273.65403   0.00030   0.00024   0.00031  r      GROND
56273.65571   0.00021   0.00024   0.00022  r      GROND
56273.65738  -0.00008   0.00024  -0.00007  r      GROND
56273.65906  -0.00024   0.00024  -0.00023  r      GROND
56273.66073  -0.00005   0.00024  -0.00004  r      GROND
56273.66241   0.00032   0.00024   0.00033  r      GROND
56273.66408  -0.00015   0.00024  -0.00014  r      GROND
56273.66576   0.00001   0.00024   0.00002  r      GROND
56273.66743   0.00067   0.00024   0.00068  r      GROND
56273.66911   0.00070   0.00024   0.00070  r      GROND
56273.67078  -0.00013   0.00024  -0.00013  r      GROND
56273.67246  -0.00030   0.00024  -0.00030  r      GROND
56273.67413  -0.00026   0.00024  -0.00025  r      GROND
56273.67581  -0.00044   0.00024  -0.00044  r      GROND
56273.67748  -0.00025   0.00024  -0.00025  r      GROND
56273.67915   0.00009   0.00024   0.00009  r      GROND
56273.68082   0.00009   0.00024   0.00009  r      GROND
56273.68250   0.00003   0.00024   0.00003  r      GROND
56273.68417   0.00063   0.00024   0.00063  r      GROND
56273.68585  -0.00046   0.00024  -0.00046  r      GROND
56273.68752  -0.00104   0.00024  -0.00104  r      GROND
56273.68920  -0.00061   0.00024  -0.00062  r      GROND
56273.69087   0.00027   0.00024   0.00027  r      GROND
56273.69255   0.00028   0.00024   0.00028  r      GROND
56273.69422  -0.00026   0.00024  -0.00027  r      GROND
56273.69589   0.00005   0.00024   0.00004  r      GROND
56273.69757  -0.00041   0.00024  -0.00042  r      GROND
56273.69924   0.00039   0.00024   0.00038  r      GROND
56273.70091  -0.00018   0.00024  -0.00019  r      GROND
56273.70259  -0.00042   0.00024  -0.00043  r      GROND
56273.70426   0.00035   0.00024   0.00033  r      GROND
56273.70594   0.00010   0.00024   0.00008  r      GROND
56273.70761  -0.00033   0.00024  -0.00035  r      GROND
56273.70929  -0.00033   0.00024  -0.00035  r      GROND
56273.71096  -0.00015   0.00025  -0.00017  r      GROND
56273.71264   0.00006   0.00025   0.00004  r      GROND
56273.71431  -0.00045   0.00025  -0.00047  r      GROND
56273.71599   0.00039   0.00025   0.00037  r      GROND
56273.71766   0.00051   0.00025   0.00048  r      GROND
56273.71934  -0.00010   0.00025  -0.00012  r      GROND
56273.72101   0.00038   0.00025   0.00035  r      GROND
56273.72269  -0.00013   0.00025  -0.00015  r      GROND
56273.72436   0.00107   0.00025   0.00104  r      GROND
56273.72604   0.00041   0.00025   0.00038  r      GROND
56273.72771  -0.00003   0.00025  -0.00006  r      GROND
56273.72938   0.00016   0.00025   0.00012  r      GROND
56273.73106   0.00209   0.00025   0.00205  r      GROND
56273.73273   0.00158   0.00025   0.00154  r      GROND
56273.73441   0.00417   0.00025   0.00414  r      GROND
56273.73608   0.00575   0.00025   0.00571  r      GROND
56273.73776   0.00746   0.00025   0.00742  r      GROND
56273.73943   0.00945   0.00025   0.00941  r      GROND
56273.74111   0.01081   0.00025   0.01077  r      GROND
56273.74278   0.01117   0.00025   0.01112  r      GROND
56273.74445   0.01173   0.00025   0.01168  r      GROND
56273.74613   0.01215   0.00025   0.01210  r      GROND
56273.74780   0.01311   0.00025   0.01306  r      GROND
56273.74948   0.01293   0.00025   0.01288  r      GROND
56273.75116   0.01321   0.00025   0.01315  r      GROND
56273.75283   0.01369   0.00025   0.01364  r      GROND
56273.75450   0.01406   0.00025   0.01400  r      GROND
56273.75618   0.01326   0.00025   0.01321  r      GROND
56273.75785   0.01417   0.00025   0.01411  r      GROND
56273.75953   0.01434   0.00025   0.01428  r      GROND
56273.76120   0.01413   0.00025   0.01406  r      GROND
56273.76288   0.01441   0.00025   0.01434  r      GROND
56273.76455   0.01479   0.00025   0.01472  r      GROND
56273.76623   0.01550   0.00025   0.01543  r      GROND
56273.76790   0.01499   0.00025   0.01492  r      GROND
56273.76958   0.01529   0.00025   0.01521  r      GROND
56273.77126   0.01575   0.00025   0.01568  r      GROND
56273.77293   0.01593   0.00025   0.01585  r      GROND
56273.77461   0.01512   0.00025   0.01504  r      GROND
56273.77628   0.01576   0.00025   0.01568  r      GROND
56273.77796   0.01505   0.00025   0.01496  r      GROND
56273.77963   0.01503   0.00025   0.01494  r      GROND
56273.78130   0.01549   0.00025   0.01540  r      GROND
56273.78298   0.01427   0.00025   0.01418  r      GROND
56273.78465   0.01470   0.00025   0.01461  r      GROND
56273.78633   0.01512   0.00025   0.01503  r      GROND
56273.78800   0.01514   0.00025   0.01504  r      GROND
56273.78968   0.01481   0.00025   0.01472  r      GROND
56273.79135   0.01521   0.00025   0.01511  r      GROND
56273.79303   0.01518   0.00025   0.01508  r      GROND
56273.79470   0.01534   0.00025   0.01523  r      GROND
56273.79637   0.01610   0.00025   0.01599  r      GROND
56273.79805   0.01521   0.00025   0.01510  r      GROND
56273.79972   0.01541   0.00025   0.01530  r      GROND
56273.80140   0.01602   0.00025   0.01590  r      GROND
56273.80307   0.01471   0.00025   0.01460  r      GROND
56273.80475   0.01505   0.00025   0.01493  r      GROND
56273.80642   0.01610   0.00025   0.01598  r      GROND
56273.80810   0.01601   0.00025   0.01588  r      GROND
56273.80977   0.01423   0.00025   0.01411  r      GROND
56273.81145   0.01498   0.00025   0.01485  r      GROND
56273.81312   0.01434   0.00026   0.01421  r      GROND
56273.81480   0.01480   0.00026   0.01467  r      GROND
56273.81647   0.01486   0.00026   0.01472  r      GROND
56273.81815   0.01456   0.00026   0.01442  r      GROND
56273.81982   0.01465   0.00026   0.01451  r      GROND
56273.82150   0.01487   0.00026   0.01473  r      GROND
56273.82317   0.01439   0.00026   0.01424  r      GROND
56273.82485   0.01422   0.00026   0.01407  r      GROND
56273.82652   0.01331   0.00026   0.01316  r      GROND
56273.82820   0.01350   0.00026   0.01335  r      GROND
56273.82987   0.01348   0.00026   0.01332  r      GROND
56273.83155   0.01251   0.00026   0.01235  r      GROND
56273.83322   0.01304   0.00026   0.01288  r      GROND
56273.83490   0.01215   0.00026   0.01198  r      GROND
56273.83657   0.01140   0.00026   0.01123  r      GROND
56273.83825   0.01163   0.00026   0.01146  r      GROND
56273.83992   0.01149   0.00026   0.01131  r      GROND
56273.84160   0.01039   0.00026   0.01022  r      GROND
56273.84327   0.00670   0.00026   0.00652  r      GROND
56273.84495   0.00600   0.00026   0.00582  r      GROND
56273.84662   0.00300   0.00026   0.00281  r      GROND
56273.84830   0.00294   0.00026   0.00275  r      GROND
56273.84997   0.00097   0.00026   0.00078  r      GROND
56273.85165   0.00096   0.00026   0.00077  r      GROND
56273.85332  -0.00059   0.00027  -0.00078  r      GROND
56273.85500  -0.00034   0.00027  -0.00054  r      GROND
56273.85667   0.00084   0.00027   0.00063  r      GROND
56273.58868  -0.00065   0.00033  -0.00054  i      GROND
56273.59208   0.00023   0.00033   0.00033  i      GROND
56273.59375  -0.00033   0.00033  -0.00023  i      GROND
56273.59543   0.00061   0.00033   0.00071  i      GROND
56273.59710  -0.00012   0.00033  -0.00004  i      GROND
56273.59877   0.00008   0.00033   0.00016  i      GROND
56273.60045   0.00005   0.00033   0.00012  i      GROND
56273.60212   0.00128   0.00033   0.00136  i      GROND
56273.60380  -0.00054   0.00033  -0.00047  i      GROND
56273.60547  -0.00119   0.00033  -0.00112  i      GROND
56273.60715   0.00020   0.00033   0.00026  i      GROND
56273.60882  -0.00024   0.00033  -0.00018  i      GROND
56273.61049   0.00092   0.00033   0.00098  i      GROND
56273.61217  -0.00010   0.00033  -0.00005  i      GROND
56273.61384  -0.00028   0.00033  -0.00024  i      GROND
56273.61552  -0.00000   0.00033   0.00004  i      GROND
56273.61719  -0.00068   0.00033  -0.00064  i      GROND
56273.61887   0.00064   0.00033   0.00067  i      GROND
56273.62054  -0.00089   0.00033  -0.00085  i      GROND
56273.62221   0.00147   0.00033   0.00149  i      GROND
56273.62389   0.00047   0.00033   0.00050  i      GROND
56273.62556   0.00093   0.00033   0.00096  i      GROND
56273.62723  -0.00143   0.00033  -0.00141  i      GROND
56273.62891  -0.00095   0.00033  -0.00093  i      GROND
56273.63058  -0.00026   0.00033  -0.00025  i      GROND
56273.63226  -0.00082   0.00033  -0.00081  i      GROND
56273.63393   0.00033   0.00033   0.00034  i      GROND
56273.63561  -0.00007   0.00033  -0.00007  i      GROND
56273.63728  -0.00016   0.00033  -0.00016  i      GROND
56273.63896   0.00083   0.00033   0.00082  i      GROND
56273.64063   0.00033   0.00033   0.00033  i      GROND
56273.64231   0.00040   0.00033   0.00039  i      GROND
56273.64398   0.00049   0.00033   0.00048  i      GROND
56273.64566  -0.00043   0.00033  -0.00044  i      GROND
56273.64733  -0.00072   0.00033  -0.00073  i      GROND
56273.64901  -0.00004   0.00033  -0.00005  i      GROND
56273.65068   0.00034   0.00033   0.00032  i      GROND
56273.65236  -0.00024   0.00033  -0.00026  i      GROND
56273.65403   0.00002   0.00033  -0.00000  i      GROND
56273.65571  -0.00026   0.00033  -0.00028  i      GROND
56273.65738  -0.00014   0.00033  -0.00017  i      GROND
56273.65906   0.00124   0.00033   0.00121  i      GROND
56273.66073   0.00001   0.00033  -0.00002  i      GROND
56273.66241   0.00059   0.00033   0.00056  i      GROND
56273.66408   0.00019   0.00033   0.00015  i      GROND
56273.66576   0.00003   0.00033  -0.00000  i      GROND
56273.66743   0.00042   0.00033   0.00038  i      GROND
56273.66911   0.00046   0.00033   0.00042  i      GROND
56273.67078  -0.00022   0.00033  -0.00026  i      GROND
56273.67246   0.00095   0.00033   0.00091  i      GROND
56273.67413   0.00000   0.00033  -0.00004  i      GROND
56273.67581  -0.00067   0.00033  -0.00072  i      GROND
56273.67748   0.00020   0.00033   0.00016  i      GROND
56273.67915  -0.00033   0.00033  -0.00037  i      GROND
56273.68082   0.00116   0.00033   0.00112  i      GROND
56273.68250  -0.00069   0.00033  -0.00074  i      GROND
56273.68417   0.00065   0.00033   0.00060  i      GROND
56273.68585  -0.00032   0.00033  -0.00037  i      GROND
56273.68752  -0.00000   0.00033  -0.00005  i      GROND
56273.68920  -0.00014   0.00033  -0.00018  i      GROND
56273.69087   0.00042   0.00033   0.00037  i      GROND
56273.69255  -0.00084   0.00033  -0.00089  i      GROND
56273.69422   0.00050   0.00033   0.00046  i      GROND
56273.69589  -0.00011   0.00033  -0.00016  i      GROND
56273.69757  -0.00056   0.00033  -0.00061  i      GROND
56273.69924  -0.00004   0.00033  -0.00009  i      GROND
56273.70091  -0.00124   0.00033  -0.00129  i      GROND
56273.70259  -0.00014   0.00033  -0.00019  i      GROND
56273.70426  -0.00015   0.00033  -0.00020  i      GROND
56273.70594   0.00040   0.00033   0.00036  i      GROND
56273.70761  -0.00053   0.00033  -0.00057  i      GROND
56273.70929  -0.00086   0.00033  -0.00090  i      GROND
56273.71096   0.00034   0.00033   0.00030  i      GROND
56273.71264   0.00086   0.00033   0.00082  i      GROND
56273.71431  -0.00055   0.00033  -0.00060  i      GROND
56273.71599  -0.00061   0.00033  -0.00065  i      GROND
56273.71766   0.00107   0.00033   0.00103  i      GROND
56273.71934  -0.00006   0.00033  -0.00010  i      GROND
56273.72101   0.00002   0.00033  -0.00001  i      GROND
56273.72269  -0.00014   0.00033  -0.00017  i      GROND
56273.72436  -0.00024   0.00033  -0.00028  i      GROND
56273.72604  -0.00021   0.00033  -0.00025  i      GROND
56273.72771  -0.00072   0.00033  -0.00075  i      GROND
56273.72938   0.00020   0.00033   0.00017  i      GROND
56273.73106   0.00152   0.00033   0.00149  i      GROND
56273.73273   0.00234   0.00033   0.00231  i      GROND
56273.73441   0.00403   0.00034   0.00401  i      GROND
56273.73608   0.00508   0.00033   0.00505  i      GROND
56273.73776   0.00795   0.00033   0.00792  i      GROND
56273.73943   0.00964   0.00033   0.00962  i      GROND
56273.74111   0.01026   0.00033   0.01024  i      GROND
56273.74278   0.01231   0.00033   0.01229  i      GROND
56273.74445   0.01220   0.00033   0.01219  i      GROND
56273.74613   0.01226   0.00033   0.01225  i      GROND
56273.74780   0.01277   0.00033   0.01276  i      GROND
56273.74948   0.01321   0.00033   0.01321  i      GROND
56273.75116   0.01300   0.00033   0.01300  i      GROND
56273.75283   0.01353   0.00033   0.01353  i      GROND
56273.75450   0.01311   0.00033   0.01311  i      GROND
56273.75618   0.01321   0.00033   0.01321  i      GROND
56273.75785   0.01386   0.00033   0.01387  i      GROND
56273.75953   0.01366   0.00034   0.01367  i      GROND
56273.76120   0.01352   0.00033   0.01353  i      GROND
56273.76288   0.01475   0.00034   0.01477  i      GROND
56273.76455   0.01406   0.00034   0.01408  i      GROND
56273.76623   0.01411   0.00034   0.01413  i      GROND
56273.76790   0.01518   0.00034   0.01521  i      GROND
56273.76958   0.01385   0.00034   0.01388  i      GROND
56273.77126   0.01481   0.00034   0.01484  i      GROND
56273.77293   0.01522   0.00034   0.01525  i      GROND
56273.77461   0.01462   0.00034   0.01466  i      GROND
56273.77628   0.01457   0.00034   0.01461  i      GROND
56273.77796   0.01527   0.00034   0.01531  i      GROND
56273.77963   0.01544   0.00034   0.01549  i      GROND
56273.78130   0.01547   0.00034   0.01552  i      GROND
56273.78298   0.01458   0.00034   0.01464  i      GROND
56273.78465   0.01431   0.00034   0.01437  i      GROND
56273.78633   0.01494   0.00034   0.01501  i      GROND
56273.78800   0.01405   0.00034   0.01413  i      GROND
56273.78968   0.01457   0.00034   0.01465  i      GROND
56273.79135   0.01561   0.00034   0.01569  i      GROND
56273.79303   0.01474   0.00034   0.01482  i      GROND
56273.79470   0.01472   0.00034   0.01481  i      GROND
56273.79637   0.01607   0.00034   0.01617  i      GROND
56273.79805   0.01488   0.00034   0.01498  i      GROND
56273.79972   0.01501   0.00034   0.01512  i      GROND
56273.80140   0.01646   0.00034   0.01657  i      GROND
56273.80307   0.01497   0.00034   0.01509  i      GROND
56273.80475   0.01532   0.00034   0.01544  i      GROND
56273.80642   0.01587   0.00034   0.01599  i      GROND
56273.80810   0.01546   0.00034   0.01559  i      GROND
56273.80977   0.01432   0.00034   0.01445  i      GROND
56273.81145   0.01392   0.00034   0.01406  i      GROND
56273.81312   0.01448   0.00034   0.01463  i      GROND
56273.81480   0.01505   0.00034   0.01520  i      GROND
56273.81647   0.01414   0.00034   0.01430  i      GROND
56273.81815   0.01376   0.00034   0.01393  i      GROND
56273.81982   0.01347   0.00034   0.01364  i      GROND
56273.82150   0.01429   0.00034   0.01447  i      GROND
56273.82317   0.01528   0.00034   0.01546  i      GROND
56273.82485   0.01325   0.00034   0.01344  i      GROND
56273.82652   0.01362   0.00034   0.01381  i      GROND
56273.82820   0.01404   0.00034   0.01424  i      GROND
56273.82987   0.01431   0.00034   0.01452  i      GROND
56273.83155   0.01290   0.00034   0.01311  i      GROND
56273.83322   0.01288   0.00034   0.01310  i      GROND
56273.83490   0.01178   0.00034   0.01200  i      GROND
56273.83657   0.01126   0.00034   0.01149  i      GROND
56273.83825   0.01269   0.00034   0.01293  i      GROND
56273.83992   0.01038   0.00034   0.01062  i      GROND
56273.84160   0.01053   0.00035   0.01078  i      GROND
56273.84327   0.00625   0.00035   0.00651  i      GROND
56273.84495   0.00612   0.00035   0.00639  i      GROND
56273.84662   0.00386   0.00035   0.00413  i      GROND
56273.84830   0.00310   0.00035   0.00338  i      GROND
56273.84997   0.00129   0.00035   0.00158  i      GROND
56273.85165   0.00035   0.00035   0.00065  i      GROND
56273.85332  -0.00142   0.00035  -0.00112  i      GROND
56273.85500  -0.00135   0.00036  -0.00104  i      GROND
56273.85667   0.00076   0.00036   0.00108  i      GROND
56273.85835  -0.00037   0.00037  -0.00005  i      GROND
56273.86002   0.00141   0.00038   0.00175  i      GROND
56273.58868  -0.00081   0.00035  -0.00063  z      GROND
56273.59208  -0.00105   0.00035  -0.00089  z      GROND
56273.59375  -0.00139   0.00035  -0.00123  z      GROND
56273.59543  -0.00049   0.00035  -0.00034  z      GROND
56273.59710   0.00024   0.00035   0.00037  z      GROND
56273.59877  -0.00060   0.00035  -0.00047  z      GROND
56273.60045  -0.00011   0.00036   0.00002  z      GROND
56273.60212   0.00090   0.00036   0.00101  z      GROND
56273.60380   0.00016   0.00036   0.00027  z      GROND
56273.60547   0.00024   0.00035   0.00034  z      GROND
56273.60715   0.00003   0.00035   0.00013  z      GROND
56273.60882  -0.00064   0.00035  -0.00055  z      GROND
56273.61049   0.00103   0.00035   0.00111  z      GROND
56273.61217   0.00017   0.00035   0.00024  z      GROND
56273.61384  -0.00083   0.00035  -0.00077  z      GROND
56273.61552  -0.00007   0.00035  -0.00001  z      GROND
56273.61719  -0.00033   0.00035  -0.00028  z      GROND
56273.61887   0.00027   0.00035   0.00032  z      GROND
56273.62054   0.00135   0.00035   0.00139  z      GROND
56273.62221  -0.00002   0.00035   0.00001  z      GROND
56273.62389  -0.00088   0.00035  -0.00086  z      GROND
56273.62556  -0.00018   0.00035  -0.00016  z      GROND
56273.62723  -0.00042   0.00034  -0.00041  z      GROND
56273.62891   0.00002   0.00035   0.00003  z      GROND
56273.63058   0.00046   0.00035   0.00046  z      GROND
56273.63226   0.00027   0.00035   0.00027  z      GROND
56273.63393  -0.00017   0.00034  -0.00018  z      GROND
56273.63561  -0.00004   0.00034  -0.00006  z      GROND
56273.63728   0.00058   0.00034   0.00056  z      GROND
56273.63896   0.00110   0.00034   0.00108  z      GROND
56273.64063  -0.00020   0.00034  -0.00023  z      GROND
56273.64231   0.00099   0.00034   0.00095  z      GROND
56273.64398   0.00085   0.00034   0.00081  z      GROND
56273.64566  -0.00062   0.00034  -0.00067  z      GROND
56273.64733  -0.00028   0.00034  -0.00033  z      GROND
56273.64901   0.00034   0.00034   0.00028  z      GROND
56273.65068  -0.00004   0.00035  -0.00010  z      GROND
56273.65236  -0.00078   0.00035  -0.00084  z      GROND
56273.65403   0.00064   0.00035   0.00057  z      GROND
56273.65571   0.00106   0.00034   0.00099  z      GROND
56273.65738   0.00018   0.00034   0.00011  z      GROND
56273.65906   0.00048   0.00034   0.00040  z      GROND
56273.66073   0.00124   0.00034   0.00116  z      GROND
56273.66241   0.00060   0.00034   0.00052  z      GROND
56273.66408   0.00085   0.00034   0.00076  z      GROND
56273.66576   0.00044   0.00034   0.00035  z      GROND
56273.66743   0.00009   0.00034  -0.00001  z      GROND
56273.66911   0.00055   0.00034   0.00045  z      GROND
56273.67078  -0.00005   0.00034  -0.00015  z      GROND
56273.67246  -0.00089   0.00034  -0.00099  z      GROND
56273.67413   0.00024   0.00034   0.00014  z      GROND
56273.67581   0.00079   0.00034   0.00068  z      GROND
56273.67748  -0.00085   0.00034  -0.00096  z      GROND
56273.67915   0.00015   0.00034   0.00004  z      GROND
56273.68082   0.00056   0.00034   0.00044  z      GROND
56273.68250   0.00037   0.00034   0.00025  z      GROND
56273.68417  -0.00066   0.00034  -0.00078  z      GROND
56273.68585  -0.00049   0.00034  -0.00060  z      GROND
56273.68752   0.00045   0.00034   0.00033  z      GROND
56273.68920   0.00042   0.00034   0.00030  z      GROND
56273.69087  -0.00001   0.00034  -0.00014  z      GROND
56273.69255   0.00005   0.00034  -0.00007  z      GROND
56273.69422  -0.00016   0.00034  -0.00029  z      GROND
56273.69589  -0.00047   0.00034  -0.00059  z      GROND
56273.69757   0.00010   0.00034  -0.00002  z      GROND
56273.69924   0.00025   0.00034   0.00012  z      GROND
56273.70091  -0.00049   0.00034  -0.00062  z      GROND
56273.70259   0.00031   0.00034   0.00018  z      GROND
56273.70426   0.00005   0.00034  -0.00008  z      GROND
56273.70594  -0.00042   0.00034  -0.00055  z      GROND
56273.70761  -0.00063   0.00035  -0.00076  z      GROND
56273.70929  -0.00003   0.00034  -0.00016  z      GROND
56273.71096  -0.00059   0.00035  -0.00072  z      GROND
56273.71264   0.00039   0.00035   0.00026  z      GROND
56273.71431  -0.00066   0.00035  -0.00079  z      GROND
56273.71599  -0.00084   0.00035  -0.00097  z      GROND
56273.71766  -0.00079   0.00035  -0.00092  z      GROND
56273.71934   0.00015   0.00035   0.00002  z      GROND
56273.72101  -0.00035   0.00035  -0.00048  z      GROND
56273.72269   0.00024   0.00035   0.00012  z      GROND
56273.72436   0.00015   0.00035   0.00003  z      GROND
56273.72604   0.00046   0.00035   0.00034  z      GROND
56273.72771  -0.00064   0.00035  -0.00077  z      GROND
56273.72938   0.00041   0.00035   0.00028  z      GROND
56273.73106   0.00086   0.00035   0.00074  z      GROND
56273.73273   0.00284   0.00035   0.00272  z      GROND
56273.73441   0.00434   0.00035   0.00422  z      GROND
56273.73608   0.00596   0.00035   0.00585  z      GROND
56273.73776   0.00708   0.00035   0.00697  z      GROND
56273.73943   0.01028   0.00035   0.01017  z      GROND
56273.74111   0.01017   0.00035   0.01006  z      GROND
56273.74278   0.01089   0.00035   0.01079  z      GROND
56273.74445   0.01134   0.00035   0.01124  z      GROND
56273.74613   0.01224   0.00035   0.01213  z      GROND
56273.74780   0.01291   0.00035   0.01281  z      GROND
56273.74948   0.01267   0.00035   0.01258  z      GROND
56273.75116   0.01275   0.00035   0.01266  z      GROND
56273.75283   0.01336   0.00035   0.01327  z      GROND
56273.75450   0.01317   0.00035   0.01308  z      GROND
56273.75618   0.01190   0.00035   0.01182  z      GROND
56273.75785   0.01305   0.00035   0.01297  z      GROND
56273.75953   0.01403   0.00035   0.01395  z      GROND
56273.76120   0.01419   0.00035   0.01412  z      GROND
56273.76288   0.01381   0.00035   0.01375  z      GROND
56273.76455   0.01434   0.00036   0.01428  z      GROND
56273.76623   0.01457   0.00035   0.01451  z      GROND
56273.76790   0.01488   0.00035   0.01482  z      GROND
56273.76958   0.01390   0.00036   0.01385  z      GROND
56273.77126   0.01569   0.00036   0.01564  z      GROND
56273.77293   0.01505   0.00036   0.01501  z      GROND
56273.77461   0.01475   0.00036   0.01471  z      GROND
56273.77628   0.01385   0.00036   0.01382  z      GROND
56273.77796   0.01380   0.00036   0.01376  z      GROND
56273.77963   0.01434   0.00036   0.01431  z      GROND
56273.78130   0.01474   0.00036   0.01472  z      GROND
56273.78298   0.01426   0.00036   0.01425  z      GROND
56273.78465   0.01516   0.00036   0.01516  z      GROND
56273.78633   0.01485   0.00036   0.01485  z      GROND
56273.78800   0.01327   0.00036   0.01327  z      GROND
56273.78968   0.01321   0.00036   0.01321  z      GROND
56273.79135   0.01446   0.00036   0.01448  z      GROND
56273.79303   0.01529   0.00036   0.01531  z      GROND
56273.79470   0.01509   0.00036   0.01512  z      GROND
56273.79637   0.01633   0.00036   0.01636  z      GROND
56273.79805   0.01470   0.00036   0.01474  z      GROND
56273.79972   0.01485   0.00036   0.01490  z      GROND
56273.80140   0.01548   0.00036   0.01553  z      GROND
56273.80307   0.01354   0.00036   0.01359  z      GROND
56273.80475   0.01576   0.00036   0.01582  z      GROND
56273.80642   0.01519   0.00036   0.01526  z      GROND
56273.80810   0.01382   0.00036   0.01390  z      GROND
56273.80977   0.01361   0.00036   0.01370  z      GROND
56273.81145   0.01455   0.00036   0.01464  z      GROND
56273.81312   0.01507   0.00036   0.01516  z      GROND
56273.81480   0.01464   0.00036   0.01475  z      GROND
56273.81647   0.01298   0.00036   0.01309  z      GROND
56273.81815   0.01396   0.00036   0.01409  z      GROND
56273.81982   0.01403   0.00036   0.01416  z      GROND
56273.82150   0.01356   0.00036   0.01370  z      GROND
56273.82317   0.01518   0.00037   0.01533  z      GROND
56273.82485   0.01324   0.00036   0.01339  z      GROND
56273.82652   0.01389   0.00037   0.01406  z      GROND
56273.82820   0.01301   0.00037   0.01317  z      GROND
56273.82987   0.01424   0.00037   0.01442  z      GROND
56273.83155   0.01233   0.00037   0.01252  z      GROND
56273.83322   0.01181   0.00037   0.01201  z      GROND
56273.83490   0.01215   0.00037   0.01235  z      GROND
56273.83657   0.01134   0.00036   0.01155  z      GROND
56273.83825   0.01156   0.00036   0.01178  z      GROND
56273.83992   0.01152   0.00036   0.01175  z      GROND
56273.84160   0.01007   0.00037   0.01031  z      GROND
56273.84327   0.00760   0.00037   0.00784  z      GROND
56273.84495   0.00681   0.00037   0.00707  z      GROND
56273.84662   0.00343   0.00037   0.00370  z      GROND
56273.84830   0.00333   0.00037   0.00361  z      GROND
56273.84997   0.00209   0.00037   0.00238  z      GROND
56273.85165   0.00145   0.00037   0.00175  z      GROND
56273.85332  -0.00178   0.00037  -0.00147  z      GROND
56273.85500  -0.00076   0.00037  -0.00044  z      GROND
56273.85667   0.00080   0.00038   0.00113  z      GROND
56273.85835  -0.00059   0.00038  -0.00025  z      GROND
56273.86002   0.00183   0.00039   0.00218  z      GROND

